Prevalence of Earth-size Planets Orbiting Sun-like Stars

In this thesis, I explore two topics in exoplanet science. The first is the prevalence of Earth-size planets in the Milky Way Galaxy. To determine the occurrence of planets having different sizes, orbital periods, and other properties, I conducted a survey of extrasolar planets using data collected by NASA's Kepler Space Telescope. This project involved writing new algorithms to analyze Kepler data, finding planets, and conducting follow-up work using ground-based telescopes. I found that most stars have at least one planet at or within Earth's orbit and that 26% of Sun-like stars have an Earth-size planet with an orbital period of 100 days or less. The second topic is the connection between the properties of planets and their host stars. The precise characterization of exoplanet hosts helps to bring planet properties like mass, size, and equilibrium temperature into sharper focus and probes the physical processes that form planets. I studied the abundance of carbon and oxygen in over 1000 nearby stars using optical spectra taken by the California Planet Search. I found a large range in the relative abundance of carbon and oxygen in this sample, including a handful of carbon-rich stars. I also developed a new technique called SpecMatch for extracting fundamental stellar parameters from optical spectra. SpecMatch is particularly applicable to the relatively faint planet-hosting stars discovered by Kepler.

==> (inline-0) <==
\begin{deluxetable}{@{\extracolsep{-6pt}}l*{14}{r}ccc}
\tabletypesize{\footnotesize}
\tablecaption{Planet candidates identified with \TERRA}
\tablewidth{0pt}
\tablehead{
  \colhead{} & 
  \multicolumn{8}{c}{Light Curve Fit}   & 
  \colhead{} &
  \multicolumn{3}{c}{Stellar Parameters} &
  \colhead{}\\ 
  \cline{2-9}\cline{11-13}\\[-1.5ex]
  \colhead{KIC}	& 
  \colhead{\Per} &
  \colhead{$\ep\tablenotemark{a}$} &  
  \colhead{$\rratfrac$ } &
  \colhead{$\sigma(\rratfrac)$ } &   
  \colhead{$\tau$} &   
  \colhead{$\sigma(\tau)$} &   
  \colhead{ $b$ } &   
  \colhead{ $\sigma(b)$ } &
  \colhead{} &
  \colhead{\teff} &
  \colhead{\logg} &
  \colhead{\Rstar} &
  \colhead{\Rp} & 
  \colhead{$\sigma(\Rp)$} & 
  \colhead{source\tablenotemark{b}} &
  \colhead{FP} &
  \colhead{B12} \\
  \colhead{} & 
  \colhead{(d)} &  
  \colhead{(d)}	&  
  \colhead{ (\%) } &
  \colhead{} &   
  \colhead{(hrs)} &   
  \colhead{} &   
  \colhead{} &  
  \colhead{} &
  \colhead{} &
  \colhead{(K)} &
  \colhead{(cgs)} &
  \colhead{(\Rsun)} &
  \colhead{(\Re)} &
  \colhead{} & 
  \colhead{} & 
  \colhead{} &
  \colhead{} \\[-2.5ex]
}
\startdata
  2142522 &  13.323 &     67.043 &  0.98 &  0.34 &  2.32 &  0.51 &  < 0.85 &       &        &  6046 &  4.40 &   1.04 &  1.11 &  0.39 &     P1 &     Y &   N \\
  2307415 &  13.122 &     66.396 &  1.26 &  0.13 &  1.90 &  0.12 &  < 0.52 &       &        &  6133 &  4.38 &   1.14 &  1.57 &  0.16 &      S &     N &   Y \\
  2441495 &  12.493 &     71.457 &  2.38 &  0.24 &  1.13 &  0.03 &  < 0.47 &       &        &  5192 &  4.56 &   0.76 &  1.99 &  0.20 &      S &     N &   Y \\
  2444412 &  14.911 &     74.337 &  3.38 &  0.34 &  4.24 &  0.31 &    0.93 &  0.01 &        &  5551 &  4.47 &   0.92 &  3.41 &  0.34 &      S &     N &   Y \\
  2571238 &   9.287 &     68.984 &  2.90 &  0.29 &  3.72 &  0.38 &    0.90 &  0.03 &        &  5544 &  4.50 &   0.89 &  2.82 &  0.28 &      S &     N &   Y \\
  2853446 &   7.373 &     70.613 &  1.39 &  0.14 &  0.74 &  0.06 &  < 0.70 &       &        &  5969 &  4.37 &   1.10 &  1.65 &  0.17 &      S &     N &   Y \\
  3098810 &  40.811 &     75.673 &  1.98 &  0.20 &  1.45 &  0.12 &  < 0.70 &       &        &  6071 &  4.31 &   1.27 &  2.75 &  0.28 &      S &     N &   Y \\
  3120904 &  42.915 &     72.866 &  1.15 &  0.12 &  2.96 &  0.36 &  < 0.66 &       &        &  6151 &  4.31 &   1.26 &  1.59 &  0.16 &      S &       &   N \\
  3342794 &  14.172 &     75.591 &  1.40 &  0.14 &  1.31 &  0.13 &  < 0.55 &       &        &  5900 &  4.35 &   1.10 &  1.68 &  0.17 &      S &     N &   Y \\
  3442055 &  29.619 &     66.681 &  1.57 &  0.16 &  2.48 &  0.15 &  < 0.57 &       &        &  5624 &  4.41 &   1.01 &  1.72 &  0.17 &      S &     N &   Y \\
  3531558 &  24.994 &     71.674 &  1.49 &  0.15 &  2.93 &  0.12 &  < 0.53 &       &        &  5808 &  4.35 &   1.14 &  1.85 &  0.19 &      S &     N &   Y \\
  3545135 &   8.483 &     65.973 &  0.81 &  0.08 &  1.44 &  0.10 &  < 0.57 &       &        &  5794 &  4.40 &   1.02 &  0.90 &  0.09 &      S &     N &   N \\
  3835670 &  14.558 &     78.084 &  2.86 &  0.29 &  3.89 &  0.22 &    0.31 &  0.19 &        &  5722 &  4.14 &   1.58 &  4.93 &  0.49 &      S &     N &   Y \\
  3839488 &  11.131 &     67.370 &  1.36 &  0.14 &  1.97 &  0.11 &  < 0.50 &       &        &  5991 &  4.36 &   1.11 &  1.64 &  0.17 &      S &     N &   Y \\
  3852655 &  11.629 &     65.817 &  0.85 &  0.30 &  1.49 &  0.23 &  < 0.79 &       &        &  5822 &  4.36 &   1.05 &  0.97 &  0.34 &     P1 &     N &   N \\
  3942670 &  33.416 &     70.911 &  1.48 &  0.15 &  3.99 &  0.24 &  < 0.63 &       &        &  6012 &  4.28 &   1.32 &  2.13 &  0.21 &      S &     N &   Y \\
  4043190 &   6.401 &     69.883 &  1.07 &  0.11 &  1.35 &  0.08 &  < 0.65 &       &        &  5302 &  3.83 &   2.45 &  2.86 &  0.29 &      S &     N &   Y \\
  4049901 &  16.291 &     65.115 &  0.64 &  0.23 &  1.72 &  0.16 &  < 0.68 &       &        &  5250 &  4.48 &   0.85 &  0.60 &  0.21 &     P1 &     N &   Y \\
  4548011 &   6.284 &     66.198 &  0.60 &  0.06 &  2.23 &  0.64 &  < 0.49 &       &        &  5991 &  4.30 &   1.26 &  0.83 &  0.09 &      S &       &   N \\
  4644604 &  14.486 &     64.550 &  2.03 &  0.21 &  1.49 &  0.15 &  < 0.59 &       &        &  5739 &  4.34 &   1.04 &  2.32 &  0.23 &      S &     N &   Y \\
  4770174 &   6.096 &     67.600 &  0.57 &  0.20 &  3.08 &  0.44 &  < 0.75 &       &        &  6013 &  4.44 &   1.01 &  0.63 &  0.22 &     P1 &     N &   N \\
  4827723 &   7.239 &     68.024 &  1.63 &  0.17 &  2.20 &  0.37 &    0.70 &  0.12 &        &  5392 &  4.52 &   0.87 &  1.54 &  0.16 &      S &     N &   Y \\
  4914423 &  15.965 &     75.182 &  2.17 &  0.22 &  3.14 &  0.28 &    0.71 &  0.06 &        &  5904 &  4.27 &   1.29 &  3.05 &  0.31 &      S &     N &   Y \\
  4914566 &  22.241 &     77.736 &  0.83 &  0.29 &  3.76 &  0.36 &  < 0.73 &       &        &  5974 &  4.22 &   1.31 &  1.18 &  0.41 &     P1 &     Y &   N \\
  5009743 &  41.699 &    102.563 &  1.94 &  0.20 &  2.87 &  0.30 &  < 0.70 &       &        &  5937 &  4.35 &   1.09 &  2.32 &  0.23 &      S &     N &   Y \\
  5042210 &  12.147 &     64.535 &  0.81 &  0.08 &  3.22 &  0.21 &  < 0.56 &       &        &  6007 &  4.27 &   1.31 &  1.16 &  0.12 &      S &     N &   Y \\
  5094751 &   6.482 &     68.943 &  1.69 &  0.17 &  2.51 &  0.31 &    0.69 &  0.13 &        &  5929 &  4.37 &   1.10 &  2.02 &  0.20 &      S &     N &   Y \\
  5096590 &  29.610 &     70.332 &  1.00 &  0.35 &  2.60 &  0.20 &  < 0.67 &       &        &  5623 &  4.63 &   0.73 &  0.79 &  0.28 &     P1 &       &   N \\
  5121511 &  30.996 &     93.790 &  2.35 &  0.24 &  1.40 &  0.06 &  < 0.47 &       &        &  5217 &  4.53 &   0.84 &  2.15 &  0.22 &      S &     N &   Y \\
  5308537 &  14.265 &     76.217 &  0.76 &  0.08 &  1.92 &  0.53 &  < 0.87 &       &        &  5831 &  4.29 &   1.26 &  1.05 &  0.11 &      S &       &   N \\
  5561278 &  20.310 &     79.826 &  1.16 &  0.12 &  2.73 &  0.15 &  < 0.47 &       &        &  6161 &  4.38 &   1.14 &  1.45 &  0.15 &      S &     N &   Y \\
  5613330 &  23.449 &     69.031 &  1.68 &  0.17 &  4.44 &  0.28 &    0.25 &  0.22 &        &  6080 &  4.20 &   1.48 &  2.70 &  0.27 &      S &     N &   Y \\
  5652893 &  14.010 &     65.959 &  1.15 &  0.13 &  1.98 &  0.49 &  < 0.85 &       &        &  5150 &  4.55 &   0.78 &  0.97 &  0.11 &      S &     N &   N \\
  5702939 &  18.398 &     77.934 &  1.09 &  0.38 &  2.45 &  0.27 &  < 0.54 &       &        &  5634 &  4.47 &   0.87 &  1.04 &  0.36 &     P1 &     N &   N \\
  5735762 &   9.674 &     68.009 &  2.73 &  0.27 &  1.61 &  0.06 &  < 0.47 &       &        &  5195 &  4.53 &   0.84 &  2.51 &  0.25 &      S &     N &   Y \\
  5866724 &   5.860 &     65.040 &  1.65 &  0.17 &  2.01 &  0.05 &    0.22 &  0.14 &        &  6109 &  4.29 &   1.31 &  2.37 &  0.24 &      S &     N &   Y \\
  5959719 &   6.738 &     66.327 &  0.99 &  0.10 &  1.30 &  0.21 &  < 0.76 &       &        &  5166 &  4.56 &   0.77 &  0.83 &  0.09 &      S &     N &   Y \\
  6071903 &  24.308 &     87.054 &  2.28 &  0.23 &  1.29 &  0.05 &  < 0.27 &       &        &  5296 &  4.55 &   0.83 &  2.06 &  0.21 &      S &     N &   Y \\
  6197215 &  10.613 &     68.691 &  1.23 &  0.13 &  0.48 &  0.06 &  < 0.80 &       &        &  5933 &  4.39 &   1.09 &  1.46 &  0.15 &      S &     N &   N \\
  6289257 &  19.675 &     69.903 &  1.33 &  0.13 &  1.96 &  0.21 &    0.35 &  0.27 &        &  6023 &  4.36 &   1.11 &  1.61 &  0.16 &      S &     N &   Y \\
  6291837 &  35.596 &     84.942 &  2.45 &  0.25 &  3.18 &  0.42 &  < 0.71 &       &        &  6165 &  4.38 &   1.14 &  3.05 &  0.31 &      S &     N &   Y \\
  6356692 &  11.392 &     74.555 &  0.66 &  0.23 &  2.74 &  0.31 &  < 0.73 &       &        &  5420 &  4.03 &   1.64 &  1.19 &  0.42 &     P1 &     N &   N \\
  6365156 &  10.214 &     73.050 &  1.57 &  0.16 &  2.83 &  0.09 &  < 0.42 &       &        &  5852 &  4.28 &   1.25 &  2.13 &  0.21 &      S &     N &   Y \\
  6442340 &  13.137 &     76.973 &  1.38 &  0.14 &  2.41 &  0.13 &  < 0.55 &       &        &  5764 &  4.38 &   1.08 &  1.63 &  0.16 &      S &     N &   Y \\
  6521045 &  12.816 &     68.772 &  1.37 &  0.14 &  3.42 &  0.34 &    0.40 &  0.19 &        &  5874 &  4.29 &   1.24 &  1.85 &  0.19 &      S &     N &   Y \\
  6523351 &   6.067 &     69.128 &  0.72 &  0.25 &  1.02 &  0.20 &  < 0.89 &       &        &  5489 &  4.15 &   1.35 &  1.06 &  0.37 &     P1 &       &   N \\
  6605493 &   9.310 &     69.379 &  0.99 &  0.10 &  1.80 &  0.16 &  < 0.62 &       &        &  5805 &  4.36 &   1.12 &  1.20 &  0.12 &      S &     N &   Y \\
  6607357 &   7.700 &     67.390 &  0.85 &  0.30 &  2.72 &  0.45 &    0.55 &  0.22 &        &  5592 &  4.51 &   0.91 &  0.84 &  0.29 &     P1 &     N &   N \\
  6707835 &  22.248 &     84.881 &  2.25 &  0.23 &  1.97 &  0.07 &  < 0.43 &       &        &  5619 &  4.44 &   0.99 &  2.42 &  0.24 &      S &     N &   Y \\
  6716545 &  13.910 &     75.855 &  0.84 &  0.30 &  3.29 &  0.68 &  < 0.85 &       &        &  6044 &  4.30 &   1.12 &  1.03 &  0.36 &     P1 &     N &   N \\
  6803202 &  21.061 &     76.591 &  1.58 &  0.16 &  2.64 &  0.08 &  < 0.36 &       &        &  5719 &  4.40 &   1.03 &  1.77 &  0.18 &      S &     N &   Y \\
  6851425 &  11.120 &     72.744 &  2.29 &  0.23 &  1.71 &  0.12 &  < 0.62 &       &        &  5071 &  4.59 &   0.72 &  1.80 &  0.18 &      S &     N &   Y \\
  6922710 &  23.127 &     78.663 &  1.01 &  0.11 &  2.57 &  0.47 &  < 0.78 &       &        &  5929 &  4.40 &   1.07 &  1.18 &  0.12 &      S &     N &   Y \\
  7021534 &   9.066 &     68.147 &  1.42 &  0.50 &  0.81 &  0.05 &  < 0.55 &       &        &  5848 &  4.55 &   0.87 &  1.35 &  0.47 &     P1 &     Y &   N \\
  7033671 &   9.490 &     66.961 &  1.48 &  0.15 &  1.81 &  0.09 &  < 0.46 &       &        &  5679 &  4.29 &   1.26 &  2.03 &  0.20 &      S &     N &   Y \\
  7211221 &   5.621 &     69.903 &  1.21 &  0.12 &  1.23 &  0.11 &  < 0.53 &       &        &  5634 &  4.44 &   0.93 &  1.23 &  0.12 &      S &     N &   Y \\
  7219825 &  17.233 &     68.084 &  2.06 &  0.21 &  2.27 &  0.13 &  < 0.22 &       &        &  6089 &  4.36 &   1.13 &  2.54 &  0.25 &      S &     N &   Y \\
  7345248 &   5.665 &     69.338 &  0.63 &  0.22 &  2.81 &  0.43 &  < 0.61 &       &        &  5656 &  4.27 &   1.19 &  0.81 &  0.29 &     P2 &       &   N \\
  7419318 &  18.736 &     73.153 &  2.13 &  0.22 &  1.47 &  0.11 &  < 0.61 &       &        &  5187 &  4.54 &   0.81 &  1.89 &  0.19 &      S &     N &   Y \\
  7466863 &  11.971 &     68.173 &  1.83 &  0.64 &  0.98 &  0.03 &  < 0.39 &       &        &  6035 &  4.12 &   1.45 &  2.89 &  1.01 &     P1 &     Y &   N \\
  7582689 &  11.921 &     70.475 &  0.75 &  0.26 &  5.84 &  1.24 &  < 0.95 &       &        &  6022 &  4.04 &   1.64 &  1.34 &  0.47 &     P1 &       &   N \\
  7668663 &   6.498 &     69.012 &  1.44 &  0.15 &  1.85 &  0.34 &    0.79 &  0.09 &        &  5725 &  4.33 &   1.14 &  1.79 &  0.18 &      S &     N &   Y \\
  7700622 &  35.585 &     86.426 &  2.83 &  0.28 &  1.99 &  0.10 &  < 0.46 &       &        &  4787 &  4.62 &   0.69 &  2.13 &  0.21 &      S &     N &   Y \\
  7762723 &   9.887 &     72.539 &  0.73 &  0.26 &  2.21 &  0.39 &  < 0.65 &       &        &  5501 &  4.58 &   0.80 &  0.64 &  0.22 &     P1 &     Y &   N \\
  7810483 &  29.921 &     79.024 &  1.71 &  0.60 &  1.58 &  0.11 &  < 0.58 &       &        &  5893 &  4.52 &   0.91 &  1.70 &  0.59 &     P1 &     Y &   N \\
  7906739 &   7.015 &     69.903 &  0.90 &  0.31 &  2.43 &  0.32 &  < 0.68 &       &        &  5652 &  4.53 &   0.81 &  0.80 &  0.28 &     P1 &     Y &   N \\
  7906892 &   8.849 &     72.797 &  0.58 &  0.07 &  8.03 &  3.69 &    0.89 &  0.12 &        &  6095 &  4.35 &   1.14 &  0.72 &  0.08 &      S &       &   N \\
  7918652 &  11.456 &     69.316 &  0.79 &  0.28 &  2.45 &  0.47 &  < 0.81 &       &        &  5809 &  4.25 &   1.19 &  1.02 &  0.36 &     P1 &     N &   N \\
  8008067 &  15.771 &     70.584 &  2.22 &  0.22 &  3.32 &  0.31 &    0.67 &  0.08 &        &  5594 &  4.37 &   1.10 &  2.66 &  0.27 &      S &     N &   Y \\
  8009496 &  38.476 &     83.567 &  1.88 &  0.66 &  1.72 &  0.14 &  < 0.70 &       &        &  5833 &  4.54 &   0.85 &  1.74 &  0.61 &     P1 &     Y &   N \\
  8073705 &  10.601 &     65.967 &  0.75 &  0.08 &  2.29 &  0.36 &  < 0.80 &       &        &  6086 &  4.36 &   1.12 &  0.91 &  0.10 &      S &       &   N \\
  8077137 &  15.090 &     78.772 &  0.78 &  0.08 &  2.47 &  0.65 &  < 0.85 &       &        &  6179 &  4.37 &   1.16 &  0.99 &  0.10 &      S &     N &   Y \\
  8081187 &  37.323 &     85.828 &  1.67 &  0.59 &  3.58 &  0.39 &  < 0.62 &       &        &  6030 &  4.55 &   0.86 &  1.57 &  0.55 &     P1 &     Y &   N \\
  8087812 &  27.211 &     65.360 &  1.01 &  0.10 &  5.01 &  0.57 &  < 0.67 &       &        &  5985 &  4.17 &   1.41 &  1.55 &  0.16 &      S &       &   N \\
  8242434 &  44.964 &     77.565 &  2.58 &  0.26 &  2.58 &  0.15 &    0.31 &  0.22 &        &  4692 &  4.63 &   0.68 &  1.92 &  0.19 &      S &     N &   Y \\
  8280511 &  10.435 &     67.826 &  1.37 &  0.14 &  1.70 &  0.12 &  < 0.58 &       &        &  5522 &  4.45 &   0.91 &  1.36 &  0.14 &      S &       &   N \\
  8323753 &   6.714 &     67.308 &  1.97 &  0.69 &  1.33 &  0.05 &  < 0.52 &       &        &  5817 &  4.23 &   1.26 &  2.71 &  0.95 &     P1 &     Y &   N \\
  8349582 &  11.523 &     64.959 &  2.14 &  0.22 &  2.41 &  0.21 &    0.61 &  0.09 &        &  5668 &  4.23 &   1.35 &  3.15 &  0.32 &      S &     N &   Y \\
  8429668 &   5.007 &     67.696 &  0.73 &  0.26 &  1.66 &  0.47 &    0.62 &  0.29 &        &  5034 &  4.63 &   0.65 &  0.52 &  0.18 &     P2 &       &   N \\
  8480285 &  29.667 &     92.687 &  2.43 &  0.25 &  4.72 &  0.42 &    0.48 &  0.14 &        &  5960 &  4.36 &   1.09 &  2.89 &  0.29 &      S &     N &   Y \\
  8494617 &  22.923 &     66.640 &  1.06 &  0.11 &  3.72 &  0.36 &  < 0.50 &       &        &  5905 &  4.36 &   1.10 &  1.27 &  0.13 &      S &     N &   Y \\
  8560804 &  31.976 &     66.803 &  0.99 &  0.35 &  4.96 &  0.48 &  < 0.65 &       &        &  5878 &  4.44 &   1.01 &  1.09 &  0.38 &     P1 &     N &   N \\
  8611832 &  22.597 &     73.431 &  1.08 &  0.11 &  3.15 &  0.17 &  < 0.58 &       &        &  5577 &  4.37 &   0.99 &  1.17 &  0.12 &      S &     N &   Y \\
  8628758 &  14.374 &     71.204 &  1.99 &  0.20 &  4.76 &  0.68 &  < 0.91 &       &        &  5773 &  4.40 &   1.04 &  2.26 &  0.23 &      S &     N &   Y \\
  8631504 &  14.820 &     66.409 &  1.20 &  0.12 &  2.02 &  0.25 &  < 0.63 &       &        &  4828 &  4.60 &   0.72 &  0.95 &  0.10 &      S &     N &   Y \\
  8644365 &  19.917 &     72.354 &  1.07 &  0.11 &  3.37 &  0.55 &  < 0.85 &       &        &  6054 &  4.39 &   1.12 &  1.31 &  0.13 &      S &       &   N \\
  8804455 &   7.597 &     64.958 &  1.14 &  0.12 &  2.55 &  0.47 &    0.74 &  0.11 &        &  5715 &  4.38 &   1.07 &  1.33 &  0.14 &      S &     N &   Y \\
  8805348 &  29.907 &     78.383 &  2.36 &  0.24 &  3.20 &  0.39 &    0.66 &  0.12 &        &  5739 &  4.34 &   1.05 &  2.69 &  0.27 &      S &     N &   Y \\
  8822366 &  30.864 &     65.012 &  1.41 &  0.14 &  4.16 &  0.20 &  < 0.62 &       &        &  6089 &  4.35 &   1.14 &  1.76 &  0.18 &      S &     N &   Y \\
  8827575 &  10.129 &     68.997 &  0.84 &  0.30 &  1.94 &  0.18 &  < 0.63 &       &        &  5284 &  4.45 &   0.89 &  0.82 &  0.29 &     P1 &       &   N \\
  8866102 &  17.834 &    114.225 &  1.66 &  0.17 &  2.28 &  0.06 &  < 0.39 &       &        &  6178 &  4.37 &   1.15 &  2.08 &  0.21 &      S &     N &   Y \\
  8962094 &  30.865 &     75.052 &  2.09 &  0.21 &  1.37 &  0.10 &  < 0.61 &       &        &  5739 &  4.34 &   1.04 &  2.38 &  0.24 &      S &     N &   Y \\
  8972058 &   8.991 &     69.746 &  2.01 &  0.20 &  2.10 &  0.11 &  < 0.52 &       &        &  5979 &  4.38 &   1.09 &  2.39 &  0.24 &      S &     N &   Y \\
  9006186 &   5.453 &     67.152 &  0.85 &  0.09 &  1.07 &  0.08 &  < 0.61 &       &        &  5404 &  4.53 &   0.87 &  0.81 &  0.08 &      S &     N &   Y \\
  9086251 &   6.892 &     64.632 &  0.87 &  0.09 &  0.93 &  0.10 &  < 0.68 &       &        &  6044 &  4.22 &   1.45 &  1.38 &  0.14 &      S &     N &   Y \\
  9139084 &   5.836 &     67.853 &  2.07 &  0.21 &  1.06 &  0.03 &  < 0.41 &       &        &  5411 &  4.53 &   0.85 &  1.92 &  0.19 &      S &     N &   Y \\
  9226339 &  21.461 &     65.230 &  1.10 &  0.11 &  1.66 &  0.16 &  < 0.70 &       &        &  5807 &  4.28 &   1.25 &  1.50 &  0.15 &      S &       &   N \\
  9288237 &   7.491 &     68.329 &  0.52 &  0.18 &  3.01 &  0.73 &  < 0.84 &       &        &  5946 &  4.44 &   0.96 &  0.54 &  0.19 &     P1 &       &   N \\
  9491832 &  49.565 &    103.693 &  1.14 &  0.12 &  6.43 &  1.49 &    0.74 &  0.25 &        &  5821 &  4.15 &   1.57 &  1.95 &  0.21 &      S &       &   N \\
  9549648 &   5.992 &     69.883 &  1.46 &  0.15 &  1.80 &  0.45 &    0.89 &  0.06 &        &  6165 &  4.38 &   1.14 &  1.82 &  0.19 &      S &     N &   Y \\
  9704384 &   5.509 &     65.285 &  1.35 &  0.14 &  1.85 &  0.26 &  < 0.75 &       &        &  5448 &  4.50 &   0.91 &  1.35 &  0.14 &      S &     N &   Y \\
  9716028 &  17.373 &     71.258 &  0.82 &  0.08 &  2.46 &  0.27 &  < 0.73 &       &        &  6119 &  4.37 &   1.15 &  1.03 &  0.11 &      S &       &   N \\
  9717943 &   6.110 &     69.903 &  0.72 &  0.08 &  1.80 &  0.87 &    0.79 &  0.20 &        &  5968 &  4.30 &   1.27 &  1.00 &  0.11 &      S &     N &   Y \\
  9886361 &   7.031 &     67.464 &  0.88 &  0.09 &  3.04 &  0.21 &  < 0.42 &       &        &  6090 &  4.39 &   1.13 &  1.08 &  0.11 &      S &     N &   N \\
 10055126 &   9.176 &     71.722 &  1.33 &  0.13 &  2.43 &  0.24 &  < 0.48 &       &        &  5905 &  4.36 &   1.10 &  1.59 &  0.16 &      S &     N &   Y \\
 10130039 &  12.758 &     66.961 &  1.19 &  0.12 &  2.19 &  0.07 &  < 0.38 &       &        &  5828 &  4.42 &   1.01 &  1.31 &  0.13 &      S &     N &   Y \\
 10136549 &   9.693 &     65.809 &  1.14 &  0.12 &  3.44 &  0.44 &    0.57 &  0.20 &        &  5684 &  4.13 &   1.59 &  1.98 &  0.20 &      S &     N &   Y \\
 10212441 &  15.044 &     66.211 &  0.95 &  0.10 &  2.97 &  0.24 &  < 0.57 &       &        &  5939 &  4.35 &   1.09 &  1.13 &  0.11 &      S &     N &   Y \\
 10593535 &  20.925 &     67.900 &  0.93 &  0.10 &  3.63 &  0.59 &  < 0.81 &       &        &  5822 &  4.28 &   1.25 &  1.27 &  0.13 &      S &       &   N \\
 10722485 &   7.849 &     67.907 &  0.87 &  0.09 &  2.61 &  0.51 &  < 0.87 &       &        &  5682 &  4.36 &   1.03 &  0.98 &  0.10 &      S &       &   N \\
 10917433 &   6.912 &     65.190 &  0.51 &  0.05 &  2.03 &  0.57 &  < 0.87 &       &        &  5680 &  4.33 &   1.12 &  0.62 &  0.06 &      S &       &   N \\
 11086270 &  31.720 &     75.821 &  1.90 &  0.19 &  3.35 &  0.40 &    0.70 &  0.14 &        &  5960 &  4.37 &   1.08 &  2.24 &  0.22 &      S &     N &   Y \\
 11121752 &   7.630 &     70.087 &  1.00 &  0.10 &  1.56 &  0.23 &  < 0.75 &       &        &  6045 &  4.36 &   1.12 &  1.22 &  0.12 &      S &     N &   Y \\
 11133306 &  41.746 &    101.657 &  1.90 &  0.19 &  2.32 &  0.15 &    0.27 &  0.22 &        &  5953 &  4.37 &   1.10 &  2.27 &  0.23 &      S &     N &   Y \\
 11241912 &  14.427 &     71.857 &  0.95 &  0.10 &  2.40 &  0.18 &  < 0.59 &       &        &  5931 &  4.40 &   1.07 &  1.10 &  0.11 &      S &       &   N \\
 11250587 &   7.257 &     67.028 &  1.95 &  0.20 &  2.41 &  0.05 &  < 0.40 &       &        &  5853 &  4.18 &   1.49 &  3.18 &  0.32 &      S &     N &   Y \\
 11253711 &  17.791 &     82.259 &  1.86 &  0.65 &  1.29 &  0.09 &  < 0.57 &       &        &  5816 &  4.48 &   0.95 &  1.92 &  0.67 &     P1 &     N &   Y \\
 11295426 &   5.399 &     69.065 &  1.89 &  0.19 &  2.78 &  0.20 &    0.80 &  0.05 &        &  5793 &  4.25 &   1.30 &  2.68 &  0.27 &      S &     N &   Y \\
 11402995 &  10.061 &     71.959 &  2.00 &  0.20 &  2.42 &  0.19 &  < 0.62 &       &        &  5709 &  4.30 &   1.18 &  2.56 &  0.26 &      S &     N &   Y \\
 11554435 &   9.434 &     73.119 &  5.69 &  0.57 &  1.29 &  0.02 &  < 0.43 &       &        &  5536 &  4.52 &   0.90 &  5.60 &  0.56 &      S &     N &   Y \\
 11560897 &  35.968 &     71.667 &  1.46 &  0.15 &  1.47 &  0.11 &  < 0.45 &       &        &  5832 &  4.27 &   1.28 &  2.03 &  0.21 &      S &     N &   Y \\
 11612280 &   9.406 &     70.699 &  0.80 &  0.08 &  3.02 &  0.54 &  < 0.77 &       &        &  5857 &  4.24 &   1.32 &  1.15 &  0.12 &      S &       &   N \\
 11771430 &  40.031 &     81.863 &  1.39 &  0.14 &  2.25 &  0.14 &  < 0.57 &       &        &  5850 &  4.23 &   1.38 &  2.10 &  0.21 &      S &     N &   Y \\
 11774991 &  37.815 &     74.112 &  1.45 &  0.15 &  2.37 &  0.21 &  < 0.65 &       &        &  4710 &  4.62 &   0.70 &  1.10 &  0.11 &      S &     N &   Y \\
 12254909 &   5.350 &     66.872 &  0.84 &  0.29 &  2.26 &  0.14 &  < 0.60 &       &        &  5987 &  4.46 &   0.96 &  0.88 &  0.31 &     P1 &     N &   Y \\
 12301181 &   6.147 &     67.867 &  1.04 &  0.11 &  1.45 &  0.07 &  < 0.40 &       &        &  4997 &  4.60 &   0.74 &  0.84 &  0.09 &      S &     N &   Y \\
 12416661 &   8.053 &     67.968 &  0.63 &  0.22 &  2.93 &  0.37 &  < 0.59 &       &        &  6091 &  4.12 &   1.47 &  1.02 &  0.36 &     P1 &       &   N \\
 12454461 &   7.467 &     69.392 &  0.84 &  0.09 &  1.83 &  0.20 &  < 0.71 &       &        &  6048 &  4.31 &   1.27 &  1.16 &  0.12 &      S &     N &   Y \\
 12737015 &  24.669 &     69.616 &  1.05 &  0.11 &  4.94 &  0.49 &  < 0.69 &       &        &  6045 &  4.15 &   1.60 &  1.84 &  0.19 &      S &       &   N \\
\enddata
\tablecomments{Orbital period, \Per; time of transit center, \ep;
  planet-to-star radius ratio, \rrat; the time for the planet to
  travel \Rstar during transit, $\tau$; and transit impact parameter,
  $b$ are all determined from the \cite{Mandel02} light curve fit. By
  default, stellar parameters \Rstar, \teff, and \logg come from
  \SpecMatch. If \SpecMatch parameters do not exist, parameters are
  taken from the corrected KIC values, described in
  Section~\ref{sec:TERRAplanetYield}. The FP column lists whether a
  candidate was designated a false positive by the \Kepler team
  (`Y'--yes, `N'--no, ` '--no designation). The B12 column lists
  whether a candidate was present in \cite{Batalha12}.}
\tablenotetext{a}{Time of transit center (BJD-2454900).}
\tablenotetext{b}{Source of stellar parameters: `S'--{\tt
    SpecMatch}-derived parameters using Keck HIRES spectra,
  `P1'--photometrically-derived parameters from \cite{Batalha12},
  `P2'--photometrically-derived parameters computed by the
  authors. See Section~\ref{sec:TERRAplanetYield} for more details. }
\label{tab:planetsTERRA}
\end{deluxetable}

\begin{deluxetable}{@{\extracolsep{-6pt}}l *{14}{r} c }
  \tabletypesize{\footnotesize} \tablecaption{New candidates
    identified with \TERRA} \tablewidth{0pt} \tablehead{ \colhead{} &
    \multicolumn{8}{c}{Light Curve Fit} & \colhead{} &
    \multicolumn{3}{c}{Stellar Parameters} & \colhead{} \\
    \cline{2-9}\cline{11-13} \\[-1.5ex]
    \colhead{KIC} & 
    \colhead{\Per} &  
    \colhead{$\ep\tablenotemark{a}$} &  
    \colhead{$\rratfrac$ } &
    \colhead{$\sigma(\rratfrac)$ } &   
    \colhead{$\tau$} &   
    \colhead{$\sigma(\tau)$} &   
    \colhead{$b$ } &   
    \colhead{$\sigma(b)$ } &
    \colhead{} &
    \colhead{\teff} &
    \colhead{\logg} &
    \colhead{\Rstar} &
    \colhead{\Rp} & 
    \colhead{$\sigma(\Rp)$} & 
    \colhead{source\tablenotemark{b}}  \\
    \colhead{} & 
    \colhead{(d)} &  
    \colhead{(d)} &  
    \colhead{ (\%) } &
    \colhead{} &   
    \colhead{ (hrs)} &   
    \colhead{} &   
    \colhead{} &  
    \colhead{} &
    \colhead{} &
    \colhead{(K)} &
    \colhead{(cgs)} &
    \colhead{(\Rsun)} &
    \colhead{(\Re)} &
    \colhead{} & 
    \colhead{} \\[-2.5ex]
}
\startdata
  3120904 &  42.915 &     72.866 &  1.15 &  0.12 &  2.96 &  0.36 &  < 0.66 &       &        &  6151 &  4.31 &   1.26 &  1.59 &  0.16 &      S \\
  3545135 &   8.483 &     65.973 &  0.81 &  0.08 &  1.44 &  0.10 &  < 0.57 &       &        &  5794 &  4.40 &   1.02 &  0.90 &  0.09 &      S \\
  3852655 &  11.629 &     65.817 &  0.85 &  0.30 &  1.49 &  0.23 &  < 0.79 &       &        &  5822 &  4.36 &   1.05 &  0.97 &  0.34 &     P1 \\
  4548011 &   6.284 &     66.198 &  0.60 &  0.06 &  2.23 &  0.64 &  < 0.49 &       &        &  5991 &  4.30 &   1.26 &  0.83 &  0.09 &      S \\
  4770174 &   6.096 &     67.600 &  0.57 &  0.20 &  3.08 &  0.44 &  < 0.75 &       &        &  6013 &  4.44 &   1.01 &  0.63 &  0.22 &     P1 \\
  5096590 &  29.610 &     70.332 &  1.00 &  0.35 &  2.60 &  0.20 &  < 0.67 &       &        &  5623 &  4.63 &   0.73 &  0.79 &  0.28 &     P1 \\
  5308537 &  14.265 &     76.217 &  0.76 &  0.08 &  1.92 &  0.53 &  < 0.87 &       &        &  5831 &  4.29 &   1.26 &  1.05 &  0.11 &      S \\
  5652893 &  14.010 &     65.959 &  1.15 &  0.13 &  1.98 &  0.49 &  < 0.85 &       &        &  5150 &  4.55 &   0.78 &  0.97 &  0.11 &      S \\
  5702939 &  18.398 &     77.934 &  1.09 &  0.38 &  2.45 &  0.27 &  < 0.54 &       &        &  5634 &  4.47 &   0.87 &  1.04 &  0.36 &     P1 \\
  6197215 &  10.613 &     68.691 &  1.23 &  0.13 &  0.48 &  0.06 &  < 0.80 &       &        &  5933 &  4.39 &   1.09 &  1.46 &  0.15 &      S \\
  6356692 &  11.392 &     74.555 &  0.66 &  0.23 &  2.74 &  0.31 &  < 0.73 &       &        &  5420 &  4.03 &   1.64 &  1.19 &  0.42 &     P1 \\
  6523351 &   6.067 &     69.128 &  0.72 &  0.25 &  1.02 &  0.20 &  < 0.89 &       &        &  5489 &  4.15 &   1.35 &  1.06 &  0.37 &     P1 \\
  6607357 &   7.700 &     67.390 &  0.85 &  0.30 &  2.72 &  0.45 &    0.55 &  0.22 &        &  5592 &  4.51 &   0.91 &  0.84 &  0.29 &     P1 \\
  6716545 &  13.910 &     75.855 &  0.84 &  0.30 &  3.29 &  0.68 &  < 0.85 &       &        &  6044 &  4.30 &   1.12 &  1.03 &  0.36 &     P1 \\
  7345248 &   5.665 &     69.338 &  0.63 &  0.22 &  2.81 &  0.43 &  < 0.61 &       &        &  5656 &  4.27 &   1.19 &  0.81 &  0.29 &     P2 \\
  7582689 &  11.921 &     70.475 &  0.75 &  0.26 &  5.84 &  1.24 &  < 0.95 &       &        &  6022 &  4.04 &   1.64 &  1.34 &  0.47 &     P1 \\
  7906892 &   8.849 &     72.797 &  0.58 &  0.07 &  8.03 &  3.69 &    0.89 &  0.12 &        &  6095 &  4.35 &   1.14 &  0.72 &  0.08 &      S \\
  7918652 &  11.456 &     69.316 &  0.79 &  0.28 &  2.45 &  0.47 &  < 0.81 &       &        &  5809 &  4.25 &   1.19 &  1.02 &  0.36 &     P1 \\
  8073705 &  10.601 &     65.967 &  0.75 &  0.08 &  2.29 &  0.36 &  < 0.80 &       &        &  6086 &  4.36 &   1.12 &  0.91 &  0.10 &      S \\
  8087812 &  27.211 &     65.360 &  1.01 &  0.10 &  5.01 &  0.57 &  < 0.67 &       &        &  5985 &  4.17 &   1.41 &  1.55 &  0.16 &      S \\
  8280511 &  10.435 &     67.826 &  1.37 &  0.14 &  1.70 &  0.12 &  < 0.58 &       &        &  5522 &  4.45 &   0.91 &  1.36 &  0.14 &      S \\
  8429668 &   5.007 &     67.696 &  0.73 &  0.26 &  1.66 &  0.47 &    0.62 &  0.29 &        &  5034 &  4.63 &   0.65 &  0.52 &  0.18 &     P2 \\
  8560804 &  31.976 &     66.803 &  0.99 &  0.35 &  4.96 &  0.48 &  < 0.65 &       &        &  5878 &  4.44 &   1.01 &  1.09 &  0.38 &     P1 \\
  8644365 &  19.917 &     72.354 &  1.07 &  0.11 &  3.37 &  0.55 &  < 0.85 &       &        &  6054 &  4.39 &   1.12 &  1.31 &  0.13 &      S \\
  8827575 &  10.129 &     68.997 &  0.84 &  0.30 &  1.94 &  0.18 &  < 0.63 &       &        &  5284 &  4.45 &   0.89 &  0.82 &  0.29 &     P1 \\
  9226339 &  21.461 &     65.230 &  1.10 &  0.11 &  1.66 &  0.16 &  < 0.70 &       &        &  5807 &  4.28 &   1.25 &  1.50 &  0.15 &      S \\
  9288237 &   7.491 &     68.329 &  0.52 &  0.18 &  3.01 &  0.73 &  < 0.84 &       &        &  5946 &  4.44 &   0.96 &  0.54 &  0.19 &     P1 \\
  9491832 &  49.565 &    103.693 &  1.14 &  0.12 &  6.43 &  1.49 &    0.74 &  0.25 &        &  5821 &  4.15 &   1.57 &  1.95 &  0.21 &      S \\
  9716028 &  17.373 &     71.258 &  0.82 &  0.08 &  2.46 &  0.27 &  < 0.73 &       &        &  6119 &  4.37 &   1.15 &  1.03 &  0.11 &      S \\
  9886361 &   7.031 &     67.464 &  0.88 &  0.09 &  3.04 &  0.21 &  < 0.42 &       &        &  6090 &  4.39 &   1.13 &  1.08 &  0.11 &      S \\
 10593535 &  20.925 &     67.900 &  0.93 &  0.10 &  3.63 &  0.59 &  < 0.81 &       &        &  5822 &  4.28 &   1.25 &  1.27 &  0.13 &      S \\
 10722485 &   7.849 &     67.907 &  0.87 &  0.09 &  2.61 &  0.51 &  < 0.87 &       &        &  5682 &  4.36 &   1.03 &  0.98 &  0.10 &      S \\
 10917433 &   6.912 &     65.190 &  0.51 &  0.05 &  2.03 &  0.57 &  < 0.87 &       &        &  5680 &  4.33 &   1.12 &  0.62 &  0.06 &      S \\
 11241912 &  14.427 &     71.857 &  0.95 &  0.10 &  2.40 &  0.18 &  < 0.59 &       &        &  5931 &  4.40 &   1.07 &  1.10 &  0.11 &      S \\
 11612280 &   9.406 &     70.699 &  0.80 &  0.08 &  3.02 &  0.54 &  < 0.77 &       &        &  5857 &  4.24 &   1.32 &  1.15 &  0.12 &      S \\
 12416661 &   8.053 &     67.968 &  0.63 &  0.22 &  2.93 &  0.37 &  < 0.59 &       &        &  6091 &  4.12 &   1.47 &  1.02 &  0.36 &     P1 \\
 12737015 &  24.669 &     69.616 &  1.05 &  0.11 &  4.94 &  0.49 &  < 0.69 &       &        &  6045 &  4.15 &   1.60 &  1.84 &  0.19 &      S \\
\enddata

\tablecomments{The 37 \TERRA candidates not in \cite{Batalha12} and
  not listed as false positives by the \Kepler team. The column
  definitions are the same as in Table~\ref{tab:planetsTERRA}}

\label{tab:planetsTERRAnew}
\end{deluxetable}

\end{landscape}

\begin{deluxetable}{l*{7}{r}}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.15in}
\tablecaption{Union of \cite{Batalha12} and \TERRA planet candidate catalogs}
\tablewidth{0pt}
\tablehead{
	\colhead{} &
	\multicolumn{3}{c}{Batalha} &
	\colhead{}&
	\multicolumn{2}{c}{\TERRA} \\
	\cline{2-4}\cline{6-7} \\[-1.5ex]
	\colhead{KIC} & 
	\colhead{KOI}&  
	\colhead{\Per}&
	\colhead{\Rp}&   
	\colhead{} & 
	\colhead{\Per} &  
	\colhead{\Rp} & \\[-2.5ex]
}
\startdata
  2142522 &          &        &         &        &  13.32 &   1.11 \\
  2307415 &  2053.01 &  13.12 &    1.65 &        &  13.12 &   1.57 \\
  2441495 &   166.01 &  12.49 &    2.70 &        &  12.49 &   1.99 \\
  2444412 &   103.01 &  14.91 &    2.97 &        &  14.91 &   3.41 \\
  2571238 &    84.01 &   9.29 &    2.53 &        &   9.29 &   2.82 \\
  2853446 &  1118.01 &   7.37 &    2.52 &        &   7.37 &   1.65 \\
  3098810 &  1878.01 &  40.81 &    3.24 &        &  40.81 &   2.75 \\
  3120904 &          &        &         &        &  42.91 &   1.59 \\
  3342794 &  2278.01 &  14.17 &    1.99 &        &  14.17 &   1.68 \\
  3442055 &  1218.01 &  29.62 &    2.22 &        &  29.62 &   1.72 \\
  3531558 &   118.01 &  24.99 &    1.41 &        &  24.99 &   1.85 \\
  3545135 &          &        &         &        &   8.48 &   0.90 \\
  3835670 &   149.01 &  14.56 &    5.50 &        &  14.56 &   4.93 \\
  3839488 &  1216.01 &  11.13 &    1.57 &        &  11.13 &   1.64 \\
  3852655 &          &        &         &        &  11.63 &   0.97 \\
  3942670 &   392.02 &  12.61 &    1.33 &        &        &        \\
  3942670 &   392.01 &  33.42 &    2.27 &        &  33.42 &   2.13 \\
  4043190 &  1220.01 &   6.40 &    1.95 &        &   6.40 &   2.86 \\
  4049901 &  2295.01 &  16.29 &    0.63 &        &  16.29 &   0.60 \\
  4548011 &          &        &         &        &   6.28 &   0.83 \\
  4644604 &   628.01 &  14.49 &    1.87 &        &  14.49 &   2.32 \\
  4770174 &          &        &         &        &   6.10 &   0.63 \\
  4827723 &   632.01 &   7.24 &    1.46 &        &   7.24 &   1.54 \\
  4914423 &   108.01 &  15.97 &    2.94 &        &  15.97 &   3.05 \\
  4914566 &          &        &         &        &  22.24 &   1.18 \\
  5009743 &  1609.01 &  41.70 &    2.34 &        &  41.70 &   2.32 \\
  5042210 &  2462.01 &  12.15 &    1.37 &        &  12.15 &   1.16 \\
  5094751 &   123.01 &   6.48 &    2.64 &        &   6.48 &   2.02 \\
  5094751 &   123.02 &  21.22 &    2.71 &        &        &        \\
  5096590 &          &        &         &        &  29.61 &   0.79 \\
  5121511 &   640.01 &  31.00 &    2.43 &        &  31.00 &   2.15 \\
  5308537 &          &        &         &        &  14.27 &   1.05 \\
  5446285 &   142.01 &  10.92 &    4.08 &        &        &        \\
  5561278 &  1621.01 &  20.31 &    2.48 &        &  20.31 &   1.45 \\
  5613330 &   649.01 &  23.45 &    2.31 &        &  23.45 &   2.70 \\
  5652893 &          &        &         &        &  14.01 &   0.97 \\
  5702939 &          &        &         &        &  18.40 &   1.04 \\
  5735762 &   148.02 &   9.67 &    3.14 &        &   9.67 &   2.51 \\
  5735762 &   148.03 &  42.90 &    2.35 &        &        &        \\
  5866724 &    85.01 &   5.86 &    2.35 &        &   5.86 &   2.37 \\
  5866724 &    85.03 &   8.13 &    1.41 &        &        &        \\
  5959719 &  2498.01 &   6.74 &    0.78 &        &   6.74 &   0.83 \\
  6061773 &  2001.01 &   8.28 &    2.39 &        &        &        \\
  6071903 &   306.01 &  24.31 &    2.28 &        &  24.31 &   2.06 \\
  6197215 &          &        &         &        &  10.61 &   1.46 \\
  6289257 &   307.02 &   5.21 &    1.15 &        &        &        \\
  6289257 &   307.01 &  19.67 &    1.80 &        &  19.67 &   1.61 \\
  6291837 &   308.01 &  35.60 &    3.15 &        &  35.60 &   3.05 \\
  6356692 &          &        &         &        &  11.39 &   1.19 \\
  6365156 &   662.01 &  10.21 &    2.05 &        &  10.21 &   2.13 \\
  6442340 &   664.02 &   7.78 &    1.19 &        &        &        \\
  6442340 &   664.01 &  13.14 &    1.83 &        &  13.14 &   1.63 \\
  6442340 &   664.03 &  23.44 &    1.19 &        &        &        \\
  6521045 &    41.02 &   6.89 &    1.23 &        &        &        \\
  6521045 &    41.01 &  12.82 &    2.08 &        &  12.82 &   1.85 \\
  6521045 &    41.03 &  35.33 &    1.40 &        &        &        \\
  6523351 &          &        &         &        &   6.07 &   1.06 \\
  6605493 &  2559.01 &   9.31 &    0.99 &        &   9.31 &   1.20 \\
  6607357 &          &        &         &        &   7.70 &   0.84 \\
  6678383 &   111.01 &  11.43 &    2.14 &        &        &        \\
  6678383 &   111.02 &  23.67 &    2.05 &        &        &        \\
  6707835 &   666.01 &  22.25 &    2.56 &        &  22.25 &   2.42 \\
  6716545 &          &        &         &        &  13.91 &   1.03 \\
  6803202 &   177.01 &  21.06 &    1.84 &        &  21.06 &   1.77 \\
  6850504 &    70.04 &   6.10 &    0.91 &        &        &        \\
  6850504 &    70.01 &  10.85 &    3.09 &        &        &        \\
  6850504 &    70.05 &  19.58 &    1.02 &        &        &        \\
  6851425 &   163.01 &  11.12 &    2.27 &        &  11.12 &   1.80 \\
  6922710 &  2087.01 &  23.13 &    1.54 &        &  23.13 &   1.18 \\
  7021534 &          &        &         &        &   9.07 &   1.35 \\
  7033671 &   670.01 &   9.49 &    1.92 &        &   9.49 &   2.03 \\
  7211221 &  1379.01 &   5.62 &    1.06 &        &   5.62 &   1.23 \\
  7219825 &   238.01 &  17.23 &    2.40 &        &  17.23 &   2.54 \\
  7219825 &   238.02 &  26.69 &    1.35 &        &        &        \\
  7345248 &          &        &         &        &   5.66 &   0.81 \\
  7419318 &   313.02 &   8.44 &    1.61 &        &        &        \\
  7419318 &   313.01 &  18.74 &    2.20 &        &  18.74 &   1.89 \\
  7466863 &          &        &         &        &  11.97 &   2.89 \\
  7582689 &          &        &         &        &  11.92 &   1.34 \\
  7668663 &  1898.01 &   6.50 &    1.50 &        &   6.50 &   1.79 \\
  7700622 &   315.01 &  35.59 &    2.14 &        &  35.59 &   2.13 \\
  7762723 &          &        &         &        &   9.89 &   0.64 \\
  7810483 &          &        &         &        &  29.92 &   1.70 \\
  7906739 &          &        &         &        &   7.01 &   0.80 \\
  7906892 &          &        &         &        &   8.85 &   0.72 \\
  7918652 &          &        &         &        &  11.46 &   1.02 \\
  8008067 &   316.01 &  15.77 &    2.72 &        &  15.77 &   2.66 \\
  8009496 &          &        &         &        &  38.48 &   1.74 \\
  8073705 &          &        &         &        &  10.60 &   0.91 \\
  8077137 &   274.01 &  15.09 &    1.12 &        &  15.09 &   0.99 \\
  8077137 &   274.02 &  22.80 &    1.13 &        &        &        \\
  8081187 &          &        &         &        &  37.32 &   1.57 \\
  8087812 &          &        &         &        &  27.21 &   1.55 \\
  8242434 &  1726.01 &  44.96 &    5.25 &        &  44.96 &   1.92 \\
  8280511 &  1151.01 &   5.22 &    0.84 &        &        &        \\
  8280511 &  1151.02 &   7.41 &    0.97 &        &        &        \\
  8280511 &          &        &         &        &  10.44 &   1.36 \\
  8323753 &          &        &         &        &   6.71 &   2.71 \\
  8349582 &   122.01 &  11.52 &    2.78 &        &  11.52 &   3.15 \\
  8429668 &          &        &         &        &   5.01 &   0.52 \\
  8480285 &   691.02 &  16.23 &    1.25 &        &        &        \\
  8480285 &   691.01 &  29.67 &    2.92 &        &  29.67 &   2.89 \\
  8494617 &  2389.01 &  22.92 &    1.45 &        &  22.92 &   1.27 \\
  8554498 &     5.02 &   7.05 &    0.66 &        &        &        \\
  8560804 &          &        &         &        &  31.98 &   1.09 \\
  8611832 &  2414.01 &  22.60 &    1.03 &        &  22.60 &   1.17 \\
  8611832 &  2414.02 &  45.35 &    1.17 &        &        &        \\
  8628758 &  1279.02 &   9.65 &    0.74 &        &        &        \\
  8628758 &  1279.01 &  14.37 &    1.31 &        &  14.37 &   2.26 \\
  8631504 &  2503.01 &  14.82 &    2.41 &        &  14.82 &   0.95 \\
  8644365 &          &        &         &        &  19.92 &   1.31 \\
  8804455 &  2159.01 &   7.60 &    1.01 &        &   7.60 &   1.33 \\
  8805348 &   695.01 &  29.91 &    2.51 &        &  29.91 &   2.69 \\
  8822366 &  1282.01 &  30.86 &    3.00 &        &  30.86 &   1.76 \\
  8827575 &          &        &         &        &  10.13 &   0.82 \\
  8866102 &    42.01 &  17.83 &    2.71 &        &  17.83 &   2.08 \\
  8962094 &   700.02 &   9.36 &    1.29 &        &        &        \\
  8962094 &   700.03 &  14.67 &    1.29 &        &        &        \\
  8962094 &   700.01 &  30.86 &    2.28 &        &  30.87 &   2.38 \\
  8972058 &   159.01 &   8.99 &    2.70 &        &   8.99 &   2.39 \\
  9006186 &  2169.01 &   5.45 &    1.02 &        &   5.45 &   0.81 \\
  9086251 &  2367.01 &   6.89 &    1.17 &        &   6.89 &   1.38 \\
  9139084 &   323.01 &   5.84 &    2.17 &        &   5.84 &   1.92 \\
  9226339 &          &        &         &        &  21.46 &   1.50 \\
  9288237 &          &        &         &        &   7.49 &   0.54 \\
  9471974 &   119.01 &  49.18 &    3.76 &        &        &        \\
  9491832 &          &        &         &        &  49.57 &   1.95 \\
  9549648 &  1886.01 &   5.99 &    2.45 &        &   5.99 &   1.82 \\
  9704384 &  1913.01 &   5.51 &    1.40 &        &   5.51 &   1.35 \\
  9716028 &          &        &         &        &  17.37 &   1.03 \\
  9717943 &  2273.01 &   6.11 &    1.02 &        &   6.11 &   1.00 \\
  9886361 &          &        &         &        &   7.03 &   1.08 \\
 10055126 &  1608.01 &   9.18 &    1.81 &        &   9.18 &   1.59 \\
 10055126 &  1608.02 &  19.74 &    1.58 &        &        &        \\
 10130039 &  1909.02 &   5.47 &    1.15 &        &        &        \\
 10130039 &  1909.01 &  12.76 &    1.52 &        &  12.76 &   1.31 \\
 10130039 &  1909.03 &  25.10 &    1.63 &        &        &        \\
 10136549 &  1929.01 &   9.69 &    2.00 &        &   9.69 &   1.98 \\
 10212441 &  2342.01 &  15.04 &    1.22 &        &  15.04 &   1.13 \\
 10593535 &          &        &         &        &  20.92 &   1.27 \\
 10722485 &          &        &         &        &   7.85 &   0.98 \\
 10917433 &          &        &         &        &   6.91 &   0.62 \\
 11086270 &   124.01 &  12.69 &    3.00 &        &        &        \\
 11086270 &   124.02 &  31.72 &    3.58 &        &  31.72 &   2.24 \\
 11121752 &  2333.02 &   7.63 &    1.63 &        &   7.63 &   1.22 \\
 11133306 &   276.01 &  41.75 &    2.49 &        &  41.75 &   2.27 \\
 11241912 &          &        &         &        &  14.43 &   1.10 \\
 11250587 &   107.01 &   7.26 &    3.09 &        &   7.26 &   3.18 \\
 11253711 &  1972.01 &  17.79 &    1.93 &        &  17.79 &   1.92 \\
 11295426 &   246.01 &   5.40 &    2.53 &        &   5.40 &   2.68 \\
 11402995 &   173.01 &  10.06 &    2.48 &        &  10.06 &   2.56 \\
 11554435 &    63.01 &   9.43 &    6.30 &        &   9.43 &   5.60 \\
 11560897 &  2365.01 &  35.97 &    1.59 &        &  35.97 &   2.03 \\
 11612280 &          &        &         &        &   9.41 &   1.15 \\
 11771430 &  2582.01 &  40.03 &    1.98 &        &  40.03 &   2.10 \\
 11774991 &  2173.01 &  37.82 &    1.24 &        &  37.82 &   1.10 \\
 11818872 &  2581.01 &  12.74 &    0.90 &        &        &        \\
 12254909 &  2372.01 &   5.35 &    1.11 &        &   5.35 &   0.88 \\
 12301181 &  2059.01 &   6.15 &    0.59 &        &   6.15 &   0.84 \\
 12416661 &          &        &         &        &   8.05 &   1.02 \\
 12454461 &  2463.01 &   7.47 &    1.07 &        &   7.47 &   1.16 \\
 12737015 &          &        &         &        &  24.67 &   1.84 \\
\enddata
\label{tab:planetsJOIN}
\tablecomments{All \cite{Batalha12} candidates with \Per~=~5--50~days
  belonging to stars in the Best12k sample are included. Candidates
  are considered equal if they belong to the same star and the periods
  in each catalog agree to better than 0.01 days. Eighty-two
  candidates appear in both catalogs, 33 appear in \cite{Batalha12}
  only, and 47 appear in this work only (although 10 were listed as
  false positives by the \Kepler team). Differences in \Rp between the
  two catalogs stem from different values of \Rstar. Most \TERRA
  planet candidates have \SpecMatch-derived stellar parameters which
  are more accurate than \cite{Batalha12} parameters, which were
  derived from KIC broadband photometry.}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{rrrrlrrrrrrlrrrr}
%\tablenum{S2}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.035in}
\tablecaption{Properties of \neKOI eKOIs}
\tablewidth{0pt}
\tablehead{
  \colhead{KIC} &
  \colhead{KOI} &
  \colhead{\Per} &
  \colhead{\ep} &
  \colhead{Disp.} &
  \colhead{$p$} &
  \colhead{$\sigma(p)$} &
  \colhead{\teff} &
  \colhead{\logg} &
  \colhead{\Rstar} &
  \colhead{$\sigma(\Rstar)$} &
  \colhead{Prov.} &
  \colhead{\Rp} &
  \colhead{$\sigma(\Rp)$} &
  \colhead{\Fp}\\
%%%%
  \colhead{} &
  \colhead{} &
  \colhead{days} &
  \colhead{days} &
  \colhead{} &
  \colhead{\%} &
  \colhead{} &
  \colhead{K} &
  \colhead{cgs} &
  \colhead{\Rsun} &
  \colhead{} &
  \colhead{} &
  \colhead{\Re} &
  \colhead{} &
  \colhead{\FE} 
}
\startdata
  1026032 &          &   8.460 & 133.78 &    R & 40.6 &  0.09 & 6044 &   4.5 &  0.95 &   0.29 &    P &  42.12 & 12.64 & 159.7 \\
  1026957 &   958.01 &  21.762 & 144.77 &    P &  3.1 &  0.42 & 4861 &   4.6 &  0.72 &   0.07 &   SM &   2.46 &  0.41 &  13.4 \\
  1571511 &   362.01 &  14.023 & 135.52 &   SE & 12.8 &  0.00 & 6055 &   4.4 &  1.04 &   0.31 &    P &  14.46 &  4.34 &  98.7 \\
  1718189 &   993.01 &  21.854 & 144.32 &    P &  1.7 &  0.10 & 5827 &   4.5 &  0.88 &   0.26 &    P &   1.65 &  0.50 &  34.6 \\
  1849702 &  2538.01 &  39.833 & 155.62 &    P &  1.7 &  0.37 & 5023 &   4.6 &  0.73 &   0.07 &   SM &   1.37 &  0.33 &   7.1 \\
  1872821 &  2351.01 &  10.274 & 134.64 &    P &  1.8 &  0.11 & 5706 &   4.6 &  0.85 &   0.25 &    P &   1.69 &  0.52 &  82.7 \\
  2141783 &  2201.01 & 116.521 & 144.14 &    P &  2.5 &  0.37 & 6063 &   4.2 &  1.53 &   0.15 &   SM &   4.09 &  0.74 &  10.9 \\
  2164169 &  1029.01 &  32.312 & 133.88 &    P &  2.3 &  0.07 & 5975 &   4.5 &  0.96 &   0.29 &    P &   2.39 &  0.72 &  26.5 \\
  2166206 &  1028.01 &   8.097 & 132.66 &   VD &  1.8 &  0.09 & 6014 &   4.2 &  1.41 &   0.42 &    P &   2.75 &  0.83 & 364.7 \\
  2304320 &  2033.01 &  16.541 & 133.94 &    P &  1.8 &  0.09 & 5061 &   4.6 &  0.75 &   0.07 &   SM &   1.43 &  0.16 &  24.6 \\
  2305255 &          &  24.567 & 155.97 &    P &  2.1 &  0.05 & 5980 &   4.5 &  0.98 &   0.29 &    P &   2.21 &  0.66 &  40.3 \\
  2306740 &          &  10.307 & 138.75 &    R & 54.7 &  0.13 & 5932 &   4.2 &  1.26 &   0.38 &    P &  75.44 & 22.63 & 208.0 \\
  2309719 &  1020.01 &  54.357 & 164.06 &    R & 16.0 &  0.40 & 6159 &   4.3 &  1.34 &   0.13 &   SM &  23.41 &  2.41 &  25.6 \\
  2438264 &   440.01 &  15.907 & 146.12 &    P &  2.8 &  0.12 & 5070 &   4.6 &  0.77 &   0.08 &   SM &   2.35 &  0.25 &  26.0 \\
  2441495 &   166.01 &  12.493 & 138.46 &    P &  2.4 &  0.05 & 5208 &   4.6 &  0.77 &   0.08 &   SM &   2.05 &  0.21 &  41.8 \\
  2444412 &   103.01 &  14.911 & 141.34 &    P &  2.8 &  0.14 & 5554 &   4.5 &  0.92 &   0.09 &   SM &   2.79 &  0.31 &  55.2 \\
  2449431 &  2009.01 &  86.752 & 170.29 &    P &  2.1 &  0.16 & 5578 &   4.4 &  0.94 &   0.09 &   SM &   2.11 &  0.27 &   5.9 \\
  2557816 &   488.01 &   9.379 & 138.93 &    P &  2.6 &  0.15 & 5770 &   4.5 &  0.91 &   0.27 &    P &   2.56 &  0.78 & 114.4 \\
  2571238 &    84.01 &   9.287 & 135.99 &    P &  2.4 &  0.03 & 5523 &   4.5 &  0.89 &   0.09 &   SM &   2.31 &  0.23 &  96.9 \\
  2576692 &          &  87.877 & 194.10 &    R & 74.9 &  5.10 & 5801 &   4.5 &  0.87 &   0.26 &    P &  71.11 & 21.88 &   5.3 \\
  2580872 &          &  15.927 & 145.55 &    R & 71.9 &  0.70 & 5434 &   4.5 &  0.88 &   0.26 &    P &  68.76 & 20.64 &  44.7 \\
  2695110 &   400.01 &  44.189 & 165.80 &   VD &  9.4 &  0.88 & 6089 &   4.4 &  1.03 &   0.31 &    P &  10.60 &  3.33 &  21.4 \\
  2715135 &  1024.01 &   5.748 & 133.31 &    P &  2.4 &  0.11 & 4302 &   4.7 &  0.56 &   0.17 &    P &   1.50 &  0.45 &  35.1 \\
  2716979 &          &   8.832 & 137.72 &    P &  0.8 &  0.05 & 6098 &   4.3 &  1.22 &   0.37 &    P &   1.05 &  0.32 & 257.8 \\
  2837111 &  1110.01 &   8.735 & 135.09 &    P &  1.6 &  0.07 & 5948 &   4.5 &  0.93 &   0.28 &    P &   1.59 &  0.48 & 139.3 \\
  2854698 &   986.01 &   8.187 & 138.05 &    P &  2.2 &  0.10 & 5475 &   4.5 &  0.91 &   0.09 &   SM &   2.15 &  0.24 & 107.9 \\
  2985767 &  2032.01 &  14.080 & 139.97 &    P &  1.2 &  0.06 & 5530 &   4.5 &  0.86 &   0.26 &    P &   1.14 &  0.35 &  52.9 \\
  2987027 &   197.01 &  17.276 & 133.84 &    P &  9.2 &  0.10 & 4945 &   4.6 &  0.74 &   0.07 &   SM &   7.39 &  0.74 &  20.2 \\
  2990873 &  2335.01 &  16.224 & 136.01 &    P &  1.5 &  0.12 & 5555 &   4.5 &  0.93 &   0.09 &   SM &   1.54 &  0.20 &  50.4 \\
  3002478 &  2380.01 &   6.357 & 135.48 &    P &  1.5 &  0.08 & 5951 &   4.5 &  0.92 &   0.28 &    P &   1.51 &  0.46 & 209.7 \\
  3003991 &          &   7.245 & 131.86 &    R & 27.9 &  0.22 & 5532 &   4.6 &  0.80 &   0.24 &    P &  24.35 &  7.31 & 107.9 \\
  3098194 &          &  30.477 & 136.97 &    R & 71.4 &  1.67 & 5484 &   4.4 &  0.96 &   0.29 &    P &  74.64 & 22.46 &  23.3 \\
  3098197 &  3362.01 &  30.477 & 136.97 &    R & 41.9 &  0.69 & 5962 &   4.5 &  0.92 &   0.28 &    P &  42.08 & 12.64 &  26.1 \\
  3102024 &          &  13.783 & 139.48 &    R & 67.3 &  0.36 & 5353 &   4.6 &  0.77 &   0.23 &    P &  56.71 & 17.02 &  39.1 \\
  3102384 &   273.01 &  10.574 & 132.78 &    P &  1.6 &  0.04 & 5672 &   4.4 &  1.12 &   0.11 &   SM &   1.94 &  0.20 & 125.9 \\
  3109930 &  1112.01 &  37.811 & 158.36 &    P &  2.0 &  0.08 & 6099 &   4.5 &  1.01 &   0.30 &    P &   2.19 &  0.66 &  25.2 \\
  3116412 &  1115.01 &  12.992 & 136.33 &    P &  1.5 &  0.07 & 5760 &   4.2 &  1.31 &   0.13 &   SM &   2.09 &  0.23 & 139.7 \\
  3120308 &  3380.01 &  10.266 & 136.50 &    C &  1.5 &  0.13 & 5706 &   4.5 &  0.93 &   0.28 &    P &   1.54 &  0.48 & 102.4 \\
  3120320 &          &  10.266 & 136.50 &    R & 48.0 &  2.27 & 5903 &   4.5 &  0.93 &   0.28 &    P &  48.78 & 14.81 & 111.7 \\
  3120904 &  3277.01 &  42.915 & 139.87 &    P &  1.2 &  0.08 & 6152 &   4.3 &  1.23 &   0.12 &   SM &   1.58 &  0.19 &  30.5 \\
  3128552 &  2055.01 &   8.679 & 133.04 &    P &  2.1 &  0.10 & 5748 &   4.6 &  0.86 &   0.26 &    P &   1.97 &  0.60 & 108.3 \\
  3128793 &  1786.01 &  24.679 & 137.78 &    P &  8.3 &  0.07 & 4669 &   4.7 &  0.64 &   0.19 &    P &   5.73 &  1.72 &   8.3 \\
  3217264 &   401.01 &  29.199 & 156.24 &    P &  4.1 &  0.05 & 5363 &   4.5 &  0.89 &   0.09 &   SM &   4.01 &  0.40 &  17.7 \\
  3218908 &  1108.01 &  18.925 & 149.49 &    P &  2.4 &  0.13 & 5546 &   4.6 &  0.81 &   0.24 &    P &   2.08 &  0.64 &  30.5 \\
  3219037 &  3395.01 &  10.005 & 136.78 &    P &  1.0 &  0.09 & 5948 &   4.5 &  0.97 &   0.29 &    P &   1.05 &  0.33 & 130.5 \\
  3223433 &  4548.01 &  61.079 & 132.53 &    P &  1.4 &  0.33 & 5518 &   4.6 &  0.80 &   0.24 &    P &   1.20 &  0.46 &   6.2 \\
  3230753 &  2928.01 &  17.734 & 143.92 &    P &  1.4 &  0.08 & 5250 &   4.6 &  0.78 &   0.23 &    P &   1.15 &  0.35 &  27.1 \\
  3230787 &          &  17.734 & 143.92 &    R & 59.4 &  1.75 & 5905 &   4.4 &  1.00 &   0.30 &    P &  64.98 & 19.59 &  63.3 \\
  3231341 &  1102.01 &  12.334 & 137.58 &    P &  2.0 &  0.12 & 6005 &   4.2 &  1.38 &   0.14 &   SM &   3.08 &  0.36 & 194.1 \\
  3236705 &  3343.01 &  83.264 & 194.26 &    P &  2.3 &  0.32 & 5965 &   4.5 &  0.94 &   0.28 &    P &   2.39 &  0.79 &   7.1 \\
  3239671 &  2066.01 & 147.976 & 263.08 &    P &  3.4 &  0.33 & 5573 &   4.4 &  0.91 &   0.09 &   SM &   3.42 &  0.47 &   2.7 \\
  3323289 &          &  33.693 & 158.87 &    R & 67.2 &  0.03 & 5401 &   4.4 &  0.89 &   0.27 &    P &  65.36 & 19.61 &  16.8 \\
  3323887 &   377.01 &  19.273 & 143.96 &  TTV &  8.0 &  1.60 & 5780 &   4.4 &  1.06 &   0.11 &   SM &   9.32 &  2.07 &  56.7 \\
  3326377 &  1830.02 & 198.711 & 156.52 &    P &  4.3 &  0.19 & 5180 &   4.6 &  0.79 &   0.08 &   SM &   3.69 &  0.40 &   1.1 \\
  3337425 &  1114.01 &   7.048 & 132.72 &    P &  1.5 &  0.08 & 5721 &   4.4 &  1.03 &   0.31 &    P &   1.69 &  0.51 & 210.5 \\
  3342467 &  3278.01 &  88.181 & 209.16 &    P &  3.0 &  0.27 & 5414 &   4.6 &  0.77 &   0.23 &    P &   2.56 &  0.80 &   3.4 \\
  3342592 &   402.01 &  17.177 & 136.19 &   SE & 13.6 &  0.05 & 6004 &   4.5 &  0.94 &   0.28 &    P &  13.90 &  4.17 &  59.2 \\
  3353050 &   384.01 &   5.080 & 133.80 &    P &  1.4 &  0.04 & 6156 &   4.4 &  1.14 &   0.11 &   SM &   1.73 &  0.18 & 465.0 \\
  3433668 &  3415.01 &  15.022 & 143.71 &    P &  1.0 &  0.09 & 5823 &   4.2 &  1.37 &   0.14 &   SM &   1.47 &  0.20 & 136.8 \\
  3442055 &  1218.01 &  29.619 & 133.70 &    P &  1.6 &  0.06 & 5624 &   4.4 &  1.01 &   0.10 &   SM &   1.80 &  0.19 &  27.2 \\
  3446746 &   385.01 &  13.145 & 135.41 &    P &  1.9 &  0.12 & 5412 &   4.5 &  0.91 &   0.09 &   SM &   1.85 &  0.22 &  57.9 \\
  3448130 &  2043.01 &  78.546 & 144.08 &    C &  2.2 &  0.16 & 6005 &   4.5 &  0.94 &   0.28 &    P &   2.28 &  0.70 &   7.8 \\
  3531558 &   118.01 &  24.994 & 138.66 &    P &  1.5 &  0.07 & 5807 &   4.3 &  1.14 &   0.11 &   SM &   1.85 &  0.20 &  46.0 \\
  3534118 &  3641.01 & 178.420 & 218.19 &    R & 20.3 &  3.12 & 6079 &   4.3 &  1.15 &   0.11 &   SM &  25.41 &  4.66 &   4.0 \\
  3539231 &  4626.01 &  91.954 & 183.13 &    P &  1.7 &  0.16 & 5971 &   4.3 &  1.11 &   0.33 &    P &   2.02 &  0.64 &   8.9 \\
  3541946 &   624.01 &  17.790 & 146.86 &    P &  2.7 &  0.05 & 5576 &   4.5 &  0.90 &   0.09 &   SM &   2.65 &  0.27 &  41.2 \\
  3547760 &  4535.01 &   9.848 & 136.80 &    V &  1.2 &  0.09 & 5339 &   4.6 &  0.80 &   0.24 &    P &   1.05 &  0.33 &  65.4 \\
  3548044 &  2194.02 &  67.968 & 163.57 &    P &  1.7 &  0.12 & 5725 &   4.3 &  1.04 &   0.10 &   SM &   1.99 &  0.24 &  10.8 \\
  3559935 &   492.01 &  29.913 & 134.86 &    P &  2.7 &  0.07 & 5465 &   4.4 &  0.95 &   0.28 &    P &   2.81 &  0.85 &  23.0 \\
  3632089 &  3308.01 &  31.777 & 136.82 &    P &  1.5 &  0.08 & 5683 &   4.4 &  1.02 &   0.31 &    P &   1.64 &  0.50 &  27.7 \\
  3642741 &   242.01 &   7.258 & 138.36 &    P &  5.7 &  0.11 & 5546 &   4.5 &  0.86 &   0.26 &    P &   5.30 &  1.59 & 127.8 \\
  3655332 &  1179.01 &  15.066 & 140.67 &    R & 23.5 &  1.24 & 5818 &   4.4 &  0.98 &   0.30 &    P &  25.25 &  7.69 &  73.1 \\
  3657176 &  2903.01 &  17.417 & 141.09 &    C &  1.7 &  0.10 & 5887 &   4.5 &  0.97 &   0.29 &    P &   1.84 &  0.56 &  59.9 \\
  3728701 &  2536.01 &  51.131 & 137.17 &    P &  1.9 &  0.19 & 6054 &   4.4 &  1.12 &   0.33 &    P &   2.28 &  0.72 &  20.4 \\
  3732035 &  3966.01 & 138.946 & 153.91 &    P &  2.3 &  0.22 & 6014 &   4.4 &  1.11 &   0.11 &   SM &   2.81 &  0.38 &   5.2 \\
  3745690 &   442.01 &  13.541 & 144.59 &    P &  2.0 &  0.13 & 5768 &   4.4 &  0.99 &   0.10 &   SM &   2.16 &  0.26 &  81.5 \\
  3747817 &  4103.01 & 184.778 & 217.35 &    P &  2.9 &  0.27 & 5275 &   4.6 &  0.78 &   0.08 &   SM &   2.49 &  0.34 &   1.2 \\
  3749134 &  1212.01 &  11.301 & 134.94 &    P &  1.6 &  0.15 & 5916 &   4.4 &  0.98 &   0.29 &    P &   1.66 &  0.52 & 111.1 \\
  3756264 &  3108.01 &   7.363 & 136.87 &    P &  2.0 &  0.18 & 5853 &   4.5 &  0.89 &   0.27 &    P &   1.93 &  0.60 & 153.2 \\
  3757588 &          &  24.090 & 154.27 &   SE & 13.1 &  0.49 & 5386 &   4.4 &  0.89 &   0.27 &    P &  12.79 &  3.87 &  26.2 \\
  3761319 &          &  16.249 & 143.94 &    P &  1.8 &  0.11 & 5758 &   4.4 &  0.95 &   0.29 &    P &   1.91 &  0.58 &  60.4 \\
  3833007 &   443.01 &  16.218 & 147.59 &    P &  2.6 &  0.10 & 5891 &   4.5 &  0.90 &   0.27 &    P &   2.52 &  0.76 &  55.8 \\
  3835670 &   149.01 &  14.557 & 145.10 &    P &  2.9 &  0.08 & 5724 &   4.1 &  1.59 &   0.16 &   SM &   4.98 &  0.52 & 152.5 \\
  3847138 &   444.01 &  11.723 & 142.16 &    P &  2.0 &  0.07 & 5551 &   4.4 &  0.93 &   0.09 &   SM &   2.06 &  0.22 &  80.6 \\
  3848966 &  3389.01 &  29.766 & 155.58 &    P &  1.4 &  0.11 & 6025 &   4.5 &  0.97 &   0.29 &    P &   1.44 &  0.45 &  31.0 \\
  3852655 &  3002.01 &  11.629 & 132.82 &    P &  0.9 &  0.06 & 5716 &   4.3 &  1.16 &   0.12 &   SM &   1.15 &  0.14 & 129.2 \\
  3858917 &  3294.01 &  25.950 & 180.86 &   SE &  9.8 &  0.13 & 5565 &   4.6 &  0.81 &   0.24 &    P &   8.61 &  2.59 &  20.4 \\
  3858949 &   995.01 &  25.952 & 154.89 &   SE &  2.8 &  0.03 & 5341 &   4.6 &  0.75 &   0.23 &    P &   2.28 &  0.68 &  15.7 \\
  3858988 &  3388.01 &  25.953 & 154.85 &   SE &  2.5 &  0.03 & 5738 &   4.3 &  1.06 &   0.32 &    P &   2.86 &  0.86 &  39.7 \\
  3859079 &  1199.01 &  53.529 & 147.86 &    P &  3.1 &  0.23 & 4767 &   4.6 &  0.66 &   0.20 &    P &   2.23 &  0.69 &   3.4 \\
  3938073 &          &  31.024 & 158.87 &    R & 45.5 &  0.04 & 6007 &   4.3 &  1.16 &   0.35 &    P &  57.63 & 17.29 &  42.2 \\
  3939150 &  1215.01 &  17.324 & 142.12 &    P &  1.4 &  0.11 & 6034 &   4.3 &  1.34 &   0.13 &   SM &   2.12 &  0.27 & 111.9 \\
  3942670 &   392.01 &  33.420 & 137.85 &    P &  1.5 &  0.03 & 5989 &   4.3 &  1.29 &   0.13 &   SM &   2.10 &  0.22 &  41.8 \\
  3962872 &  4539.01 &  25.954 & 148.82 &    P &  1.1 &  0.04 & 6055 &   4.4 &  1.05 &   0.32 &    P &   1.26 &  0.38 &  44.7 \\
  3966801 &   494.01 &  25.696 & 137.40 &    P &  3.4 &  0.22 & 5055 &   4.7 &  0.69 &   0.21 &    P &   2.56 &  0.79 &  11.3 \\
  3969687 &  2904.01 &  16.358 & 141.26 &    P &  1.0 &  0.09 & 6049 &   4.1 &  1.60 &   0.16 &   SM &   1.77 &  0.24 & 162.7 \\
  3970233 &   604.01 &   8.255 & 133.15 &   SE & 12.4 &  0.00 & 5354 &   4.5 &  0.84 &   0.25 &    P &  11.41 &  3.42 &  94.2 \\
  4035640 &  1881.01 &  28.267 & 140.93 &    P &  3.1 &  0.07 & 5257 &   4.5 &  0.82 &   0.25 &    P &   2.83 &  0.85 &  16.7 \\
  4043190 &  1220.01 &   6.401 & 136.89 &    P &  1.1 &  0.06 & 5296 &   3.8 &  2.50 &   0.25 &   SM &   3.01 &  0.34 & 737.3 \\
  4043443 &   231.01 & 119.839 & 161.88 &    P & 10.4 &  1.40 & 4604 &   4.7 &  0.65 &   0.06 &   SM &   7.37 &  1.23 &   1.0 \\
  4049901 &  2295.01 &  16.291 & 132.10 &    P &  0.6 &  0.04 & 5430 &   4.5 &  0.83 &   0.08 &   SM &   0.58 &  0.07 &  38.9 \\
  4075064 &          &  61.423 & 161.24 &    R & 69.0 &  3.93 & 4945 &   4.7 &  0.67 &   0.20 &    P &  50.13 & 15.31 &   3.1 \\
  4076976 &          &   9.761 & 133.68 &    P &  1.0 &  0.04 & 4960 &   4.6 &  0.71 &   0.21 &    P &   0.80 &  0.24 &  43.4 \\
  4077526 &  1336.01 &  10.218 & 136.89 &    P &  2.1 &  0.12 & 6082 &   4.4 &  1.09 &   0.33 &    P &   2.46 &  0.75 & 168.3 \\
  4077901 &  2239.01 &  12.110 & 140.73 &    C &  1.0 &  0.07 & 5516 &   4.5 &  0.83 &   0.25 &    P &   0.92 &  0.28 &  58.7 \\
  4138008 &  4742.01 & 112.303 & 230.45 &    P &  2.2 &  0.28 & 4402 &   4.7 &  0.57 &   0.06 &   SM &   1.37 &  0.22 &   0.7 \\
  4165473 &   550.01 &  13.023 & 139.46 &    P &  2.2 &  0.09 & 5627 &   4.5 &  0.98 &   0.10 &   SM &   2.39 &  0.26 &  74.5 \\
  4172013 &  2386.01 &  16.270 & 145.12 &    P &  2.0 &  0.15 & 5877 &   4.5 &  0.89 &   0.27 &    P &   1.94 &  0.60 &  54.3 \\
  4178389 &   185.01 &  23.211 & 134.39 &    P & 18.2 &  0.67 & 5927 &   4.5 &  0.91 &   0.27 &    P &  18.02 &  5.45 &  36.0 \\
  4242147 &  1934.01 &  28.783 & 132.33 &    P &  2.7 &  0.10 & 4569 &   4.7 &  0.59 &   0.18 &    P &   1.76 &  0.53 &   5.3 \\
  4247092 &   403.01 &  21.056 & 150.11 &    P &  2.8 &  0.15 & 6160 &   4.4 &  1.13 &   0.11 &   SM &   3.48 &  0.40 &  69.0 \\
  4249725 &   222.01 &   6.313 & 132.66 &    P &  3.3 &  0.07 & 4533 &   4.7 &  0.59 &   0.18 &    P &   2.11 &  0.63 &  39.7 \\
  4252322 &   396.01 &  14.591 & 137.09 &    P &  3.2 &  0.09 & 5922 &   4.2 &  1.34 &   0.40 &    P &   4.62 &  1.39 & 145.2 \\
  4254466 &  2134.01 &  42.300 & 168.80 &    P &  2.2 &  0.08 & 5718 &   4.4 &  0.97 &   0.29 &    P &   2.30 &  0.70 &  17.2 \\
  4262581 &  2122.01 &  37.646 & 161.47 &    P &  1.9 &  0.14 & 5778 &   4.5 &  0.88 &   0.27 &    P &   1.79 &  0.55 &  16.7 \\
  4263529 &  3358.01 &  10.104 & 132.92 &    P &  3.0 &  0.11 & 5520 &   4.5 &  0.84 &   0.25 &    P &   2.74 &  0.83 &  77.9 \\
  4270253 &   551.01 &  11.637 & 132.31 &    P &  2.2 &  0.11 & 5841 &   4.5 &  0.88 &   0.26 &    P &   2.11 &  0.64 &  81.6 \\
  4276716 &  1619.01 &  20.665 & 132.02 &    P &  1.0 &  0.12 & 4882 &   4.6 &  0.71 &   0.07 &   SM &   0.81 &  0.12 &  14.5 \\
  4281895 &          &   9.544 & 137.78 &    R & 27.1 &  0.09 & 5608 &   4.4 &  0.97 &   0.29 &    P &  28.67 &  8.60 & 118.7 \\
  4352168 &          &  10.644 & 134.94 &    R & 63.2 &  0.18 & 5374 &   4.5 &  0.81 &   0.24 &    P &  55.84 & 16.75 &  62.3 \\
  4376644 &   397.01 &  27.677 & 146.14 &    V & 15.0 &  1.39 & 6059 &   4.5 &  0.96 &   0.29 &    P &  15.77 &  4.95 &  33.9 \\
  4454934 &  2245.01 &  33.470 & 140.16 &    P &  1.8 &  0.11 & 5900 &   4.3 &  1.12 &   0.34 &    P &   2.18 &  0.67 &  34.0 \\
  4474462 &  4452.01 &  12.858 & 141.85 &    P &  1.0 &  0.10 & 6050 &   4.2 &  1.40 &   0.42 &    P &   1.58 &  0.50 & 197.3 \\
  4478142 &          & 219.909 & 329.43 &    P &  2.5 &  0.34 & 5699 &   4.5 &  0.89 &   0.27 &    P &   2.45 &  0.80 &   1.6 \\
  4544907 &  2024.01 &  46.878 & 137.66 &    P &  2.3 &  0.08 & 5839 &   4.4 &  1.04 &   0.31 &    P &   2.57 &  0.78 &  18.2 \\
  4551663 &  2576.01 &  12.077 & 140.48 &    C &  1.4 &  0.18 & 5376 &   4.5 &  0.87 &   0.26 &    P &   1.34 &  0.43 &  61.3 \\
  4552729 &  2691.01 &  97.447 & 204.83 &    P &  6.2 &  0.99 & 4704 &   4.6 &  0.65 &   0.19 &    P &   4.37 &  1.49 &   1.4 \\
  4563268 &   627.01 &   7.752 & 137.42 &    P &  1.8 &  0.06 & 5999 &   4.2 &  1.45 &   0.14 &   SM &   2.85 &  0.30 & 366.6 \\
  4633570 &   446.01 &  16.709 & 141.34 &    P &  2.6 &  0.07 & 4629 &   4.7 &  0.63 &   0.19 &    P &   1.77 &  0.53 &  13.3 \\
  4639868 &  1326.01 &  53.099 & 136.01 &  TTV & 14.5 &  1.75 & 5467 &   4.4 &  0.95 &   0.09 &   SM &  15.04 &  2.35 &  10.9 \\
  4644604 &   628.01 &  14.486 & 131.55 &    P &  2.0 &  0.06 & 5783 &   4.3 &  1.05 &   0.11 &   SM &   2.31 &  0.24 &  88.5 \\
  4644952 &  1805.01 &   6.941 & 137.56 &    P &  2.7 &  0.13 & 5529 &   4.5 &  0.88 &   0.09 &   SM &   2.56 &  0.29 & 139.6 \\
  4676964 &  3069.01 &  43.103 & 140.13 &    P &  1.7 &  0.17 & 5637 &   4.4 &  1.02 &   0.31 &    P &   1.91 &  0.60 &  17.8 \\
  4679314 &          &   7.697 & 133.27 &   VD &  0.8 &  0.03 & 5747 &   4.6 &  0.86 &   0.26 &    P &   0.74 &  0.22 & 127.1 \\
  4753988 &          &   7.304 & 135.03 &    R & 52.5 &  1.85 & 6039 &   4.5 &  0.95 &   0.28 &    P &  54.38 & 16.43 & 193.0 \\
  4773155 &          &  25.705 & 156.64 &    R & 65.3 &  0.13 & 5606 &   4.5 &  0.89 &   0.27 &    P &  63.31 & 18.99 &  26.3 \\
  4813563 &  1959.01 &  36.516 & 151.29 &    P &  2.7 &  0.10 & 4869 &   4.6 &  0.69 &   0.21 &    P &   2.03 &  0.61 &   6.6 \\
  4815520 &   367.01 &  31.578 & 145.65 &    P &  4.2 &  0.08 & 5688 &   4.4 &  1.08 &   0.11 &   SM &   4.98 &  0.51 &  28.6 \\
  4820550 &  3823.01 & 202.121 & 292.04 &    P &  5.7 &  0.65 & 5796 &   4.5 &  0.87 &   0.26 &    P &   5.37 &  1.72 &   1.7 \\
  4827723 &   632.01 &   7.239 & 135.03 &    P &  1.5 &  0.02 & 5398 &   4.5 &  0.87 &   0.09 &   SM &   1.44 &  0.15 & 114.5 \\
  4833421 &   232.01 &  12.466 & 134.00 &    P &  4.6 &  0.12 & 6063 &   4.4 &  1.12 &   0.11 &   SM &   5.63 &  0.58 & 133.6 \\
  4841374 &   633.01 & 161.472 & 170.62 &    P &  2.7 &  0.18 & 5758 &   4.4 &  1.03 &   0.10 &   SM &   3.03 &  0.37 &   3.3 \\
  4847534 &   499.01 &   9.669 & 135.86 &    P &  1.9 &  0.07 & 5214 &   4.5 &  0.80 &   0.24 &    P &   1.68 &  0.51 &  63.1 \\
  4847832 &          &  30.960 & 139.44 &    R & 60.5 &  0.12 & 5186 &   4.5 &  0.79 &   0.24 &    P &  52.29 & 15.69 &  13.1 \\
  4857058 &  3061.01 &   7.329 & 132.10 &    P &  1.3 &  0.11 & 5062 &   4.6 &  0.75 &   0.22 &    P &   1.03 &  0.32 &  73.8 \\
  4860678 &  1602.01 &   9.977 & 137.25 &    P &  1.5 &  0.13 & 5813 &   4.5 &  0.87 &   0.26 &    P &   1.44 &  0.45 &  96.9 \\
  4860932 &  1600.01 &  12.366 & 137.89 &   VD &  1.8 &  0.08 & 6059 &   4.5 &  0.96 &   0.29 &    P &   1.85 &  0.56 &  98.9 \\
  4912650 &          & 100.348 & 152.82 &    P &  1.7 &  0.19 & 5180 &   4.5 &  0.80 &   0.08 &   SM &   1.47 &  0.22 &   2.7 \\
  4932442 &  1665.01 &   6.934 & 137.07 &    P &  1.0 &  0.07 & 5869 &   4.2 &  1.43 &   0.14 &   SM &   1.63 &  0.20 & 377.9 \\
  4948730 &          &  23.029 & 139.87 &   SE &  2.2 &  0.18 & 5876 &   4.4 &  0.98 &   0.29 &    P &   2.38 &  0.74 &  42.4 \\
  4949751 &   404.01 &  31.805 & 154.58 &    V &  9.9 &  0.45 & 5956 &   4.5 &  0.92 &   0.28 &    P &   9.94 &  3.01 &  24.5 \\
  4951877 &   501.01 &  24.796 & 145.53 &    P &  2.2 &  0.07 & 5750 &   4.5 &  0.90 &   0.27 &    P &   2.14 &  0.65 &  30.3 \\
  4989057 &  1923.01 &   7.234 & 137.70 &    P &  2.0 &  0.13 & 5416 &   4.5 &  0.88 &   0.09 &   SM &   1.92 &  0.23 & 116.8 \\
  5003117 &   405.01 &  37.610 & 153.11 &   SE & 14.8 &  0.04 & 5576 &   4.5 &  0.88 &   0.26 &    P &  14.24 &  4.27 &  15.3 \\
  5025294 &          &   5.463 & 134.29 &   SE &  7.3 &  2.53 & 5978 &   4.5 &  0.95 &   0.28 &    P &   7.50 &  3.45 & 277.5 \\
  5035972 &   406.01 &  49.266 & 141.93 &   SE & 14.7 &  0.34 & 5848 &   4.4 &  1.04 &   0.31 &    P &  16.68 &  5.02 &  17.0 \\
  5042210 &  2462.01 &  12.146 & 131.57 &    P &  0.8 &  0.02 & 5995 &   4.3 &  1.33 &   0.13 &   SM &   1.11 &  0.12 & 172.7 \\
  5088591 &  1801.01 &  14.532 & 140.73 &    P &  3.5 &  0.11 & 5331 &   4.5 &  0.86 &   0.26 &    P &   3.24 &  0.98 &  45.8 \\
  5091614 &          &  21.142 & 138.40 &    R & 40.3 &  0.14 & 6077 &   4.5 &  0.97 &   0.29 &    P &  42.47 & 12.74 &  49.5 \\
  5095082 &  4320.01 &  20.658 & 145.63 &    P &  0.9 &  0.07 & 5520 &   4.4 &  0.96 &   0.29 &    P &   0.92 &  0.29 &  39.6 \\
  5096590 &  3093.01 &  29.610 & 137.34 &    P &  1.0 &  0.07 & 5818 &   4.3 &  1.17 &   0.12 &   SM &   1.31 &  0.16 &  38.5 \\
  5098444 &   637.01 &  26.949 & 151.03 &   SE & 13.8 &  0.09 & 4918 &   4.6 &  0.70 &   0.21 &    P &  10.57 &  3.17 &  10.5 \\
  5103942 &  1668.01 &  10.102 & 131.82 &    P &  2.2 &  0.16 & 6090 &   4.5 &  0.97 &   0.29 &    P &   2.28 &  0.70 & 133.3 \\
  5113822 &   638.01 &  23.640 & 149.00 &    P &  3.1 &  0.35 & 5685 &   4.4 &  0.97 &   0.10 &   SM &   3.24 &  0.49 &  35.6 \\
  5121511 &   640.01 &  30.997 & 160.79 &    P &  2.4 &  0.06 & 5216 &   4.5 &  0.84 &   0.08 &   SM &   2.18 &  0.22 &  13.9 \\
  5128673 &  2698.01 &  87.974 & 168.29 &    P &  3.0 &  0.20 & 5845 &   4.3 &  1.20 &   0.12 &   SM &   3.91 &  0.47 &   9.7 \\
  5131180 &   641.01 &  14.852 & 133.43 &    C &  3.0 &  0.15 & 4240 &   4.7 &  0.55 &   0.17 &    P &   1.78 &  0.54 &   9.1 \\
  5193077 &  3492.01 &  22.296 & 146.43 &    C &  0.9 &  0.05 & 5785 &   4.5 &  0.87 &   0.26 &    P &   0.85 &  0.26 &  32.2 \\
  5199426 &          &  78.603 & 144.00 &    R & 35.8 &  3.87 & 5946 &   4.4 &  0.99 &   0.30 &    P &  38.86 & 12.39 &   8.7 \\
  5213404 &  3468.01 &  20.706 & 139.95 &    P &  1.2 &  0.12 & 5793 &   4.4 &  0.98 &   0.29 &    P &   1.26 &  0.40 &  46.8 \\
  5217586 &  1592.01 &  26.069 & 143.12 &    P &  2.5 &  0.03 & 5614 &   4.4 &  1.02 &   0.31 &    P &   2.83 &  0.85 &  34.9 \\
  5254230 &          &   7.036 & 137.95 &   SE &  4.2 &  1.39 & 5369 &   4.5 &  0.89 &   0.27 &    P &   4.04 &  1.81 & 131.6 \\
  5266937 &          &   5.917 & 132.90 &    R & 62.5 &  0.04 & 5655 &   4.4 &  0.99 &   0.30 &    P &  67.70 & 20.31 & 241.5 \\
  5272233 &  2711.01 &   9.024 & 133.56 &    P &  1.4 &  0.08 & 5823 &   4.3 &  1.16 &   0.12 &   SM &   1.72 &  0.20 & 186.6 \\
  5282051 &   502.01 &   5.910 & 135.68 &    C &  1.4 &  0.05 & 5546 &   4.4 &  1.02 &   0.30 &    P &   1.53 &  0.46 & 240.6 \\
  5299459 &  1576.01 &  10.416 & 132.64 &    P &  2.6 &  0.04 & 5489 &   4.4 &  0.99 &   0.10 &   SM &   2.84 &  0.29 &  94.9 \\
  5301750 &  1589.01 &   8.726 & 138.77 &    P &  2.0 &  0.07 & 6094 &   4.4 &  1.11 &   0.11 &   SM &   2.38 &  0.25 & 212.2 \\
  5303346 &  3275.01 &  37.325 & 143.04 &   SE & 11.5 &  0.21 & 5297 &   4.6 &  0.79 &   0.24 &    P &   9.90 &  2.97 &  10.5 \\
  5308537 &  4409.01 &  14.265 & 143.22 &    P &  0.8 &  0.07 & 5896 &   4.4 &  0.98 &   0.29 &    P &   0.84 &  0.26 &  80.2 \\
  5340644 &   503.01 &   8.222 & 131.84 &    P &  3.5 &  0.16 & 4272 &   4.7 &  0.56 &   0.17 &    P &   2.13 &  0.65 &  21.0 \\
  5351250 &   408.01 &   7.382 & 136.17 &    P &  3.5 &  0.11 & 5554 &   4.5 &  0.89 &   0.09 &   SM &   3.39 &  0.36 & 131.9 \\
  5360082 &  3768.01 &  11.354 & 133.27 &   SE & 12.7 &  0.07 & 4723 &   4.6 &  0.65 &   0.20 &    P &   9.00 &  2.70 &  25.4 \\
  5374403 &  2556.01 &  40.837 & 152.84 &    P &  1.4 &  0.08 & 5523 &   4.5 &  0.91 &   0.09 &   SM &   1.38 &  0.16 &  14.3 \\
  5375194 &  1825.01 &  13.523 & 142.18 &    P &  2.3 &  0.06 & 5337 &   4.6 &  0.81 &   0.08 &   SM &   2.05 &  0.21 &  42.7 \\
  5393558 &          &  10.217 & 137.25 &    R & 62.5 &  0.61 & 5888 &   4.2 &  1.30 &   0.39 &    P &  88.98 & 26.71 & 219.5 \\
  5431027 &  4558.01 &   8.823 & 136.89 &    P &  1.1 &  0.11 & 5596 &   4.3 &  1.08 &   0.33 &    P &   1.32 &  0.42 & 164.3 \\
  5438757 &  1601.01 &  10.351 & 133.72 &    P &  1.5 &  0.04 & 5727 &   4.6 &  0.85 &   0.26 &    P &   1.41 &  0.43 &  83.7 \\
  5443604 &  2713.01 &  21.391 & 141.30 &   VD &  2.2 &  0.33 & 4896 &   4.7 &  0.66 &   0.20 &    P &   1.58 &  0.53 &  12.0 \\
  5444548 &   409.01 &  13.249 & 139.77 &    P &  2.4 &  0.12 & 5796 &   4.4 &  1.12 &   0.11 &   SM &   2.95 &  0.33 & 102.9 \\
  5446285 &   142.01 &  10.922 & 134.76 &  TTV &  0.1 &  0.36 & 5423 &   4.5 &  0.90 &   0.09 &   SM &   0.05 &  0.36 &  70.1 \\
  5461440 &   504.01 &  40.606 & 158.67 &    P &  2.4 &  0.19 & 5579 &   4.6 &  0.81 &   0.24 &    P &   2.11 &  0.66 &  11.4 \\
  5474613 &  1599.01 &  20.409 & 140.11 &    P &  1.6 &  0.08 & 5762 &   4.5 &  0.92 &   0.28 &    P &   1.57 &  0.48 &  41.3 \\
  5478055 &   411.01 &  15.852 & 142.52 &   VD &  2.2 &  0.07 & 5982 &   4.3 &  1.16 &   0.35 &    P &   2.84 &  0.86 & 101.9 \\
  5480640 &  2707.01 &  58.033 & 138.77 &    P &  2.7 &  0.15 & 5610 &   4.6 &  0.82 &   0.25 &    P &   2.41 &  0.74 &   7.4 \\
  5481148 &  2701.01 &  22.024 & 135.19 &    C &  3.8 &  0.13 & 5836 &   4.5 &  0.92 &   0.27 &    P &   3.75 &  1.13 &  37.9 \\
  5520547 &  2990.01 &  11.200 & 137.52 &    P &  1.4 &  0.08 & 6055 &   4.5 &  0.95 &   0.29 &    P &   1.48 &  0.45 & 111.3 \\
  5526527 &  1838.01 &  16.737 & 143.14 &    P &  3.1 &  0.09 & 4565 &   4.7 &  0.61 &   0.18 &    P &   2.09 &  0.63 &  12.1 \\
  5526717 &  1677.01 &  52.069 & 178.16 &    P &  2.2 &  0.16 & 5717 &   4.6 &  0.85 &   0.25 &    P &   2.06 &  0.64 &   9.6 \\
  5530882 &  1680.01 &   5.083 & 132.94 &    C &  0.9 &  0.06 & 5709 &   4.6 &  0.85 &   0.25 &    P &   0.81 &  0.25 & 212.3 \\
  5535280 &          &  74.987 & 146.12 &    R & 41.0 &  4.19 & 5950 &   4.5 &  0.92 &   0.28 &    P &  40.99 & 12.99 &   7.8 \\
  5546277 &  3797.01 &   7.500 & 137.40 &   SE &  2.4 &  0.05 & 5809 &   4.5 &  0.87 &   0.26 &    P &   2.29 &  0.69 & 141.6 \\
  5546761 &  2160.01 &  17.671 & 131.57 &    P &  1.6 &  0.09 & 5807 &   4.5 &  0.87 &   0.26 &    P &   1.53 &  0.47 &  45.0 \\
  5553624 &          &  25.762 & 150.56 &    R & 52.8 &  0.94 & 5545 &   4.5 &  0.84 &   0.25 &    P &  48.14 & 14.47 &  22.2 \\
  5562784 &   608.01 &  25.337 & 142.24 &   VD &  5.1 &  0.05 & 4502 &   4.7 &  0.60 &   0.18 &    P &   3.33 &  1.00 &   6.4 \\
  5563300 &  3309.01 &  71.053 & 134.76 &    V &  7.3 &  0.98 & 5272 &   4.5 &  0.83 &   0.25 &    P &   6.66 &  2.18 &   5.0 \\
  5640085 &   448.01 &  10.139 & 137.91 &    P &  3.3 &  0.19 & 4616 &   4.6 &  0.66 &   0.07 &   SM &   2.36 &  0.28 &  26.9 \\
  5652010 &          &  14.641 & 140.32 &    P &  1.0 &  0.10 & 5399 &   4.4 &  0.90 &   0.27 &    P &   0.97 &  0.31 &  52.4 \\
  5686174 &   610.01 &  14.282 & 137.99 &    P &  3.2 &  0.27 & 4207 &   4.7 &  0.55 &   0.16 &    P &   1.91 &  0.59 &   9.2 \\
  5700330 &          &  53.220 & 181.70 &    P &  7.4 &  0.04 & 5883 &   4.3 &  1.21 &   0.36 &    P &   9.76 &  2.93 &  20.9 \\
  5702939 &  3000.01 &  18.398 & 144.94 &    C &  1.1 &  0.04 & 5606 &   4.4 &  0.99 &   0.10 &   SM &   1.18 &  0.13 &  52.0 \\
  5706966 &  1908.01 &  12.551 & 137.27 &    P &  2.1 &  0.12 & 4350 &   4.7 &  0.57 &   0.17 &    P &   1.28 &  0.39 &  13.3 \\
  5709725 &   555.02 &  86.493 & 181.90 &    P &  2.9 &  0.21 & 5246 &   4.5 &  0.83 &   0.08 &   SM &   2.59 &  0.32 &   3.5 \\
  5728139 &   206.01 &   5.334 & 131.98 &    P &  6.3 &  0.05 & 6043 &   4.3 &  1.14 &   0.34 &    P &   7.81 &  2.34 & 434.7 \\
  5731312 &          &   7.946 & 135.11 &    R & 48.1 &  0.82 & 4938 &   4.6 &  0.71 &   0.21 &    P &  37.10 & 11.15 &  55.2 \\
  5735762 &   148.02 &   9.674 & 135.01 &    P &  2.8 &  0.03 & 5189 &   4.5 &  0.84 &   0.08 &   SM &   2.53 &  0.26 &  64.4 \\
  5738496 &   556.01 &   9.502 & 137.66 &   SE &  1.9 &  0.09 & 5921 &   4.5 &  0.91 &   0.27 &    P &   1.92 &  0.58 & 118.0 \\
  5768816 &  3288.01 &  47.987 & 160.67 &    P &  2.4 &  0.06 & 5613 &   4.4 &  0.96 &   0.29 &    P &   2.51 &  0.75 &  13.6 \\
  5770074 &  1928.01 &  63.040 & 169.11 &    P &  2.4 &  0.13 & 5804 &   4.4 &  1.06 &   0.11 &   SM &   2.73 &  0.31 &  11.6 \\
  5771719 &   190.01 &  12.265 & 139.30 &    P & 10.9 &  0.05 & 5538 &   4.1 &  1.42 &   0.42 &    P &  16.86 &  5.06 & 168.3 \\
  5774349 &   557.01 &  15.656 & 139.48 &    P &  3.5 &  0.11 & 5147 &   4.5 &  0.78 &   0.23 &    P &   2.94 &  0.89 &  30.6 \\
  5780930 &  3412.01 &  16.753 & 131.59 &    P &  1.7 &  0.07 & 4683 &   4.6 &  0.64 &   0.19 &    P &   1.20 &  0.36 &  14.3 \\
  5781192 &          &   9.460 & 138.34 &    R & 69.2 &  0.81 & 5539 &   4.6 &  0.80 &   0.24 &    P &  60.63 & 18.20 &  76.5 \\
  5786676 &   650.01 &  11.955 & 142.87 &    P &  2.6 &  0.10 & 5064 &   4.6 &  0.76 &   0.08 &   SM &   2.18 &  0.23 &  37.2 \\
  5791986 &   413.01 &  15.229 & 146.10 &    P &  3.1 &  0.09 & 5439 &   4.6 &  0.81 &   0.24 &    P &   2.74 &  0.83 &  39.4 \\
  5794570 &  2675.01 &   5.448 & 132.49 &    P &  2.3 &  0.16 & 5693 &   4.5 &  0.95 &   0.10 &   SM &   2.42 &  0.29 & 235.4 \\
  5796675 &   652.01 &  16.081 & 134.52 &    P &  5.4 &  0.10 & 5305 &   4.5 &  0.83 &   0.08 &   SM &   4.93 &  0.50 &  34.4 \\
  5807769 &  2614.01 &   7.990 & 132.27 &    P &  1.3 &  0.09 & 5948 &   4.5 &  0.92 &   0.27 &    P &   1.31 &  0.40 & 152.9 \\
  5812960 &   507.01 &  18.492 & 136.52 &    P &  3.7 &  0.10 & 5290 &   4.5 &  0.84 &   0.25 &    P &   3.37 &  1.02 &  31.2 \\
  5819801 &  4686.01 &  11.831 & 138.25 &    P &  0.6 &  0.04 & 5522 &   4.1 &  1.44 &   0.43 &    P &   0.90 &  0.27 & 179.5 \\
  5866099 &  1055.01 &  36.977 & 133.64 &   SE &  6.3 &  0.37 & 5571 &   4.1 &  1.39 &   0.42 &    P &   9.58 &  2.93 &  37.9 \\
  5872150 &   414.01 &  20.355 & 134.64 &   SE & 14.3 &  0.02 & 6041 &   4.4 &  1.05 &   0.31 &    P &  16.28 &  4.88 &  60.8 \\
  5903749 &  3029.01 &  18.976 & 134.84 &    P &  1.8 &  0.12 & 5421 &   4.4 &  0.92 &   0.28 &    P &   1.82 &  0.56 &  38.7 \\
  5906426 &  2377.01 &  13.903 & 143.53 &    P &  1.8 &  0.18 & 5229 &   4.5 &  0.81 &   0.24 &    P &   1.56 &  0.49 &  41.0 \\
  5940165 &  2031.01 &   9.304 & 140.36 &    P &  3.8 &  0.54 & 4452 &   4.7 &  0.59 &   0.18 &    P &   2.44 &  0.81 &  22.7 \\
  5941160 &   654.01 &   8.595 & 137.25 &    P &  1.7 &  0.08 & 5662 &   4.5 &  0.93 &   0.09 &   SM &   1.74 &  0.19 & 126.5 \\
  5953297 &  2733.01 &   5.620 & 132.94 &    P &  1.3 &  0.04 & 4809 &   4.6 &  0.67 &   0.20 &    P &   0.92 &  0.28 &  73.2 \\
  5959719 &  2498.01 &   6.738 & 133.31 &    P &  0.9 &  0.11 & 5153 &   4.6 &  0.78 &   0.08 &   SM &   0.78 &  0.12 &  92.0 \\
  5959753 &   226.01 &   8.309 & 138.11 &    P &  2.6 &  0.07 & 5241 &   4.6 &  0.73 &   0.22 &    P &   2.09 &  0.63 &  63.8 \\
  5966322 &   303.01 &  60.928 & 173.38 &    P &  2.5 &  0.06 & 5560 &   4.4 &  0.93 &   0.09 &   SM &   2.52 &  0.26 &   9.1 \\
  5972334 &   191.01 &  15.359 & 132.39 &    P & 10.9 &  0.07 & 5417 &   4.5 &  0.90 &   0.09 &   SM &  10.66 &  1.07 &  46.4 \\
  5978361 &   558.01 &   9.178 & 136.39 &    P &  2.6 &  0.13 & 5505 &   4.6 &  0.80 &   0.24 &    P &   2.23 &  0.68 &  78.1 \\
  5992270 &  1855.01 &  58.430 & 168.31 &    C &  5.7 &  1.55 & 4386 &   4.7 &  0.58 &   0.17 &    P &   3.61 &  1.46 &   1.8 \\
  6029130 &          &  12.592 & 134.74 &    R & 74.6 & 10.82 & 5289 &   4.6 &  0.74 &   0.22 &    P &  60.37 & 20.12 &  38.9 \\
  6034945 &  1683.01 &   9.115 & 133.98 &    P &  1.7 &  0.10 & 5919 &   4.4 &  1.01 &   0.30 &    P &   1.85 &  0.57 & 156.6 \\
  6037187 &  1061.01 &  41.806 & 142.81 &    P &  2.1 &  0.13 & 5899 &   4.5 &  0.97 &   0.29 &    P &   2.22 &  0.68 &  18.9 \\
  6037581 &  1916.02 &   9.600 & 136.58 &    P &  1.6 &  0.08 & 5865 &   4.4 &  1.12 &   0.11 &   SM &   1.94 &  0.22 & 163.0 \\
  6046540 &   200.01 &   7.341 & 134.35 &    P &  8.2 &  0.05 & 5940 &   4.5 &  0.91 &   0.27 &    P &   8.18 &  2.46 & 169.7 \\
  6058816 &  3500.01 &  73.750 & 188.54 &    P &  1.4 &  0.09 & 6093 &   4.5 &  0.99 &   0.30 &    P &   1.53 &  0.47 &   9.9 \\
  6072593 &  3070.01 &   5.076 & 133.90 &    C &  1.0 &  0.10 & 5914 &   4.3 &  1.12 &   0.34 &    P &   1.23 &  0.39 & 423.2 \\
  6119141 &  2343.01 &  29.073 & 136.97 &    P &  1.9 &  0.10 & 5781 &   4.4 &  1.06 &   0.32 &    P &   2.20 &  0.67 &  34.7 \\
  6124512 &  2627.01 &   8.384 & 134.41 &    P &  0.9 &  0.06 & 5469 &   4.4 &  0.95 &   0.28 &    P &   0.98 &  0.30 & 125.8 \\
  6131659 &          &  17.528 & 144.57 &    R & 57.0 &  0.10 & 5088 &   4.6 &  0.76 &   0.23 &    P &  46.91 & 14.07 &  24.0 \\
  6137704 &  3605.01 & 178.274 & 255.32 &    R & 28.5 &  2.79 & 5195 &   4.5 &  0.80 &   0.24 &    P &  24.76 &  7.81 &   1.3 \\
  6142862 &  2336.01 &   5.335 & 133.43 &    C &  1.4 &  0.11 & 4423 &   4.7 &  0.58 &   0.18 &    P &   0.87 &  0.27 &  45.6 \\
  6146418 &          &  22.446 & 149.15 &   SE &  7.5 &  0.09 & 6077 &   4.3 &  1.20 &   0.36 &    P &   9.79 &  2.94 &  70.7 \\
  6146838 &          &  27.467 & 143.67 &    R & 23.6 &  0.04 & 5600 &   4.4 &  0.94 &   0.28 &    P &  24.23 &  7.27 &  27.0 \\
  6147573 &          &  25.837 & 137.36 &    R & 40.4 &  0.73 & 5695 &   4.5 &  0.91 &   0.27 &    P &  40.31 & 12.12 &  28.8 \\
  6152974 &   216.01 &  20.172 & 141.22 &    P &  7.1 &  0.35 & 5187 &   4.5 &  0.79 &   0.24 &    P &   6.11 &  1.86 &  23.3 \\
  6184894 &          &   7.203 & 135.21 &    P &  3.8 &  0.10 & 5485 &   4.5 &  0.85 &   0.26 &    P &   3.51 &  1.06 & 122.8 \\
  6185476 &   227.01 &  17.706 & 135.97 &  TTV &  0.9 &  0.15 & 5491 &   4.4 &  1.28 &   0.13 &   SM &   1.29 &  0.24 &  70.3 \\
  6185711 &   169.01 &  11.702 & 139.42 &   VD &  2.0 &  0.05 & 5814 &   4.5 &  0.88 &   0.26 &    P &   1.95 &  0.59 &  79.0 \\
  6209677 &  1750.01 &   7.769 & 138.05 &    P &  1.3 &  0.06 & 5799 &   4.5 &  0.94 &   0.28 &    P &   1.38 &  0.42 & 159.1 \\
  6225454 &          &  89.338 & 218.54 &    P &  2.4 &  0.58 & 4549 &   4.7 &  0.61 &   0.18 &    P &   1.57 &  0.61 &   1.3 \\
  6266741 &   508.01 &   7.930 & 137.81 &    P &  2.6 &  0.09 & 5614 &   4.3 &  1.15 &   0.34 &    P &   3.29 &  0.99 & 213.7 \\
  6267535 &   660.01 &   6.080 & 134.13 &    P &  1.6 &  0.09 & 5317 &   3.9 &  2.10 &   0.21 &   SM &   3.74 &  0.43 & 598.8 \\
  6289650 &   415.01 & 166.790 & 245.14 &    P &  6.4 &  0.33 & 5663 &   4.4 &  1.01 &   0.10 &   SM &   6.99 &  0.79 &   2.9 \\
  6305192 &   219.01 &   8.025 & 132.47 &    P &  5.3 &  0.08 & 6006 &   4.2 &  1.45 &   0.15 &   SM &   8.42 &  0.85 & 352.7 \\
  6307062 &          &  75.377 & 167.11 &    R & 88.5 &  6.03 & 5416 &   4.6 &  0.77 &   0.23 &    P &  74.67 & 22.97 &   4.2 \\
  6307063 &          & 376.891 & 317.87 &   SE &  3.3 &  1.29 & 5872 &   4.4 &  1.11 &   0.11 &   SM &   4.01 &  1.62 &   1.2 \\
  6307083 &  2050.01 &  75.378 & 167.11 &   SE &  1.7 &  0.09 & 5047 &   4.6 &  0.74 &   0.22 &    P &   1.38 &  0.42 &   3.2 \\
  6342333 &  2065.01 &  80.232 & 162.39 &    P &  3.1 &  0.40 & 5655 &   4.5 &  0.88 &   0.26 &    P &   2.97 &  0.97 &   5.7 \\
  6346809 &  2775.01 &  17.578 & 137.72 &    P &  2.1 &  0.14 & 5681 &   4.4 &  0.94 &   0.28 &    P &   2.16 &  0.67 &  51.2 \\
  6347299 &   661.01 &  14.401 & 131.80 &    P &  1.8 &  0.05 & 5789 &   4.4 &  1.10 &   0.11 &   SM &   2.19 &  0.23 &  90.4 \\
  6351097 &  2618.01 &  12.491 & 136.33 &    C &  1.3 &  0.11 & 5771 &   4.5 &  0.95 &   0.28 &    P &   1.30 &  0.41 &  84.6 \\
  6356692 &  2948.01 &  11.391 & 141.57 &    P &  0.6 &  0.04 & 5561 &   4.2 &  1.39 &   0.14 &   SM &   0.98 &  0.12 & 160.1 \\
  6359798 &  1121.01 &  14.154 & 140.69 &    R & 36.4 &  0.37 & 5855 &   4.4 &  1.07 &   0.11 &   SM &  42.44 &  4.27 &  89.7 \\
  6364582 &  3456.01 &  30.861 & 200.05 &    P &  1.2 &  0.02 & 6012 &   4.4 &  1.09 &   0.33 &    P &   1.37 &  0.41 &  37.6 \\
  6383821 &  1238.01 &  27.072 & 139.11 &    P &  2.2 &  0.10 & 5611 &   4.5 &  0.86 &   0.26 &    P &   2.05 &  0.62 &  23.0 \\
  6421188 &          &  16.434 & 136.29 &    R & 20.0 &  0.05 & 5948 &   4.3 &  1.14 &   0.34 &    P &  24.80 &  7.44 &  91.7 \\
  6428794 &  4054.01 & 169.135 & 201.82 &    P &  2.5 &  0.28 & 5172 &   4.5 &  0.81 &   0.08 &   SM &   2.18 &  0.33 &   1.3 \\
  6432345 &  2757.01 & 234.639 & 172.62 &    P &  2.8 &  0.27 & 5421 &   4.5 &  0.89 &   0.09 &   SM &   2.72 &  0.38 &   1.2 \\
  6442340 &   664.01 &  13.137 & 143.96 &    P &  1.5 &  0.08 & 5717 &   4.4 &  1.07 &   0.11 &   SM &   1.74 &  0.20 &  93.5 \\
  6449552 &          &  20.149 & 135.82 &    R & 69.7 &  0.05 & 5524 &   4.4 &  0.92 &   0.28 &    P &  69.89 & 20.97 &  37.7 \\
  6468138 &  1826.01 & 134.250 & 182.74 &    P &  2.7 &  0.17 & 5807 &   4.4 &  1.03 &   0.10 &   SM &   2.98 &  0.35 &   4.2 \\
  6468938 &          &   7.217 & 135.45 &    R & 40.1 &  1.17 & 6068 &   4.2 &  1.30 &   0.39 &    P &  57.03 & 17.19 & 374.4 \\
  6471021 &   372.01 & 125.630 & 253.34 &    P &  7.9 &  0.11 & 5614 &   4.4 &  0.93 &   0.09 &   SM &   7.99 &  0.81 &   3.5 \\
  6500206 &  2451.01 &  13.375 & 142.40 &    P &  2.2 &  0.19 & 5315 &   4.5 &  0.86 &   0.26 &    P &   2.02 &  0.63 &  50.6 \\
  6501635 &   560.01 &  23.675 & 131.92 &    P &  2.8 &  0.10 & 5277 &   4.6 &  0.74 &   0.22 &    P &   2.28 &  0.69 &  16.4 \\
  6504534 &          &  28.162 & 143.73 &    P & 19.5 &  0.23 & 4909 &   4.6 &  0.70 &   0.21 &    P &  14.90 &  4.47 &   9.8 \\
  6508221 &   416.01 &  18.208 & 149.43 &    P &  3.6 &  0.02 & 5085 &   4.6 &  0.74 &   0.07 &   SM &   2.91 &  0.29 &  21.8 \\
  6521045 &    41.01 &  12.816 & 135.78 &    P &  1.3 &  0.02 & 5889 &   4.3 &  1.20 &   0.12 &   SM &   1.77 &  0.18 & 129.0 \\
  6522750 &          &  17.446 & 135.74 &    R & 78.4 &  1.15 & 5802 &   4.5 &  0.94 &   0.28 &    P &  80.07 & 24.05 &  53.5 \\
  6523351 &  3117.01 &   6.067 & 136.13 &    P &  0.8 &  0.09 & 5544 &   4.5 &  0.90 &   0.09 &   SM &   0.77 &  0.12 & 168.5 \\
  6525209 &  3479.01 &  75.132 & 200.78 &    P & 18.7 &  0.09 & 5421 &   4.6 &  0.79 &   0.24 &    P &  16.10 &  4.83 &   4.4 \\
  6541920 &   157.03 &  31.995 & 154.17 &    P &  3.4 &  0.08 & 5801 &   4.4 &  1.06 &   0.11 &   SM &   3.87 &  0.40 &  28.8 \\
  6584273 &  3287.01 &  51.110 & 143.79 &    P &  2.0 &  0.20 & 5979 &   4.5 &  0.93 &   0.28 &    P &   1.98 &  0.63 &  13.4 \\
  6587002 &   612.02 &  47.428 & 169.13 &    P &  2.7 &  0.12 & 5124 &   4.5 &  0.80 &   0.08 &   SM &   2.36 &  0.26 &   7.0 \\
  6594972 &          &  10.819 & 132.98 &    R & 81.9 &  1.43 & 5957 &   4.4 &  1.01 &   0.30 &    P &  89.89 & 27.01 & 125.9 \\
  6607357 &  2838.01 &   7.700 & 134.39 &    P &  0.9 &  0.10 & 5731 &   4.3 &  1.15 &   0.12 &   SM &   1.07 &  0.16 & 217.5 \\
  6613006 &  1223.01 &   7.389 & 133.94 &   SE & 11.7 &  0.02 & 5858 &   4.5 &  0.89 &   0.27 &    P &  11.36 &  3.41 & 152.8 \\
  6634112 &          &   9.942 & 133.86 &    V & 18.8 &  0.34 & 5253 &   4.5 &  0.82 &   0.25 &    P &  16.90 &  5.08 &  66.9 \\
  6634133 &  2262.01 &   9.942 & 133.86 &   VD &  1.7 &  0.09 & 5123 &   4.5 &  0.77 &   0.23 &    P &   1.41 &  0.43 &  54.2 \\
  6665223 &  1232.01 & 119.414 & 232.62 &    P & 17.3 &  2.12 & 5317 &   4.5 &  0.86 &   0.09 &   SM &  16.22 &  2.57 &   2.7 \\
  6665512 &  2005.01 &   6.921 & 135.64 &    P &  2.2 &  0.12 & 4559 &   4.7 &  0.61 &   0.18 &    P &   1.45 &  0.44 &  38.9 \\
  6665695 &   561.01 &   5.379 & 131.96 &    P &  2.0 &  0.10 & 5072 &   4.6 &  0.76 &   0.08 &   SM &   1.67 &  0.19 & 112.9 \\
  6685609 &   665.01 &   5.868 & 135.13 &    P &  2.0 &  0.09 & 5923 &   4.2 &  1.45 &   0.15 &   SM &   3.17 &  0.35 & 500.2 \\
  6692833 &  1244.01 &  10.805 & 134.09 &    C &  1.6 &  0.16 & 6075 &   4.5 &  0.96 &   0.29 &    P &   1.71 &  0.54 & 119.6 \\
  6694186 &          &   5.554 & 135.17 &    R & 34.3 &  0.02 & 5458 &   4.4 &  0.94 &   0.28 &    P &  35.13 & 10.54 & 212.9 \\
  6705137 &  2609.01 &   5.597 & 131.88 &    C &  1.3 &  0.12 & 5799 &   4.5 &  0.88 &   0.26 &    P &   1.24 &  0.39 & 213.3 \\
  6707835 &   666.01 &  22.248 & 151.88 &    P &  2.3 &  0.08 & 5615 &   4.4 &  0.99 &   0.10 &   SM &   2.45 &  0.26 &  37.0 \\
  6751874 &  2282.01 &   6.892 & 132.47 &    P &  1.5 &  0.16 & 6054 &   4.5 &  0.96 &   0.29 &    P &   1.57 &  0.50 & 213.4 \\
  6752002 &  4184.01 &   6.080 & 136.89 &    P &  1.1 &  0.15 & 4936 &   4.6 &  0.71 &   0.21 &    P &   0.87 &  0.28 &  78.9 \\
  6761777 &  4571.01 &  47.312 & 146.33 &    P &  1.7 &  0.11 & 6005 &   4.4 &  1.00 &   0.30 &    P &   1.81 &  0.55 &  17.6 \\
  6762829 &  1740.01 &  18.795 & 138.66 &   SE & 15.2 &  0.00 & 5898 &   4.5 &  0.95 &   0.29 &    P &  15.77 &  4.73 &  52.6 \\
  6786037 &   564.01 &  21.057 & 150.84 &    P &  2.3 &  0.10 & 5951 &   4.5 &  0.92 &   0.28 &    P &   2.29 &  0.69 &  42.7 \\
  6803202 &   177.01 &  21.061 & 143.59 &    P &  1.6 &  0.07 & 5711 &   4.4 &  1.04 &   0.10 &   SM &   1.84 &  0.20 &  48.3 \\
  6838050 &   512.01 &   6.510 & 133.86 &    P &  2.3 &  0.13 & 5488 &   4.4 &  0.96 &   0.29 &    P &   2.43 &  0.74 & 181.9 \\
  6841577 &          &  15.537 & 140.28 &    R & 45.8 &  0.05 & 5741 &   4.5 &  0.92 &   0.27 &    P &  45.67 & 13.70 &  57.9 \\
  6842682 &  2649.01 &   7.561 & 135.64 &    P &  1.4 &  0.10 & 5820 &   4.5 &  0.88 &   0.26 &    P &   1.29 &  0.40 & 141.3 \\
  6846911 &  2477.01 &  14.026 & 135.19 &    P &  2.0 &  0.18 & 5911 &   4.4 &  1.09 &   0.33 &    P &   2.36 &  0.74 & 102.7 \\
  6850504 &    70.01 &  10.854 & 138.62 &    P &  3.5 &  0.05 & 5506 &   4.5 &  0.90 &   0.09 &   SM &   3.44 &  0.35 &  77.5 \\
  6851425 &   163.01 &  11.120 & 139.75 &    P &  2.3 &  0.04 & 5079 &   4.6 &  0.73 &   0.07 &   SM &   1.81 &  0.18 &  41.1 \\
  6864893 &  2375.01 &  40.880 & 163.41 &   SE &  1.8 &  0.14 & 5441 &   4.6 &  0.78 &   0.23 &    P &   1.49 &  0.46 &   9.7 \\
  6871071 &  2220.02 &   5.028 & 134.11 &    P &  1.3 &  0.08 & 6023 &   4.5 &  0.97 &   0.29 &    P &   1.32 &  0.41 & 329.6 \\
  6879865 &   417.01 &  19.193 & 138.60 &    P & 10.1 &  2.64 & 5867 &   4.5 &  0.89 &   0.27 &    P &   9.78 &  3.89 &  43.1 \\
  6922203 &  2578.01 &  13.331 & 133.76 &    P &  2.3 &  0.22 & 5992 &   4.4 &  1.06 &   0.32 &    P &   2.66 &  0.83 & 107.0 \\
  6924203 &  1370.01 &   6.883 & 135.27 &    P &  2.0 &  0.12 & 5704 &   4.6 &  0.84 &   0.25 &    P &   1.80 &  0.55 & 140.2 \\
  6934986 &  2294.01 & 131.488 & 177.49 &    P &  2.7 &  0.72 & 5755 &   4.2 &  1.39 &   0.14 &   SM &   4.08 &  1.16 &   6.6 \\
  6936977 &          &  36.473 & 159.77 &    R & 41.3 &  0.41 & 5468 &   4.6 &  0.79 &   0.24 &    P &  35.43 & 10.63 &  11.6 \\
  6947164 &  3531.01 &  70.584 & 190.48 &    R & 53.3 &  2.39 & 5976 &   4.5 &  0.93 &   0.28 &    P &  53.78 & 16.31 &   8.7 \\
  6960445 &   669.01 &   5.074 & 136.05 &   VD &  2.4 &  0.03 & 5633 &   4.5 &  0.91 &   0.27 &    P &   2.39 &  0.72 & 241.1 \\
  6960913 &  1361.01 &  59.878 & 151.19 &    P &  3.5 &  0.22 & 4338 &   4.7 &  0.57 &   0.06 &   SM &   2.14 &  0.26 &   1.6 \\
  6964159 &  3129.01 &  25.503 & 139.36 &    C &  1.3 &  0.12 & 5806 &   4.5 &  0.87 &   0.26 &    P &   1.27 &  0.40 &  27.7 \\
  7019524 &  2877.01 &   5.309 & 134.27 &    P &  1.0 &  0.11 & 5883 &   4.5 &  0.93 &   0.28 &    P &   1.05 &  0.33 & 268.9 \\
  7046804 &   205.01 &  11.720 & 142.18 &    P &  9.3 &  0.10 & 5210 &   4.6 &  0.77 &   0.23 &    P &   7.77 &  2.33 &  44.9 \\
  7047207 &  2494.01 &  19.119 & 138.44 &    P &  1.4 &  0.07 & 5999 &   4.5 &  0.97 &   0.29 &    P &   1.50 &  0.46 &  55.4 \\
  7047299 &          &  35.882 & 165.55 &    R & 43.8 &  2.50 & 5885 &   4.5 &  0.90 &   0.27 &    P &  42.81 & 13.07 &  19.2 \\
  7090524 &  2920.01 &   6.740 & 132.29 &    P &  1.1 &  0.12 & 5707 &   4.5 &  0.90 &   0.27 &    P &   1.10 &  0.35 & 166.3 \\
  7091432 &  3353.01 &  11.555 & 134.13 &    P &  1.7 &  0.19 & 5140 &   4.5 &  0.77 &   0.23 &    P &   1.42 &  0.46 &  45.4 \\
  7098355 &   454.01 &  29.007 & 141.57 &    P &  2.8 &  0.40 & 5258 &   4.6 &  0.77 &   0.23 &    P &   2.32 &  0.77 &  13.8 \\
  7101828 &   455.01 &  47.878 & 145.35 &   VD &  2.2 &  0.10 & 4257 &   4.7 &  0.55 &   0.17 &    P &   1.34 &  0.41 &   2.0 \\
  7103919 &  4310.01 &  10.777 & 140.28 &    P &  1.3 &  0.10 & 5483 &   4.4 &  0.96 &   0.29 &    P &   1.35 &  0.42 &  93.1 \\
  7105574 &          &  20.726 & 143.20 &    R & 49.8 &  0.25 & 6031 &   4.5 &  0.94 &   0.28 &    P &  51.33 & 15.40 &  47.4 \\
  7107802 &  2420.01 &  10.417 & 137.46 &    P &  1.4 &  0.14 & 5813 &   4.5 &  0.88 &   0.26 &    P &   1.30 &  0.41 &  92.0 \\
  7115785 &   672.02 &  41.749 & 153.85 &    P &  2.9 &  0.04 & 5543 &   4.5 &  0.90 &   0.09 &   SM &   2.87 &  0.29 &  12.9 \\
  7124026 &  2275.01 &  15.744 & 145.61 &    P &  1.1 &  0.03 & 6088 &   4.5 &  0.97 &   0.29 &    P &   1.20 &  0.36 &  74.3 \\
  7133294 &  4473.01 &  13.648 & 132.23 &    P &  0.8 &  0.08 & 5791 &   4.1 &  1.45 &   0.43 &    P &   1.31 &  0.41 & 171.9 \\
  7211221 &  1379.01 &   5.621 & 136.91 &    P &  1.2 &  0.09 & 5634 &   4.4 &  0.93 &   0.09 &   SM &   1.24 &  0.15 & 224.7 \\
  7219906 &          &  35.089 & 153.42 &   SE & 11.3 &  0.45 & 5556 &   4.6 &  0.81 &   0.24 &    P &   9.93 &  3.00 &  13.6 \\
  7269974 &   456.01 &  13.700 & 144.08 &    P &  3.2 &  0.05 & 5889 &   4.5 &  0.92 &   0.28 &    P &   3.16 &  0.95 &  73.1 \\
  7286173 &  1862.01 &  56.435 & 151.41 &    P &  2.3 &  0.16 & 5537 &   4.4 &  1.06 &   0.11 &   SM &   2.68 &  0.33 &  11.5 \\
  7286911 &  2180.01 &  11.555 & 138.21 &    P &  2.0 &  0.12 & 5630 &   4.6 &  0.83 &   0.25 &    P &   1.83 &  0.56 &  65.3 \\
  7289317 &  2450.01 &  16.832 & 140.52 &    P &  1.8 &  0.19 & 5784 &   4.5 &  0.93 &   0.28 &    P &   1.79 &  0.57 &  55.2 \\
  7289577 &  1974.01 & 109.441 & 198.00 &    P &  3.4 &  0.78 & 5403 &   4.5 &  0.87 &   0.09 &   SM &   3.22 &  0.81 &   3.2 \\
  7336754 &          &  12.155 & 133.76 &    R & 41.3 &  1.68 & 5798 &   4.4 &  0.99 &   0.30 &    P &  44.79 & 13.56 &  98.3 \\
  7353970 &  3574.01 & 198.445 & 155.60 &    R & 30.6 &  0.41 & 5421 &   4.5 &  0.91 &   0.09 &   SM &  30.35 &  3.06 &   1.5 \\
  7357531 &  1368.01 & 251.068 & 230.00 &    V & 11.8 &  1.69 & 5710 &   4.3 &  1.17 &   0.12 &   SM &  14.96 &  2.62 &   2.1 \\
  7368664 &   614.01 &  12.875 & 144.28 &    P &  7.0 &  0.70 & 5889 &   4.5 &  0.90 &   0.27 &    P &   6.87 &  2.17 &  75.5 \\
  7376490 &  3586.01 &   5.877 & 136.42 &    R & 19.1 &  0.11 & 5802 &   4.3 &  1.12 &   0.34 &    P &  23.40 &  7.02 & 332.1 \\
  7382313 &  2392.01 &   7.427 & 133.11 &    P &  1.3 &  0.09 & 5810 &   4.4 &  0.99 &   0.30 &    P &   1.42 &  0.44 & 189.0 \\
  7386827 &  1704.01 &  10.419 & 137.74 &    P &  2.4 &  0.09 & 5637 &   4.4 &  1.03 &   0.31 &    P &   2.68 &  0.81 & 121.7 \\
  7428316 &  2809.01 &   7.126 & 137.46 &    C &  1.3 &  0.15 & 6077 &   4.5 &  0.96 &   0.29 &    P &   1.36 &  0.44 & 209.6 \\
  7445445 &   567.01 &  10.688 & 137.87 &    P &  2.5 &  0.09 & 5817 &   4.5 &  0.89 &   0.27 &    P &   2.44 &  0.74 &  93.4 \\
  7446631 &  2598.01 &  29.226 & 143.98 &    P &  1.2 &  0.08 & 6018 &   4.5 &  1.00 &   0.30 &    P &   1.36 &  0.42 &  33.6 \\
  7447200 &   676.01 &   7.973 & 131.72 &    P &  5.1 &  0.02 & 4503 &   4.7 &  0.63 &   0.06 &   SM &   3.54 &  0.35 &  31.5 \\
  7455981 &  3096.01 &  14.454 & 135.48 &    P &  0.8 &  0.04 & 5642 &   4.5 &  0.93 &   0.28 &    P &   0.80 &  0.24 &  63.2 \\
  7456001 &  1517.01 &  40.069 & 151.80 &    P &  2.9 &  0.12 & 6062 &   4.4 &  1.03 &   0.31 &    P &   3.20 &  0.97 &  23.9 \\
  7504328 &   458.01 &  53.719 & 154.36 &    P &  6.3 &  1.10 & 5832 &   4.3 &  1.17 &   0.35 &    P &   8.06 &  2.79 &  19.0 \\
  7534267 &  3147.01 &  39.440 & 169.21 &    P &  1.5 &  0.11 & 5764 &   4.6 &  0.86 &   0.26 &    P &   1.45 &  0.45 &  14.7 \\
  7602070 &   514.01 &  11.756 & 140.81 &   SE &  2.2 &  0.05 & 5656 &   4.6 &  0.83 &   0.25 &    P &   1.96 &  0.59 &  65.3 \\
  7624297 &          &  18.020 & 148.66 &    R & 57.7 &  0.55 & 5366 &   4.6 &  0.76 &   0.23 &    P &  47.77 & 14.34 &  26.3 \\
  7626506 &   150.01 &   8.409 & 134.00 &    P &  2.8 &  0.06 & 5535 &   4.4 &  0.97 &   0.10 &   SM &   2.94 &  0.30 & 136.3 \\
  7630229 &   683.01 & 278.128 & 177.53 &    P &  5.0 &  0.43 & 5834 &   4.4 &  1.04 &   0.10 &   SM &   5.68 &  0.75 &   1.6 \\
  7668663 &  1898.01 &   6.498 & 136.01 &    P &  1.3 &  0.07 & 5726 &   4.3 &  1.15 &   0.11 &   SM &   1.63 &  0.19 & 272.5 \\
  7700622 &   315.01 &  35.582 & 153.48 &    P &  2.7 &  0.08 & 4780 &   4.6 &  0.69 &   0.07 &   SM &   2.02 &  0.21 &   6.2 \\
  7742408 &          &  33.498 & 163.76 &    P &  1.1 &  0.05 & 4802 &   4.6 &  0.67 &   0.20 &    P &   0.84 &  0.25 &   6.7 \\
  7743464 &          &  55.249 & 164.98 &    R & 61.7 &  2.72 & 6013 &   4.5 &  0.94 &   0.28 &    P &  63.42 & 19.23 &  12.7 \\
  7747425 &  1952.01 &   8.010 & 135.33 &    P &  1.5 &  0.07 & 5998 &   4.4 &  1.01 &   0.30 &    P &   1.71 &  0.52 & 192.8 \\
  7750419 &  1708.01 &  32.774 & 151.45 &    P &  2.3 &  0.22 & 5890 &   4.5 &  0.90 &   0.27 &    P &   2.22 &  0.70 &  21.8 \\
  7768451 &  1527.01 & 192.669 & 162.88 &    P &  3.2 &  0.30 & 5405 &   4.5 &  0.88 &   0.09 &   SM &   3.06 &  0.42 &   1.5 \\
  7779077 &  1842.01 &  16.842 & 137.99 &    P &  2.6 &  0.07 & 5526 &   4.4 &  0.95 &   0.29 &    P &   2.65 &  0.80 &  51.6 \\
  7802136 &  1449.01 &  10.980 & 137.15 &    R & 22.1 &  0.12 & 6010 &   4.5 &  0.98 &   0.30 &    P &  23.72 &  7.12 & 120.3 \\
  7812179 &   515.01 &  17.794 & 134.03 &   SE &  3.4 &  0.24 & 5467 &   4.6 &  0.79 &   0.24 &    P &   2.94 &  0.91 &  30.2 \\
  7813039 &  3787.01 & 141.734 & 167.39 &    V &  4.0 &  0.74 & 5611 &   4.5 &  0.94 &   0.09 &   SM &   4.07 &  0.86 &   2.9 \\
  7826659 &  2686.01 & 211.032 & 279.14 &    P &  4.1 &  0.21 & 4662 &   4.6 &  0.67 &   0.07 &   SM &   3.03 &  0.34 &   0.5 \\
  7830637 &  1454.01 & 121.599 & 211.47 &    R & 21.1 &  0.18 & 6076 &   4.5 &  0.96 &   0.29 &    P &  22.21 &  6.66 &   4.8 \\
  7833305 &  4528.01 &   8.312 & 139.66 &    P &  0.8 &  0.09 & 5437 &   4.0 &  1.53 &   0.46 &    P &   1.31 &  0.42 & 304.5 \\
  7840044 &   516.01 &  13.542 & 144.02 &   VD &  1.5 &  0.24 & 5891 &   4.4 &  1.01 &   0.30 &    P &   1.61 &  0.55 &  92.6 \\
  7841925 &  1499.01 &  14.164 & 140.58 &    P &  2.6 &  0.12 & 5437 &   4.4 &  0.92 &   0.28 &    P &   2.63 &  0.80 &  58.4 \\
  7866914 &  3971.01 & 366.020 & 182.66 &   SE &  4.0 &  1.15 & 6082 &   4.5 &  0.99 &   0.30 &    P &   4.38 &  1.81 &   1.2 \\
  7870032 &  1818.01 &  16.877 & 138.64 &    P &  2.8 &  0.16 & 5497 &   4.5 &  0.88 &   0.09 &   SM &   2.64 &  0.30 &  40.8 \\
  7877978 &  2760.01 &  56.573 & 146.59 &    P &  2.5 &  0.35 & 4588 &   4.7 &  0.62 &   0.19 &    P &   1.71 &  0.56 &   2.5 \\
  7906671 &  3018.01 &  45.117 & 157.01 &   VD &  1.7 &  0.12 & 5559 &   4.4 &  1.00 &   0.30 &    P &   1.87 &  0.58 &  15.7 \\
  7906739 &  2165.01 &   7.014 & 136.93 &   VD &  0.9 &  0.04 & 5951 &   4.5 &  0.93 &   0.28 &    P &   0.93 &  0.28 & 189.1 \\
  7906882 &   686.01 &  52.514 & 171.68 &    P & 11.7 &  0.14 & 5589 &   4.4 &  1.01 &   0.10 &   SM &  12.90 &  1.30 &  12.5 \\
  7918652 &  2984.01 &  11.455 & 136.33 &    P &  0.8 &  0.08 & 6116 &   4.4 &  1.15 &   0.11 &   SM &   0.99 &  0.14 & 154.6 \\
  7938499 &          &   7.227 & 143.40 &    P &  1.2 &  0.04 & 4387 &   4.7 &  0.58 &   0.17 &    P &   0.73 &  0.22 &  29.1 \\
  7941200 &    92.01 &  65.705 & 137.44 &    P &  2.5 &  0.14 & 5800 &   4.3 &  1.23 &   0.12 &   SM &   3.28 &  0.38 &  14.5 \\
  7949593 &  4759.01 &  17.768 & 146.61 &    P &  1.1 &  0.09 & 6027 &   4.4 &  1.08 &   0.32 &    P &   1.31 &  0.41 &  76.9 \\
  7971389 &          &  13.175 & 136.46 &    R & 39.2 &  0.89 & 6077 &   4.4 &  1.03 &   0.31 &    P &  43.98 & 13.23 & 106.7 \\
  7975727 &   418.01 &  22.418 & 150.39 &   SE & 10.2 &  0.13 & 5352 &   4.5 &  0.88 &   0.26 &    P &   9.76 &  2.93 &  27.1 \\
  7977197 &   459.01 &  19.446 & 150.66 &    P &  3.3 &  0.32 & 5833 &   4.4 &  0.98 &   0.29 &    P &   3.51 &  1.11 &  51.3 \\
  7987749 &          &  17.031 & 145.55 &    R & 41.0 &  0.45 & 5574 &   4.1 &  1.37 &   0.41 &    P &  61.03 & 18.32 & 104.0 \\
  7989422 &  2151.01 &   7.478 & 133.41 &   VD &  0.9 &  0.05 & 6012 &   4.2 &  1.35 &   0.41 &    P &   1.33 &  0.41 & 374.8 \\
  8008067 &          &  15.771 & 137.60 &    P &  2.1 &  0.07 & 5594 &   4.4 &  1.10 &   0.11 &   SM &   2.52 &  0.27 &  69.1 \\
  8008206 &   569.01 &  20.729 & 143.98 &    P &  2.5 &  0.24 & 5174 &   4.5 &  0.78 &   0.23 &    P &   2.10 &  0.66 &  21.2 \\
  8009496 &  1869.01 &  38.477 & 150.58 &   VD &  2.1 &  0.06 & 6097 &   4.5 &  0.97 &   0.29 &    P &   2.17 &  0.66 &  22.6 \\
  8009500 &          &  38.476 & 150.58 &    R & 38.5 &  0.09 & 5329 &   4.5 &  0.85 &   0.25 &    P &  35.61 & 10.68 &  12.2 \\
  8017703 &   518.01 &  13.982 & 140.03 &    P &  2.9 &  0.04 & 4917 &   4.6 &  0.69 &   0.07 &   SM &   2.20 &  0.22 &  24.3 \\
  8022244 &   519.01 &  11.903 & 142.63 &    P &  2.5 &  0.13 & 6027 &   4.5 &  0.95 &   0.28 &    P &   2.58 &  0.78 &  99.5 \\
  8022489 &  2674.01 & 197.511 & 272.38 &    P &  5.3 &  0.09 & 5756 &   4.2 &  1.52 &   0.15 &   SM &   8.81 &  0.89 &   4.4 \\
  8023317 &          &  16.579 & 146.73 &    R & 20.2 &  0.29 & 5862 &   4.1 &  1.59 &   0.48 &    P &  34.85 & 10.47 & 161.4 \\
  8041216 &   237.01 &   8.508 & 134.78 &    P &  2.3 &  0.08 & 5767 &   4.4 &  1.08 &   0.11 &   SM &   2.74 &  0.29 & 167.7 \\
  8043638 &   460.01 &  17.588 & 140.89 &    P &  3.4 &  0.06 & 5520 &   4.4 &  0.98 &   0.30 &    P &   3.66 &  1.10 &  52.1 \\
  8044608 &  3523.01 & 106.176 & 234.62 &    R & 55.2 &  2.76 & 6095 &   4.3 &  1.27 &   0.38 &    P &  76.57 & 23.29 &  10.0 \\
  8074805 &  2670.01 & 170.866 & 186.05 &    P &  3.7 &  0.35 & 5987 &   4.2 &  1.41 &   0.14 &   SM &   5.69 &  0.78 &   5.6 \\
  8087812 &  4343.01 &  27.211 & 132.37 &    P &  1.0 &  0.09 & 6014 &   4.2 &  1.40 &   0.42 &    P &   1.49 &  0.47 &  71.0 \\
  8095441 &  2743.01 &  11.874 & 140.24 &    P &  1.4 &  0.14 & 5530 &   4.5 &  0.88 &   0.09 &   SM &   1.35 &  0.19 &  68.0 \\
  8099138 &  2338.01 &  66.184 & 141.63 &    P &  2.1 &  0.24 & 5899 &   4.5 &  0.90 &   0.27 &    P &   2.11 &  0.68 &   8.7 \\
  8107225 &   235.01 &   5.633 & 133.82 &    P &  2.3 &  0.08 & 5127 &   4.6 &  0.70 &   0.21 &    P &   1.80 &  0.54 &  93.8 \\
  8107380 &   162.01 &  14.006 & 142.22 &    P &  2.4 &  0.03 & 5795 &   4.3 &  1.17 &   0.12 &   SM &   3.10 &  0.31 & 103.3 \\
  8121328 &  3486.01 &  19.072 & 145.63 &    P &  1.2 &  0.08 & 5430 &   4.0 &  1.53 &   0.46 &    P &   1.99 &  0.61 & 100.8 \\
  8127586 &  1752.01 &  16.610 & 147.57 &    C &  1.8 &  0.08 & 6043 &   4.4 &  1.05 &   0.32 &    P &   2.04 &  0.62 &  80.5 \\
  8127607 &  1919.01 &  16.609 & 147.61 &   VD &  2.2 &  0.23 & 5225 &   4.6 &  0.75 &   0.22 &    P &   1.79 &  0.57 &  26.7 \\
  8142787 &  4005.01 & 178.146 & 210.10 &    P &  2.6 &  0.24 & 5431 &   4.5 &  0.88 &   0.09 &   SM &   2.47 &  0.34 &   1.7 \\
  8142942 &  1985.01 &   5.756 & 133.90 &    P &  2.8 &  0.24 & 4931 &   4.6 &  0.72 &   0.07 &   SM &   2.20 &  0.29 &  83.7 \\
  8160953 &  1858.01 & 116.331 & 173.71 &    P &  3.9 &  0.15 & 5354 &   4.5 &  0.83 &   0.08 &   SM &   3.52 &  0.38 &   2.6 \\
  8168187 &  2209.01 &  18.302 & 142.89 &    P &  1.4 &  0.14 & 5744 &   4.5 &  0.86 &   0.26 &    P &   1.35 &  0.42 &  40.5 \\
  8183288 &  3255.01 &  66.650 & 171.19 &    P &  2.1 &  0.13 & 4550 &   4.7 &  0.64 &   0.06 &   SM &   1.43 &  0.17 &   2.0 \\
  8193178 &   572.01 &  10.640 & 137.21 &    P &  2.1 &  0.09 & 6166 &   4.4 &  1.14 &   0.11 &   SM &   2.61 &  0.28 & 174.4 \\
  8197343 &  1746.01 &  11.791 & 134.56 &    P &  1.9 &  0.14 & 5965 &   4.5 &  0.93 &   0.28 &    P &   1.89 &  0.59 &  93.6 \\
  8210721 &          &  22.673 & 138.15 &    R & 23.9 &  0.23 & 5584 &   4.3 &  1.05 &   0.32 &    P &  27.39 &  8.22 &  43.5 \\
  8218379 &  1920.01 &  16.571 & 133.90 &    P &  2.4 &  0.07 & 5488 &   4.6 &  0.79 &   0.24 &    P &   2.03 &  0.61 &  34.0 \\
  8219673 &   419.01 &  20.132 & 149.13 &    P & 14.5 &  0.35 & 5986 &   4.5 &  0.93 &   0.28 &    P &  14.80 &  4.45 &  47.2 \\
  8223328 &  1767.01 &  35.516 & 165.94 &    P & 11.4 &  0.17 & 5719 &   4.2 &  1.34 &   0.40 &    P &  16.70 &  5.02 &  40.7 \\
  8226050 &  1910.01 &  34.270 & 147.02 &    P &  2.4 &  0.09 & 5299 &   4.5 &  0.84 &   0.25 &    P &   2.21 &  0.67 &  13.7 \\
  8233802 &  3302.01 &  69.379 & 154.19 &   VD &  2.3 &  0.26 & 5803 &   4.5 &  0.88 &   0.27 &    P &   2.19 &  0.70 &   7.5 \\
  8242434 &  1726.01 &  44.963 & 144.57 &    P &  2.6 &  0.07 & 4684 &   4.6 &  0.68 &   0.07 &   SM &   1.90 &  0.20 &   4.1 \\
  8247770 &  2569.01 &   8.282 & 136.25 &    P &  1.0 &  0.12 & 5650 &   4.4 &  1.03 &   0.31 &    P &   1.15 &  0.37 & 167.1 \\
  8260234 &  2085.01 &   5.715 & 132.12 &    P &  1.5 &  0.07 & 5237 &   4.5 &  0.81 &   0.24 &    P &   1.32 &  0.40 & 136.2 \\
  8260902 &  2144.01 &  38.671 & 157.63 &    P &  2.2 &  0.08 & 5420 &   4.0 &  1.54 &   0.46 &    P &   3.72 &  1.12 &  39.5 \\
  8265218 &   522.01 &  12.830 & 144.28 &    P &  3.3 &  0.22 & 5897 &   4.5 &  0.90 &   0.27 &    P &   3.27 &  1.00 &  76.4 \\
  8280511 &          &  10.435 & 134.82 &    P &  1.6 &  0.11 & 5489 &   4.5 &  0.88 &   0.09 &   SM &   1.58 &  0.19 &  82.3 \\
  8301878 &  3301.01 &  20.711 & 140.89 &    P &  1.2 &  0.12 & 5613 &   4.5 &  0.91 &   0.27 &    P &   1.16 &  0.37 &  36.8 \\
  8313667 &  1145.01 &  30.587 & 132.29 &    P &  1.9 &  0.05 & 5943 &   4.4 &  1.10 &   0.11 &   SM &   2.32 &  0.24 &  36.4 \\
  8321314 &  2293.01 &  15.034 & 144.98 &    P &  1.7 &  0.14 & 5451 &   4.4 &  0.93 &   0.28 &    P &   1.76 &  0.55 &  55.0 \\
  8323753 &   175.01 &   6.714 & 134.31 &   VD &  1.9 &  0.06 & 6075 &   4.3 &  1.27 &   0.38 &    P &   2.63 &  0.79 & 395.8 \\
  8326342 &  2680.01 &  14.408 & 142.03 &    P &  5.1 &  1.17 & 5474 &   4.6 &  0.79 &   0.24 &    P &   4.39 &  1.66 &  40.4 \\
  8332986 &  1137.01 & 302.374 & 309.16 &    V & 15.8 &  3.62 & 5330 &   4.5 &  0.83 &   0.08 &   SM &  14.26 &  3.57 &   0.8 \\
  8344004 &   573.01 &   5.996 & 136.54 &    P &  2.4 &  0.07 & 6010 &   4.3 &  1.12 &   0.34 &    P &   2.99 &  0.90 & 354.1 \\
  8349399 &  4763.01 &  56.449 & 170.58 &    P &  1.0 &  0.13 & 5980 &   4.4 &  1.10 &   0.33 &    P &   1.25 &  0.41 &  17.0 \\
  8349582 &   122.01 &  11.523 & 131.98 &    P &  2.3 &  0.06 & 5695 &   4.3 &  1.26 &   0.13 &   SM &   3.21 &  0.33 & 140.9 \\
  8352537 &   420.01 &   6.010 & 132.02 &    P &  5.3 &  0.18 & 4860 &   4.6 &  0.69 &   0.21 &    P &   3.99 &  1.21 &  71.9 \\
  8355239 &   574.01 &  20.135 & 151.23 &    P &  3.0 &  0.13 & 5217 &   4.6 &  0.72 &   0.22 &    P &   2.33 &  0.71 &  19.0 \\
  8358008 &          &  10.065 & 135.25 &   SE & 16.2 &  0.06 & 5260 &   4.5 &  0.83 &   0.25 &    P &  14.65 &  4.40 &  66.9 \\
  8358012 &  2929.01 &  10.065 & 135.25 &    P &  1.7 &  0.20 & 5387 &   4.6 &  0.76 &   0.23 &    P &   1.40 &  0.45 &  58.5 \\
  8364115 &          &   7.736 & 137.99 &   SE &  2.0 &  0.02 & 5953 &   4.5 &  0.93 &   0.28 &    P &   2.06 &  0.62 & 164.4 \\
  8364119 &          &   7.736 & 137.99 &    R & 75.2 &  3.52 & 5661 &   4.6 &  0.83 &   0.25 &    P &  68.40 & 20.77 & 114.6 \\
  8374580 &   615.01 & 176.240 & 192.51 &    V & 10.3 &  1.26 & 5565 &   4.2 &  1.39 &   0.14 &   SM &  15.52 &  2.46 &   4.1 \\
  8378922 &          &  43.263 & 150.39 &    R & 79.1 &  2.22 & 5676 &   4.4 &  1.03 &   0.31 &    P &  89.15 & 26.86 &  18.6 \\
  8409295 &  3404.01 &  82.299 & 211.96 &    P &  1.8 &  0.32 & 6049 &   4.5 &  0.95 &   0.29 &    P &   1.92 &  0.66 &   7.7 \\
  8429668 &  4449.01 &   5.008 & 134.68 &    C &  0.8 &  0.08 & 5306 &   4.6 &  0.75 &   0.22 &    P &   0.62 &  0.20 & 136.8 \\
  8453211 &   236.01 &   5.777 & 131.53 &   VD &  2.8 &  1.41 & 5578 &   4.3 &  1.05 &   0.31 &    P &   3.21 &  1.88 & 268.6 \\
  8460600 &  1730.01 &   6.352 & 134.21 &   SE & 23.6 &  0.11 & 5163 &   4.5 &  0.77 &   0.23 &    P &  19.88 &  5.96 & 101.0 \\
  8474898 &   576.01 & 199.441 & 240.87 &    V &  8.8 &  1.18 & 5650 &   4.3 &  1.26 &   0.13 &   SM &  12.11 &  2.02 &   3.1 \\
  8481129 &  2402.01 &  16.302 & 133.78 &    P &  1.5 &  0.10 & 4763 &   4.6 &  0.66 &   0.20 &    P &   1.08 &  0.33 &  16.5 \\
  8491277 &   234.01 &   9.614 & 132.19 &    P &  2.6 &  0.09 & 5940 &   4.4 &  1.09 &   0.33 &    P &   3.10 &  0.94 & 172.3 \\
  8509781 &          &  70.334 & 198.96 &    R & 21.1 &  2.17 & 6074 &   4.2 &  1.37 &   0.41 &    P &  31.58 & 10.01 &  19.9 \\
  8543278 &          &   7.549 & 135.03 &   SE & 23.9 &  1.88 & 5159 &   4.6 &  0.71 &   0.21 &    P &  18.48 &  5.73 &  65.4 \\
  8547429 &  2658.01 &  11.660 & 140.65 &    P &  1.2 &  0.09 & 6009 &   4.5 &  0.94 &   0.28 &    P &   1.19 &  0.37 &  99.7 \\
  8552719 &  1792.01 &  88.407 & 176.28 &    P &  3.8 &  0.08 & 5288 &   4.6 &  0.77 &   0.23 &    P &   3.16 &  0.95 &   3.2 \\
  8559863 &          &  22.470 & 143.28 &    R & 32.5 &  0.13 & 5375 &   4.6 &  0.76 &   0.23 &    P &  27.01 &  8.10 &  19.8 \\
  8560940 &  3450.01 &  31.971 & 133.88 &    P &  1.0 &  0.08 & 5852 &   4.5 &  0.89 &   0.27 &    P &   0.97 &  0.30 &  21.4 \\
  8564587 &  1270.01 &   5.729 & 132.82 &    P &  2.7 &  0.13 & 5289 &   4.6 &  0.74 &   0.22 &    P &   2.14 &  0.65 & 110.4 \\
  8564674 &  2022.01 &   5.930 & 135.50 &    P &  1.8 &  0.04 & 5936 &   4.5 &  0.91 &   0.27 &    P &   1.83 &  0.55 & 224.8 \\
  8565266 &   578.01 &   6.412 & 137.80 &    P &  3.1 &  0.05 & 5990 &   4.4 &  1.10 &   0.33 &    P &   3.75 &  1.13 & 309.1 \\
  8572936 &          &  27.796 & 146.73 &    R & 84.1 &  0.89 & 6003 &   4.4 &  1.01 &   0.30 &    P &  92.45 & 27.75 &  36.6 \\
  8573193 &  4337.01 &   8.185 & 134.56 &    P &  1.0 &  0.11 & 5981 &   4.5 &  0.93 &   0.28 &    P &   1.02 &  0.33 & 154.3 \\
  8580438 &          &   6.496 & 135.48 &    R & 29.8 &  0.02 & 5504 &   4.4 &  0.96 &   0.29 &    P &  31.31 &  9.39 & 187.0 \\
  8583696 &  1275.01 &  50.285 & 167.66 &    P &  3.4 &  0.16 & 5907 &   4.3 &  1.20 &   0.12 &   SM &   4.49 &  0.50 &  21.0 \\
  8591693 &  2123.01 &  29.455 & 154.19 &    P &  2.2 &  0.18 & 6030 &   4.5 &  0.95 &   0.28 &    P &   2.24 &  0.70 &  29.9 \\
  8611257 &  2931.01 &  99.250 & 148.55 &    P &  2.1 &  0.32 & 4995 &   4.6 &  0.72 &   0.07 &   SM &   1.65 &  0.30 &   2.0 \\
  8611781 &  2185.01 &  76.964 & 192.28 &    P &  1.9 &  0.21 & 5887 &   4.4 &  1.08 &   0.32 &    P &   2.23 &  0.71 &  10.4 \\
  8611832 &  2414.01 &  22.597 & 140.44 &    P &  1.3 &  0.08 & 5587 &   4.4 &  0.98 &   0.10 &   SM &   1.37 &  0.16 &  39.0 \\
  8618226 &          &   5.882 & 131.76 &    R & 66.4 &  3.00 & 6044 &   4.3 &  1.12 &   0.34 &    P &  81.07 & 24.59 & 366.2 \\
  8621348 &   461.01 &  11.344 & 138.83 &   VD &  2.1 &  0.07 & 5643 &   4.6 &  0.83 &   0.25 &    P &   1.91 &  0.58 &  67.4 \\
  8625732 &  4701.01 &  31.971 & 133.92 &    P &  0.9 &  0.07 & 5597 &   4.6 &  0.82 &   0.25 &    P &   0.84 &  0.26 &  16.1 \\
  8625925 &   580.01 &   6.521 & 136.58 &    P &  2.6 &  0.19 & 5795 &   4.5 &  0.87 &   0.26 &    P &   2.47 &  0.76 & 167.7 \\
  8628758 &  1279.01 &  14.374 & 138.21 &    P &  1.7 &  0.04 & 5771 &   4.4 &  1.06 &   0.11 &   SM &   1.94 &  0.20 &  85.4 \\
  8644288 &   137.02 &  14.859 & 143.02 &    P &  5.2 &  0.07 & 5424 &   4.5 &  0.91 &   0.09 &   SM &   5.17 &  0.52 &  47.3 \\
  8644365 &  3384.02 &  19.916 & 139.36 &    P &  1.1 &  0.07 & 6049 &   4.4 &  1.12 &   0.11 &   SM &   1.34 &  0.16 &  67.7 \\
  8644545 &          & 295.963 & 138.91 &    P &  1.9 &  0.28 & 5507 &   4.4 &  0.95 &   0.10 &   SM &   2.03 &  0.36 &   1.1 \\
  8652999 &  1953.01 &  15.161 & 136.54 &   VD &  1.7 &  0.20 & 5892 &   4.3 &  1.17 &   0.35 &    P &   2.22 &  0.71 & 105.9 \\
  8681734 &  2340.01 &   7.685 & 137.64 &    P &  1.6 &  0.10 & 5621 &   4.4 &  0.97 &   0.29 &    P &   1.73 &  0.53 & 161.2 \\
  8686097 &   374.01 & 172.699 & 236.95 &    P &  2.6 &  0.17 & 5706 &   4.3 &  1.04 &   0.10 &   SM &   2.96 &  0.36 &   3.1 \\
  8692861 &   172.01 &  13.722 & 137.85 &    P &  2.2 &  0.06 & 5603 &   4.4 &  0.98 &   0.10 &   SM &   2.38 &  0.25 &  75.0 \\
  8733497 &  3527.01 &  76.818 & 188.13 &    R & 56.7 &  7.31 & 5692 &   4.6 &  0.84 &   0.25 &    P &  52.08 & 17.00 &   5.6 \\
  8742590 &  1281.01 &  49.478 & 141.83 &    P &  2.2 &  0.15 & 5773 &   4.5 &  0.86 &   0.26 &    P &   2.03 &  0.63 &  11.0 \\
  8746295 &  2475.01 &   6.856 & 136.03 &    P &  1.4 &  0.27 & 5691 &   4.5 &  0.85 &   0.26 &    P &   1.35 &  0.47 & 144.3 \\
  8751933 &  1257.01 &  86.648 & 173.79 &    P &  7.8 &  0.22 & 5472 &   4.4 &  0.99 &   0.10 &   SM &   8.40 &  0.87 &   5.5 \\
  8802165 &   694.01 &  17.421 & 131.98 &    P &  2.8 &  0.02 & 5702 &   4.4 &  1.05 &   0.11 &   SM &   3.16 &  0.32 &  59.5 \\
  8804283 &  1276.01 &  22.790 & 138.68 &    P &  2.4 &  0.19 & 5594 &   4.6 &  0.82 &   0.24 &    P &   2.14 &  0.66 &  25.1 \\
  8804455 &  2159.01 &   7.597 & 131.96 &    P &  1.0 &  0.04 & 5714 &   4.4 &  1.07 &   0.11 &   SM &   1.14 &  0.13 & 191.9 \\
  8804845 &  2039.01 &   5.426 & 135.86 &    P &  1.6 &  0.17 & 5597 &   4.6 &  0.82 &   0.25 &    P &   1.38 &  0.44 & 171.1 \\
  8806072 &  1273.01 &  40.058 & 169.93 &    P &  3.3 &  0.11 & 5633 &   4.6 &  0.83 &   0.25 &    P &   2.95 &  0.89 &  12.4 \\
  8822216 &   581.01 &   6.997 & 133.94 &    P &  3.3 &  0.07 & 5653 &   4.6 &  0.83 &   0.25 &    P &   2.97 &  0.89 & 129.6 \\
  8826168 &  1850.01 &  11.551 & 134.90 &    P &  1.9 &  0.09 & 5905 &   4.4 &  1.08 &   0.11 &   SM &   2.24 &  0.25 & 124.8 \\
  8827575 &  3052.02 &  15.611 & 144.85 &    P &  1.0 &  0.05 & 5386 &   4.5 &  0.82 &   0.08 &   SM &   0.89 &  0.10 &  38.5 \\
  8832512 &  1821.01 &   9.977 & 131.76 &    P &  2.9 &  0.13 & 5487 &   4.4 &  0.94 &   0.28 &    P &   2.95 &  0.90 & 100.1 \\
  8848271 &  1256.01 &   9.992 & 137.44 &   SE & 10.1 &  0.08 & 5855 &   4.3 &  1.11 &   0.33 &    P &  12.21 &  3.67 & 164.8 \\
  8869680 &   696.01 &   7.034 & 131.96 &    C &  1.2 &  0.06 & 5964 &   4.4 &  1.09 &   0.33 &    P &   1.49 &  0.45 & 266.4 \\
  8879427 &          &  16.313 & 136.87 &    R & 27.3 &  0.19 & 5995 &   4.5 &  0.99 &   0.30 &    P &  29.48 &  8.85 &  71.6 \\
  8890783 &   464.01 &  58.363 & 138.19 &    P &  6.7 &  0.13 & 5490 &   4.5 &  0.90 &   0.27 &    P &   6.56 &  1.97 &   8.5 \\
  8939211 &          &  27.078 & 137.15 &   SE &  1.3 &  0.02 & 5984 &   4.5 &  0.99 &   0.30 &    P &   1.36 &  0.41 &  35.9 \\
  8949247 &  1387.01 &  23.800 & 152.56 &    R & 24.7 &  0.17 & 5918 &   4.5 &  0.96 &   0.29 &    P &  26.04 &  7.81 &  39.7 \\
  8950568 &  2038.01 &   8.306 & 139.73 &    P &  1.8 &  0.06 & 5438 &   4.5 &  0.89 &   0.09 &   SM &   1.78 &  0.19 & 105.1 \\
  8962094 &   700.01 &  30.864 & 142.08 &    P &  2.2 &  0.11 & 5785 &   4.3 &  1.05 &   0.11 &   SM &   2.53 &  0.28 &  32.3 \\
  8972058 &   159.01 &   8.991 & 136.74 &    P &  2.1 &  0.15 & 5964 &   4.4 &  1.09 &   0.11 &   SM &   2.46 &  0.30 & 187.7 \\
  8973000 &          &  28.028 & 148.78 &    R & 40.7 &  0.09 & 5407 &   4.6 &  0.80 &   0.24 &    P &  35.68 & 10.70 &  17.0 \\
  8984706 &          &  10.135 & 137.50 &    R & 71.6 &  0.76 & 5914 &   4.1 &  1.50 &   0.45 &    P & 117.22 & 35.19 & 289.6 \\
  9002278 &   701.01 &  18.164 & 144.47 &    P &  2.8 &  0.06 & 4968 &   4.6 &  0.70 &   0.07 &   SM &   2.14 &  0.22 &  18.5 \\
  9006186 &  2169.01 &   5.453 & 134.15 &    P &  0.9 &  0.06 & 5395 &   4.5 &  0.87 &   0.09 &   SM &   0.85 &  0.10 & 163.2 \\
  9006449 &  1413.01 &  12.646 & 138.60 &    P &  1.3 &  0.03 & 5630 &   4.4 &  0.94 &   0.28 &    P &   1.33 &  0.40 &  76.4 \\
  9020160 &   582.01 &   5.945 & 134.80 &    P &  2.7 &  0.13 & 5236 &   4.6 &  0.73 &   0.22 &    P &   2.16 &  0.66 &  99.2 \\
  9025971 &  3680.01 & 141.243 & 256.20 &    P & 10.3 &  0.10 & 5710 &   4.4 &  1.07 &   0.11 &   SM &  12.10 &  1.22 &   3.8 \\
  9031703 &  4520.01 &   9.334 & 137.62 &    P &  0.9 &  0.05 & 5490 &   4.1 &  1.47 &   0.44 &    P &   1.38 &  0.42 & 253.2 \\
  9042357 &  1993.01 &  16.004 & 146.39 &    P &  2.3 &  0.22 & 5367 &   4.6 &  0.78 &   0.23 &    P &   1.98 &  0.62 &  32.7 \\
  9086154 &  4060.01 & 225.257 & 225.00 &    P &  1.9 &  0.19 & 5795 &   4.3 &  1.27 &   0.13 &   SM &   2.69 &  0.37 &   3.0 \\
  9101496 &  1915.01 &   6.562 & 132.61 &    P &  1.5 &  0.08 & 5873 &   4.1 &  1.74 &   0.17 &   SM &   2.87 &  0.33 & 580.6 \\
  9116075 &          &  24.498 & 154.70 &    P &  1.3 &  0.21 & 4570 &   4.7 &  0.60 &   0.18 &    P &   0.82 &  0.28 &   6.9 \\
  9119458 &   525.01 &  11.531 & 139.11 &    P &  2.8 &  0.15 & 5738 &   4.3 &  1.14 &   0.34 &    P &   3.50 &  1.07 & 134.1 \\
  9119568 &  3087.01 &   5.548 & 133.96 &    C &  0.8 &  0.05 & 5257 &   4.5 &  0.87 &   0.09 &   SM &   0.75 &  0.09 & 148.0 \\
  9139084 &   323.01 &   5.836 & 134.86 &    P &  2.1 &  0.05 & 5403 &   4.5 &  0.85 &   0.08 &   SM &   1.95 &  0.20 & 149.1 \\
  9146018 &   584.01 &   9.927 & 135.97 &    P &  2.8 &  0.10 & 5464 &   4.5 &  0.93 &   0.09 &   SM &   2.88 &  0.30 &  86.2 \\
  9150827 &  1408.01 &  14.534 & 145.43 &    P &  2.1 &  0.10 & 4252 &   4.7 &  0.48 &   0.05 &   SM &   1.08 &  0.12 &   8.4 \\
  9164836 &   213.01 &  48.119 & 170.85 &    R & 38.9 &  0.87 & 6031 &   4.5 &  0.95 &   0.28 &    P &  40.21 & 12.10 &  15.5 \\
  9177629 &  2522.01 &   5.604 & 133.84 &    P &  1.2 &  0.12 & 4849 &   4.6 &  0.75 &   0.08 &   SM &   0.99 &  0.14 &  86.6 \\
  9226339 &  3477.01 &  21.461 & 132.25 &    P &  1.0 &  0.06 & 5995 &   4.3 &  1.24 &   0.37 &    P &   1.36 &  0.41 &  77.4 \\
  9266285 &          &   5.614 & 132.57 &    R & 36.8 &  0.04 & 4452 &   4.7 &  0.59 &   0.18 &    P &  23.67 &  7.10 &  44.4 \\
  9266431 &   704.01 &  18.396 & 148.35 &    P &  2.8 &  0.15 & 5313 &   4.6 &  0.80 &   0.08 &   SM &   2.43 &  0.27 &  27.2 \\
  9283156 &  2657.01 &   5.224 & 132.84 &    P &  0.6 &  0.04 & 5422 &   4.5 &  0.84 &   0.08 &   SM &   0.58 &  0.07 & 178.3 \\
  9284741 &          &  20.729 & 141.24 &    R & 79.2 &  1.63 & 5265 &   4.5 &  0.83 &   0.25 &    P &  71.55 & 21.52 &  25.6 \\
  9334893 &  2298.01 &  16.667 & 141.77 &    P &  1.2 &  0.07 & 4922 &   4.6 &  0.70 &   0.21 &    P &   0.90 &  0.28 &  20.1 \\
  9353182 &          &  10.476 & 136.54 &    R & 31.6 &  0.01 & 6100 &   4.3 &  1.24 &   0.37 &    P &  42.72 & 12.82 & 210.7 \\
  9353314 &  1900.01 &   5.185 & 131.88 &    P &  2.0 &  0.16 & 4451 &   4.7 &  0.59 &   0.18 &    P &   1.29 &  0.40 &  49.4 \\
  9364290 &  2374.01 &   5.262 & 136.35 &    P &  1.3 &  0.09 & 5622 &   4.4 &  1.00 &   0.30 &    P &   1.44 &  0.44 & 279.8 \\
  9364609 &  2137.01 &  14.974 & 141.50 &    P &  1.6 &  0.11 & 5332 &   4.5 &  0.83 &   0.08 &   SM &   1.43 &  0.17 &  40.1 \\
  9394762 &          &  77.136 & 166.60 &    P &  2.2 &  0.30 & 5688 &   4.6 &  0.84 &   0.25 &    P &   2.01 &  0.66 &   5.5 \\
  9412445 &  3970.01 &  10.186 & 132.55 &    C &  1.5 &  0.03 & 4168 &   4.7 &  0.54 &   0.16 &    P &   0.86 &  0.26 &  13.7 \\
  9412462 &          &  10.187 & 132.53 &    R & 77.7 &  0.77 & 5540 &   4.5 &  0.91 &   0.27 &    P &  77.02 & 23.12 &  91.9 \\
  9412760 &  1977.01 &   9.387 & 137.40 &    P &  2.0 &  0.18 & 4346 &   4.7 &  0.60 &   0.06 &   SM &   1.34 &  0.18 &  19.3 \\
  9425139 &          & 305.071 & 294.06 &    P &  5.9 &  0.33 & 5642 &   4.4 &  1.12 &   0.11 &   SM &   7.22 &  0.83 &   1.4 \\
  9447166 &  3296.01 &  62.868 & 166.04 &    P &  1.9 &  0.26 & 4838 &   4.6 &  0.68 &   0.20 &    P &   1.41 &  0.46 &   3.0 \\
  9455325 &  1813.01 &   9.768 & 139.46 &    P &  2.2 &  0.06 & 5369 &   4.5 &  0.85 &   0.09 &   SM &   2.03 &  0.21 &  74.5 \\
  9458343 &  2246.01 &  11.895 & 132.90 &    P &  1.3 &  0.12 & 5650 &   4.4 &  0.97 &   0.10 &   SM &   1.39 &  0.19 &  90.9 \\
  9471974 &   119.01 &  49.184 & 141.91 &    P &  3.8 &  0.06 & 5642 &   4.2 &  1.44 &   0.14 &   SM &   5.93 &  0.60 &  25.0 \\
  9472000 &  2082.01 &  31.589 & 155.62 &    P &  1.7 &  0.10 & 5875 &   4.2 &  1.50 &   0.15 &   SM &   2.79 &  0.32 &  54.7 \\
  9489953 &  3238.01 &  58.345 & 169.84 &    P &  3.4 &  1.36 & 5861 &   4.2 &  1.33 &   0.40 &    P &   4.93 &  2.48 &  22.2 \\
  9491832 &  4226.01 &  49.565 & 170.68 &    P &  1.0 &  0.05 & 5641 &   4.1 &  1.53 &   0.46 &    P &   1.73 &  0.53 &  31.5 \\
  9509343 &  4346.01 &   6.392 & 135.64 &    P &  1.3 &  0.12 & 5390 &   4.4 &  0.89 &   0.27 &    P &   1.27 &  0.40 & 153.6 \\
  9514372 &  4242.01 & 145.787 & 215.04 &    P &  2.1 &  0.29 & 5574 &   4.4 &  0.93 &   0.09 &   SM &   2.08 &  0.36 &   2.8 \\
  9520838 &  1866.01 & 105.304 & 207.18 &    P &  3.4 &  0.26 & 5530 &   4.5 &  0.87 &   0.09 &   SM &   3.26 &  0.41 &   3.6 \\
  9527915 &   165.01 &  13.222 & 139.56 &    P &  2.7 &  0.06 & 5214 &   4.6 &  0.78 &   0.08 &   SM &   2.28 &  0.23 &  39.2 \\
  9549471 &          &  15.714 & 132.08 &   SE &  8.9 &  0.79 & 5818 &   4.4 &  0.97 &   0.29 &    P &   9.41 &  2.95 &  67.2 \\
  9549472 &          &  15.714 & 132.10 &    R & 28.9 &  0.40 & 5842 &   4.4 &  1.01 &   0.30 &    P &  31.93 &  9.59 &  73.8 \\
  9570741 &   586.01 &  15.780 & 144.41 &    P &  2.3 &  0.12 & 5934 &   4.5 &  0.91 &   0.27 &    P &   2.24 &  0.68 &  60.8 \\
  9571186 &  3313.01 &  34.953 & 163.53 &    P &  2.2 &  0.17 & 4805 &   4.6 &  0.67 &   0.20 &    P &   1.63 &  0.50 &   6.4 \\
  9573539 &   180.01 &  10.046 & 139.13 &    P &  2.4 &  0.16 & 5561 &   4.5 &  0.94 &   0.09 &   SM &   2.49 &  0.29 &  95.9 \\
  9576197 &          &   7.964 & 136.19 &    R & 23.8 &  0.02 & 5311 &   4.5 &  0.79 &   0.24 &    P &  20.57 &  6.17 &  85.1 \\
  9578686 &   709.01 &  21.385 & 136.01 &    P &  2.4 &  0.10 & 5343 &   4.5 &  0.86 &   0.09 &   SM &   2.26 &  0.25 &  27.3 \\
  9583881 &   467.01 &  18.009 & 146.43 &    P &  5.2 &  0.14 & 5803 &   4.5 &  0.88 &   0.26 &    P &   4.96 &  1.49 &  44.7 \\
  9589524 &   468.01 &  22.185 & 152.39 &    P &  4.4 &  0.11 & 5132 &   4.5 &  0.77 &   0.23 &    P &   3.72 &  1.12 &  18.8 \\
  9597058 &  1819.01 &  12.057 & 135.43 &    P &  2.1 &  0.06 & 5368 &   4.5 &  0.84 &   0.08 &   SM &   1.91 &  0.20 &  54.5 \\
  9597345 &   711.01 &  44.700 & 174.81 &    P &  2.6 &  0.04 & 5556 &   4.4 &  1.08 &   0.11 &   SM &   3.06 &  0.31 &  16.1 \\
  9607164 &   587.01 &  14.035 & 143.53 &    P &  2.6 &  0.10 & 5290 &   4.5 &  0.84 &   0.25 &    P &   2.42 &  0.73 &  45.3 \\
  9631762 &   588.01 &  10.356 & 134.25 &    P &  2.5 &  0.16 & 4678 &   4.6 &  0.64 &   0.19 &    P &   1.72 &  0.53 &  26.9 \\
  9631995 &    22.01 &   7.892 & 137.79 &    P &  9.1 &  0.01 & 5789 &   4.3 &  1.26 &   0.13 &   SM &  12.60 &  1.26 & 255.2 \\
  9632895 &  1451.01 &  27.322 & 132.43 &    R & 25.3 &  0.01 & 5662 &   4.6 &  0.83 &   0.25 &    P &  22.97 &  6.89 &  21.3 \\
  9635606 &  2535.01 &  48.889 & 153.83 &    P &  2.0 &  0.11 & 4930 &   4.6 &  0.71 &   0.21 &    P &   1.54 &  0.47 &   4.9 \\
  9636569 &   527.01 &  10.636 & 139.79 &   VD &  1.5 &  0.09 & 5897 &   4.5 &  0.90 &   0.27 &    P &   1.46 &  0.45 &  98.7 \\
  9651234 &  1938.01 &  96.914 & 187.11 &    P &  2.8 &  0.22 & 5170 &   4.6 &  0.77 &   0.08 &   SM &   2.34 &  0.30 &   2.6 \\
  9661979 &  2132.01 &  69.895 & 160.67 &    P &  2.2 &  0.23 & 5584 &   4.5 &  0.84 &   0.25 &    P &   2.05 &  0.65 &   6.0 \\
  9662811 &  1854.01 &  43.034 & 137.70 &    P &  2.1 &  0.09 & 5548 &   4.5 &  0.91 &   0.09 &   SM &   2.14 &  0.23 &  13.1 \\
  9663113 &   179.01 &  20.740 & 142.79 &    P &  2.9 &  0.03 & 6230 &   4.3 &  1.38 &   0.14 &   SM &   4.38 &  0.44 & 100.6 \\
  9673173 &          &  21.294 & 147.10 &    R & 50.4 &  0.32 & 6024 &   4.2 &  1.27 &   0.38 &    P &  69.92 & 20.98 &  83.0 \\
  9704384 &  1913.01 &   5.509 & 132.31 &    P &  1.3 &  0.07 & 5448 &   4.5 &  0.92 &   0.09 &   SM &   1.34 &  0.15 & 185.0 \\
  9714358 &          &   6.474 & 134.39 &    R & 44.9 &  0.37 & 5057 &   4.6 &  0.75 &   0.22 &    P &  36.56 & 10.97 &  86.7 \\
  9718066 &  2287.01 &  16.092 & 142.52 &    P &  1.0 &  0.09 & 4470 &   4.7 &  0.62 &   0.06 &   SM &   0.69 &  0.09 &  11.6 \\
  9729691 &  1751.01 &   8.689 & 133.66 &    P &  3.2 &  0.14 & 5165 &   4.5 &  0.79 &   0.24 &    P &   2.73 &  0.83 &  69.3 \\
  9735426 &  1849.01 &   8.088 & 138.74 &    P &  2.8 &  0.06 & 5170 &   4.6 &  0.71 &   0.21 &    P &   2.16 &  0.65 &  60.4 \\
  9758089 &  1871.01 &  92.728 & 177.47 &    C &  3.0 &  0.15 & 4569 &   4.7 &  0.66 &   0.07 &   SM &   2.15 &  0.24 &   1.3 \\
  9762519 &          &   7.515 & 138.09 &    R & 43.4 &  4.33 & 5709 &   4.5 &  0.89 &   0.27 &    P &  42.11 & 13.31 & 141.2 \\
  9765975 &  1520.01 &  18.458 & 138.17 &    P &  2.1 &  0.06 & 5372 &   4.5 &  0.83 &   0.25 &    P &   1.92 &  0.58 &  31.6 \\
  9783760 &  3487.01 &  89.738 & 205.28 &    R & 29.3 &  5.05 & 5859 &   4.5 &  0.89 &   0.27 &    P &  28.43 &  9.83 &   5.5 \\
  9815053 &  2923.01 &   5.839 & 136.89 &    P &  1.5 &  0.08 & 5262 &   4.6 &  0.76 &   0.23 &    P &   1.22 &  0.37 & 112.7 \\
  9818462 &  1521.01 &  25.943 & 156.18 &    P &  2.2 &  0.07 & 5136 &   4.5 &  0.77 &   0.23 &    P &   1.89 &  0.57 &  15.4 \\
  9821078 &          &   8.429 & 132.29 &    R & 65.1 &  0.11 & 4246 &   4.7 &  0.55 &   0.17 &    P &  39.20 & 11.76 &  19.5 \\
  9838468 &  2943.01 &  54.411 & 175.40 &    P &  1.3 &  0.11 & 5750 &   4.3 &  1.23 &   0.12 &   SM &   1.73 &  0.23 &  17.4 \\
  9846086 &   617.01 &  37.864 & 160.75 &    P & 13.2 &  0.48 & 5781 &   4.5 &  0.88 &   0.26 &    P &  12.70 &  3.84 &  16.5 \\
  9849884 &  4516.01 &   5.357 & 131.63 &    P &  0.8 &  0.09 & 6093 &   4.5 &  0.99 &   0.30 &    P &   0.84 &  0.27 & 326.5 \\
  9850893 &  1523.01 &   8.481 & 135.82 &   VD &  1.6 &  0.05 & 5263 &   4.5 &  0.83 &   0.25 &    P &   1.44 &  0.44 &  84.0 \\
  9851271 &  2003.01 &   8.480 & 135.86 &    P &  1.8 &  0.04 & 5881 &   4.4 &  1.07 &   0.32 &    P &   2.10 &  0.63 & 193.4 \\
  9851662 &  2483.01 &  15.054 & 135.54 &    P &  1.4 &  0.15 & 5520 &   4.4 &  0.96 &   0.29 &    P &   1.42 &  0.45 &  60.6 \\
  9873254 &   717.01 &  14.707 & 131.68 &    P &  1.5 &  0.06 & 5641 &   4.4 &  1.08 &   0.11 &   SM &   1.77 &  0.19 &  75.0 \\
  9886661 &  1606.01 &   5.083 & 133.23 &    P &  1.5 &  0.05 & 5403 &   4.5 &  0.89 &   0.09 &   SM &   1.50 &  0.16 & 194.3 \\
  9895006 &  1717.01 &  10.561 & 133.76 &    P &  1.5 &  0.19 & 5440 &   4.4 &  0.93 &   0.28 &    P &   1.56 &  0.50 &  87.6 \\
  9910828 &          &   8.480 & 135.88 &    P &  1.4 &  0.09 & 5504 &   4.5 &  0.82 &   0.25 &    P &   1.28 &  0.39 &  92.5 \\
  9941387 &          &  27.660 & 141.26 &    R & 76.3 &  2.62 & 5298 &   4.6 &  0.75 &   0.22 &    P &  62.16 & 18.77 &  13.9 \\
  9941859 &   528.01 &   9.577 & 138.38 &    P &  2.7 &  0.26 & 5675 &   4.3 &  1.05 &   0.32 &    P &   3.12 &  0.98 & 143.5 \\
  9957627 &   592.01 &  39.753 & 135.72 &    P &  2.1 &  0.08 & 6090 &   4.4 &  1.06 &   0.32 &    P &   2.43 &  0.74 &  26.3 \\
  9958962 &   593.01 &   9.998 & 131.80 &    P &  2.3 &  0.10 & 5964 &   4.5 &  0.92 &   0.28 &    P &   2.32 &  0.70 & 116.1 \\
  9962455 &  2748.01 &  23.198 & 142.65 &    P &  1.5 &  0.11 & 5426 &   4.0 &  1.88 &   0.19 &   SM &   3.04 &  0.38 &  98.7 \\
  9962595 &          &  11.375 & 142.44 &    P & 15.3 &  0.21 & 5264 &   4.5 &  0.79 &   0.24 &    P &  13.12 &  3.94 &  50.8 \\
  9963009 &          &  40.070 & 153.01 &    R & 21.4 &  0.02 & 5795 &   4.3 &  1.11 &   0.33 &    P &  25.89 &  7.77 &  24.9 \\
  9963524 &   720.01 &   5.691 & 134.21 &    P &  3.3 &  0.04 & 5246 &   4.6 &  0.80 &   0.08 &   SM &   2.90 &  0.29 & 125.0 \\
  9964801 &   721.01 &  13.724 & 139.48 &    P &  1.8 &  0.19 & 5819 &   4.3 &  1.22 &   0.12 &   SM &   2.33 &  0.34 & 115.9 \\
  9967884 &   425.01 &   5.428 & 131.76 &    P & 13.6 &  0.83 & 5866 &   4.5 &  0.90 &   0.27 &    P &  13.31 &  4.08 & 237.7 \\
  9973109 &  2018.01 &  27.496 & 133.27 &    P &  2.2 &  0.16 & 5707 &   4.4 &  1.03 &   0.31 &    P &   2.50 &  0.77 &  34.6 \\
  9991621 &  3382.01 &  18.925 & 145.55 &   VD &  1.1 &  0.05 & 5456 &   4.4 &  0.93 &   0.28 &    P &   1.14 &  0.35 &  41.0 \\
  9993683 &          &  29.940 & 145.08 &    P &  1.5 &  0.12 & 5241 &   4.5 &  0.82 &   0.25 &    P &   1.34 &  0.41 &  15.1 \\
 10004738 &  1598.01 &  56.477 & 143.81 &    P &  3.2 &  0.34 & 5816 &   4.5 &  0.90 &   0.27 &    P &   3.13 &  1.00 &  10.2 \\
 10006581 &  1595.01 &  40.110 & 142.08 &    P &  2.6 &  0.16 & 5965 &   4.5 &  0.93 &   0.28 &    P &   2.58 &  0.79 &  18.4 \\
 10016874 &   426.01 &  16.302 & 139.54 &    P &  2.7 &  0.10 & 6059 &   4.3 &  1.14 &   0.34 &    P &   3.36 &  1.02 &  97.9 \\
 10019643 &   471.01 &  21.347 & 150.39 &    P &  2.4 &  0.15 & 5732 &   4.6 &  0.85 &   0.26 &    P &   2.27 &  0.69 &  32.1 \\
 10022908 &  1586.01 &   6.991 & 135.48 &    P &  2.2 &  0.13 & 4735 &   4.7 &  0.63 &   0.19 &    P &   1.50 &  0.46 &  44.0 \\
 10024701 &  2002.01 &  14.375 & 139.05 &    P &  1.5 &  0.10 & 5935 &   4.4 &  1.06 &   0.11 &   SM &   1.72 &  0.21 &  91.8 \\
 10028792 &  1574.01 & 114.737 & 165.14 &    P &  6.6 &  0.16 & 5802 &   4.3 &  1.30 &   0.13 &   SM &   9.39 &  0.97 &   7.5 \\
 10031885 &   329.01 &   8.590 & 132.02 &   SE &  1.4 &  0.02 & 6035 &   4.5 &  0.95 &   0.28 &    P &   1.44 &  0.43 & 154.6 \\
 10031907 &  3828.01 &   8.590 & 132.02 &   SE &  2.8 &  0.02 & 5632 &   4.6 &  0.83 &   0.25 &    P &   2.50 &  0.75 &  97.7 \\
 10031918 &  4894.01 &   8.590 & 131.96 &    P &  1.0 &  0.08 & 4944 &   4.6 &  0.71 &   0.21 &    P &   0.78 &  0.24 &  50.3 \\
 10033279 &  1604.01 &  72.492 & 139.77 &    P &  3.1 &  0.17 & 5812 &   4.4 &  1.04 &   0.31 &    P &   3.56 &  1.09 &  10.0 \\
 10053138 &          &  11.773 & 138.79 &    P &  0.9 &  0.07 & 5703 &   4.6 &  0.85 &   0.26 &    P &   0.83 &  0.26 &  70.0 \\
 10063208 &  4292.01 &   9.328 & 132.90 &    P &  0.6 &  0.04 & 5780 &   4.5 &  0.87 &   0.26 &    P &   0.53 &  0.16 & 102.5 \\
 10064256 &  2849.01 &   5.960 & 135.01 &    P &  1.0 &  0.08 & 5301 &   4.6 &  0.78 &   0.23 &    P &   0.88 &  0.27 & 118.7 \\
 10098844 &  2964.01 &  47.449 & 173.46 &    P &  1.8 &  0.06 & 6008 &   4.3 &  1.11 &   0.11 &   SM &   2.17 &  0.23 &  22.0 \\
 10122255 &  1086.01 &  27.665 & 144.88 &    P &  2.1 &  0.10 & 6057 &   4.4 &  1.05 &   0.32 &    P &   2.38 &  0.72 &  41.1 \\
 10134152 &  2056.01 &  39.314 & 154.93 &    P &  2.2 &  0.14 & 6060 &   4.5 &  0.96 &   0.29 &    P &   2.33 &  0.71 &  21.0 \\
 10136549 &  1929.01 &   9.693 & 132.80 &    P &  1.2 &  0.08 & 5681 &   4.1 &  1.60 &   0.16 &   SM &   2.01 &  0.24 & 259.7 \\
 10154388 &   991.01 &  12.062 & 138.23 &    P &  1.8 &  0.11 & 5541 &   4.4 &  0.91 &   0.09 &   SM &   1.80 &  0.21 &  74.1 \\
 10155434 &   473.01 &  12.706 & 142.50 &    P &  2.6 &  0.13 & 5541 &   4.6 &  0.80 &   0.24 &    P &   2.30 &  0.70 &  51.6 \\
 10158418 &  1784.01 &   5.007 & 135.03 &    P &  5.6 &  0.20 & 5956 &   4.4 &  1.04 &   0.10 &   SM &   6.32 &  0.67 & 366.5 \\
 10187159 &  1870.01 &   7.964 & 136.82 &    P &  2.6 &  0.16 & 5101 &   4.6 &  0.76 &   0.23 &    P &   2.15 &  0.66 &  70.3 \\
 10189542 &          &  24.615 & 142.53 &    P &  1.6 &  0.24 & 5645 &   4.5 &  0.85 &   0.26 &    P &   1.48 &  0.49 &  25.8 \\
 10189546 &   427.01 &  24.615 & 142.51 &    C &  3.6 &  0.12 & 5462 &   4.5 &  0.85 &   0.26 &    P &   3.35 &  1.01 &  23.9 \\
 10190075 &  3007.01 &  11.192 & 138.03 &    P &  1.3 &  0.15 & 5879 &   4.5 &  0.89 &   0.27 &    P &   1.28 &  0.41 &  89.7 \\
 10198109 &          &  17.919 & 146.39 &    R & 31.5 &  0.01 & 5971 &   4.0 &  1.66 &   0.50 &    P &  57.15 & 17.15 & 166.4 \\
 10215422 &          &  24.847 & 154.11 &    R & 75.0 &  1.44 & 5615 &   4.6 &  0.84 &   0.25 &    P &  68.60 & 20.62 &  24.1 \\
 10252275 &  3130.01 &  14.863 & 143.00 &    P &  1.3 &  0.11 & 5141 &   4.5 &  0.78 &   0.23 &    P &   1.14 &  0.35 &  32.6 \\
 10266615 &   530.01 &  10.940 & 137.48 &    P &  2.2 &  0.16 & 5720 &   4.6 &  0.85 &   0.25 &    P &   2.08 &  0.64 &  77.1 \\
 10268809 &          &  24.709 & 138.99 &    R & 25.0 &  0.81 & 6058 &   4.4 &  1.03 &   0.31 &    P &  27.97 &  8.44 &  45.4 \\
 10274244 &          &  13.684 & 135.21 &    R & 43.4 &  0.10 & 5453 &   4.5 &  0.83 &   0.25 &    P &  39.18 & 11.75 &  48.3 \\
 10285631 &   331.01 &  18.684 & 133.47 &    P &  1.9 &  0.11 & 5689 &   4.4 &  1.04 &   0.10 &   SM &   2.12 &  0.25 &  53.0 \\
 10289119 &  2390.01 &  16.104 & 135.05 &    P &  1.0 &  0.04 & 6077 &   4.2 &  1.42 &   0.14 &   SM &   1.58 &  0.17 & 135.1 \\
 10290666 &   332.01 &   5.458 & 133.88 &    P &  1.5 &  0.09 & 5720 &   4.2 &  1.34 &   0.13 &   SM &   2.15 &  0.25 & 426.3 \\
 10292238 &  3526.01 & 143.116 & 245.53 &    R & 59.4 &  7.13 & 5687 &   4.6 &  0.84 &   0.25 &    P &  54.43 & 17.59 &   2.4 \\
 10319590 &          &  21.321 & 132.74 &   SE &  0.2 &  0.15 & 5738 &   4.4 &  1.04 &   0.31 &    P &   0.22 &  0.18 &  49.9 \\
 10328393 &  1905.01 &   7.626 & 136.03 &    P &  1.7 &  0.09 & 4954 &   4.6 &  0.72 &   0.07 &   SM &   1.30 &  0.15 &  58.8 \\
 10330495 &          &  18.060 & 138.60 &    R & 22.4 &  0.04 & 5333 &   4.5 &  0.86 &   0.26 &    P &  21.10 &  6.33 &  35.0 \\
 10336951 &  2401.01 &  38.229 & 166.02 &    P &  2.3 &  0.41 & 4625 &   4.7 &  0.63 &   0.19 &    P &   1.59 &  0.56 &   4.4 \\
 10337517 &  1165.01 &   7.054 & 136.37 &    P &  2.1 &  0.16 & 5357 &   4.5 &  0.86 &   0.09 &   SM &   1.96 &  0.24 & 117.7 \\
 10345862 &          &  58.289 & 152.46 &    R & 22.3 &  0.05 & 5374 &   4.4 &  0.89 &   0.27 &    P &  21.59 &  6.48 &   7.9 \\
 10353968 &   618.01 &   9.071 & 132.98 &    P &  2.8 &  0.04 & 5591 &   4.5 &  0.86 &   0.26 &    P &   2.65 &  0.79 &  97.7 \\
 10384798 &  1997.01 &  38.506 & 158.30 &    P &  2.4 &  0.11 & 6019 &   4.5 &  0.94 &   0.28 &    P &   2.43 &  0.74 &  20.6 \\
 10404582 &  2147.01 &  37.865 & 134.37 &    P &  2.0 &  0.21 & 5867 &   4.5 &  0.89 &   0.27 &    P &   1.97 &  0.63 &  17.5 \\
 10420279 &          &  45.434 & 172.95 &    R & 86.1 &  1.56 & 5665 &   4.4 &  1.03 &   0.31 &    P &  96.75 & 29.08 &  17.2 \\
 10426656 &  1161.01 &   6.057 & 135.92 &    P &  1.9 &  0.07 & 5294 &   4.5 &  0.84 &   0.25 &    P &   1.72 &  0.52 & 139.7 \\
 10453588 &  2484.01 &  68.887 & 160.30 &    P &  1.1 &  0.10 & 5739 &   4.3 &  1.07 &   0.11 &   SM &   1.31 &  0.18 &  11.2 \\
 10480915 &  2040.01 &  19.586 & 132.37 &    P &  2.2 &  0.27 & 5623 &   4.4 &  1.01 &   0.10 &   SM &   2.42 &  0.38 &  47.3 \\
 10482160 &  1170.01 &   7.344 & 137.31 &    P &  2.3 &  0.26 & 5805 &   4.5 &  0.87 &   0.26 &    P &   2.22 &  0.71 & 145.1 \\
 10483644 &          &   5.111 & 133.31 &    R & 24.5 &  0.52 & 6056 &   4.5 &  0.96 &   0.29 &    P &  25.60 &  7.70 & 319.1 \\
 10490960 &          &   5.682 & 133.64 &    R & 67.0 &  0.16 & 5871 &   4.3 &  1.17 &   0.35 &    P &  85.36 & 25.61 & 386.4 \\
 10513530 &   533.01 &  16.550 & 138.58 &    P &  2.6 &  0.16 & 5335 &   4.5 &  0.87 &   0.26 &    P &   2.45 &  0.75 &  39.6 \\
 10514429 &  1614.01 &  20.720 & 143.28 &    P &  1.1 &  0.09 & 5899 &   4.3 &  1.13 &   0.34 &    P &   1.39 &  0.43 &  65.1 \\
 10514430 &   263.01 &  20.720 & 143.28 &    P &  1.2 &  0.08 & 5855 &   4.3 &  1.13 &   0.11 &   SM &   1.44 &  0.17 &  61.9 \\
 10545066 &   337.01 &  19.783 & 138.15 &    P &  1.9 &  0.13 & 5751 &   4.3 &  1.13 &   0.11 &   SM &   2.30 &  0.28 &  60.9 \\
 10554999 &   534.01 &   6.400 & 135.64 &    P &  2.6 &  0.15 & 5283 &   4.6 &  0.74 &   0.22 &    P &   2.07 &  0.63 &  94.4 \\
 10577994 &   475.01 &   8.181 & 135.78 &    P &  2.5 &  0.04 & 5236 &   4.5 &  0.79 &   0.24 &    P &   2.14 &  0.64 &  78.1 \\
 10586208 &  1308.01 &  23.585 & 145.94 &    P &  1.9 &  0.04 & 5647 &   4.2 &  1.56 &   0.16 &   SM &   3.29 &  0.34 &  73.4 \\
 10586744 &  4892.01 &  21.376 & 143.63 &    P &  1.0 &  0.06 & 6035 &   4.3 &  1.17 &   0.35 &    P &   1.23 &  0.38 &  71.5 \\
 10593626 &    87.01 & 289.862 & 133.70 &    P &  2.2 &  0.16 & 5567 &   4.4 &  0.93 &   0.09 &   SM &   2.25 &  0.28 &   1.1 \\
 10599206 &   476.01 &  18.428 & 141.59 &    P &  2.4 &  0.11 & 5139 &   4.5 &  0.78 &   0.23 &    P &   2.05 &  0.62 &  24.4 \\
 10600955 &  2227.01 &  65.650 & 173.30 &    P &  2.2 &  0.26 & 5819 &   4.4 &  1.01 &   0.30 &    P &   2.44 &  0.79 &  10.8 \\
 10616679 &   429.01 &   8.600 & 138.13 &    P &  5.3 &  0.09 & 5254 &   4.5 &  0.82 &   0.25 &    P &   4.78 &  1.44 &  81.1 \\
 10656823 &   598.01 &   8.308 & 137.93 &    P &  2.4 &  0.11 & 5292 &   4.6 &  0.74 &   0.22 &    P &   1.96 &  0.59 &  67.8 \\
 10657406 &  1837.01 &  34.174 & 137.78 &    P &  2.2 &  0.08 & 5166 &   4.6 &  0.80 &   0.08 &   SM &   1.94 &  0.21 &  10.8 \\
 10666242 &   198.01 &  87.242 & 153.35 &    V & 17.7 &  2.25 & 5731 &   4.6 &  0.85 &   0.26 &    P &  16.47 &  5.36 &   4.9 \\
 10674871 &  2068.01 &  41.889 & 171.99 &    P &  3.0 &  0.30 & 5939 &   4.5 &  0.92 &   0.27 &    P &   3.00 &  0.95 &  16.7 \\
 10676014 &  1797.01 &  16.782 & 139.79 &    P &  2.8 &  0.13 & 4925 &   4.6 &  0.74 &   0.07 &   SM &   2.26 &  0.25 &  20.9 \\
 10709622 &  2108.01 &  51.329 & 177.67 &    P &  2.5 &  0.17 & 6096 &   4.4 &  1.13 &   0.34 &    P &   3.13 &  0.96 &  21.1 \\
 10717241 &   430.01 &  12.376 & 142.28 &    P &  4.1 &  0.57 & 4286 &   4.7 &  0.56 &   0.17 &    P &   2.50 &  0.83 &  12.4 \\
 10724369 &  1302.01 &  55.638 & 131.94 &    P &  2.8 &  0.33 & 5906 &   4.5 &  0.90 &   0.27 &    P &   2.80 &  0.90 &  11.0 \\
 10753734 &          &  19.407 & 149.80 &    R & 66.4 &  0.32 & 5655 &   4.6 &  0.83 &   0.25 &    P &  60.25 & 18.08 &  33.4 \\
 10779233 &  1989.01 & 201.111 & 187.60 &    P &  2.5 &  0.22 & 5647 &   4.4 &  0.98 &   0.10 &   SM &   2.68 &  0.36 &   2.0 \\
 10793172 &  2871.01 &  12.100 & 143.04 &    P &  1.4 &  0.16 & 5678 &   4.6 &  0.84 &   0.25 &    P &   1.25 &  0.40 &  65.2 \\
 10794242 &          &   7.144 & 137.80 &    R & 41.6 &  0.02 & 5645 &   4.4 &  0.99 &   0.30 &    P &  44.73 & 13.42 & 184.2 \\
 10798331 &  2373.01 & 147.281 & 148.80 &    P &  2.1 &  0.18 & 5712 &   4.4 &  1.13 &   0.11 &   SM &   2.57 &  0.34 &   3.9 \\
 10798605 &  3390.01 &  56.049 & 159.16 &    R & 33.5 &  0.95 & 5243 &   4.5 &  0.82 &   0.25 &    P &  29.90 &  9.01 &   6.6 \\
 10798838 &  3449.01 &  62.127 & 172.07 &    R & 27.7 &  1.52 & 5381 &   4.4 &  0.89 &   0.27 &    P &  26.89 &  8.20 &   7.3 \\
 10810838 &   174.01 &  56.355 & 144.83 &    P &  2.9 &  0.19 & 4752 &   4.6 &  0.68 &   0.07 &   SM &   2.19 &  0.26 &   3.2 \\
 10843590 &   431.01 &  18.870 & 140.97 &    P &  3.1 &  0.11 & 5417 &   4.4 &  0.91 &   0.27 &    P &   3.03 &  0.92 &  38.4 \\
 10845188 &  3602.01 & 249.357 & 279.64 &    R & 26.0 &  2.36 & 5982 &   4.4 &  1.10 &   0.33 &    P &  31.09 &  9.75 &   2.3 \\
 10858832 &   432.01 &   5.263 & 132.25 &    P &  3.1 &  0.21 & 6045 &   4.5 &  1.00 &   0.30 &    P &   3.32 &  1.02 & 334.2 \\
 10867062 &  1303.01 &  34.302 & 143.53 &    P &  2.4 &  0.07 & 5506 &   4.1 &  1.46 &   0.44 &    P &   3.82 &  1.15 &  44.0 \\
 10873260 &   535.01 &   5.853 & 136.07 &    P &  3.1 &  0.09 & 6021 &   4.4 &  1.00 &   0.30 &    P &   3.42 &  1.03 & 291.7 \\
 10875245 &   117.01 &  14.749 & 138.79 &    P &  2.2 &  0.17 & 5807 &   4.3 &  1.28 &   0.13 &   SM &   3.03 &  0.39 & 111.2 \\
 10878263 &          &   7.171 & 133.64 &    P &  2.6 &  0.06 & 5450 &   4.5 &  0.89 &   0.09 &   SM &   2.52 &  0.26 & 125.2 \\
 10880507 &  2936.01 &   6.480 & 132.86 &    P &  1.2 &  0.15 & 5690 &   4.6 &  0.84 &   0.25 &    P &   1.06 &  0.35 & 150.6 \\
 10908248 &  3146.01 &  39.855 & 154.85 &    P &  1.2 &  0.08 & 5902 &   4.4 &  1.08 &   0.33 &    P &   1.36 &  0.42 &  25.3 \\
 10917433 &  3248.01 &   6.912 & 132.19 &    P &  0.5 &  0.06 & 5767 &   4.4 &  1.05 &   0.11 &   SM &   0.62 &  0.09 & 223.1 \\
 10917681 &  1963.01 &  12.896 & 136.84 &    P &  1.9 &  0.17 & 6074 &   4.5 &  0.97 &   0.29 &    P &   2.03 &  0.64 &  95.3 \\
 10925104 &   156.03 &  11.776 & 142.71 &    P &  3.3 &  0.04 & 4587 &   4.7 &  0.66 &   0.07 &   SM &   2.35 &  0.24 &  21.3 \\
 10933561 &   291.01 &  31.518 & 153.64 &    P &  1.7 &  0.03 & 5727 &   4.3 &  1.24 &   0.12 &   SM &   2.33 &  0.24 &  36.5 \\
 10934674 &   477.01 &  16.543 & 136.56 &    P &  2.5 &  0.07 & 5088 &   4.6 &  0.75 &   0.23 &    P &   2.01 &  0.61 &  25.8 \\
 10936427 &          &  14.361 & 131.67 &    R & 62.4 &  0.50 & 5333 &   4.6 &  0.76 &   0.23 &    P &  51.48 & 15.45 &  34.9 \\
 10964440 &  1310.01 &  19.130 & 139.42 &    P &  2.0 &  0.13 & 6045 &   4.5 &  0.96 &   0.29 &    P &   2.13 &  0.65 &  54.6 \\
 10965008 &          &  81.170 & 178.59 &    P &  3.2 &  0.19 & 5808 &   4.5 &  0.87 &   0.26 &    P &   3.08 &  0.94 &   5.9 \\
 10965963 &          &   6.640 & 132.76 &    R & 66.5 &  1.47 & 6056 &   4.3 &  1.20 &   0.36 &    P &  87.02 & 26.18 & 357.2 \\
 10973814 &  1307.01 &  44.852 & 172.48 &    P &  2.6 &  0.12 & 5783 &   4.4 &  1.00 &   0.30 &    P &   2.89 &  0.88 &  17.5 \\
 10977671 &          & 199.038 & 180.22 &    P &  1.4 &  0.24 & 5161 &   3.5 &  3.38 &   0.34 &   SM &   5.30 &  1.02 &  12.9 \\
 10990917 &  1643.01 &  11.046 & 136.41 &    P &  1.8 &  0.13 & 6072 &   4.4 &  1.03 &   0.31 &    P &   2.02 &  0.62 & 135.9 \\
 11015108 &   344.01 &  39.309 & 132.02 &    P &  3.2 &  0.14 & 5581 &   4.4 &  0.92 &   0.09 &   SM &   3.25 &  0.35 &  16.2 \\
 11015323 &   479.01 &  34.189 & 159.20 &    P &  3.0 &  0.08 & 5516 &   4.5 &  0.91 &   0.09 &   SM &   3.03 &  0.31 &  18.1 \\
 11017901 &  1800.01 &   7.794 & 137.27 &    P &  6.0 &  0.35 & 5540 &   4.5 &  0.88 &   0.09 &   SM &   5.77 &  0.67 & 118.2 \\
 11037335 &  1435.01 &  40.716 & 146.55 &    P &  2.2 &  0.03 & 5993 &   4.5 &  0.93 &   0.28 &    P &   2.21 &  0.66 &  18.4 \\
 11045383 &  1645.01 &  41.166 & 158.93 &    P & 10.3 &  1.24 & 5199 &   4.5 &  0.79 &   0.24 &    P &   8.96 &  2.89 &   9.1 \\
 11069176 &  2007.01 &  15.379 & 143.38 &    P &  1.3 &  0.12 & 6063 &   4.4 &  1.05 &   0.32 &    P &   1.43 &  0.45 &  89.8 \\
 11075279 &  1431.01 & 345.158 & 318.30 &    P &  7.8 &  0.16 & 5495 &   4.4 &  0.99 &   0.10 &   SM &   8.44 &  0.86 &   0.9 \\
 11100383 &   346.01 &  12.925 & 132.00 &    P &  2.9 &  0.15 & 5104 &   4.6 &  0.76 &   0.08 &   SM &   2.39 &  0.27 &  35.2 \\
 11124436 &  4442.01 &  13.948 & 132.76 &    P &  1.1 &  0.08 & 5964 &   4.4 &  1.03 &   0.31 &    P &   1.22 &  0.38 &  93.9 \\
 11125797 &          &  12.254 & 143.69 &    P &  1.2 &  0.11 & 5444 &   4.6 &  0.79 &   0.24 &    P &   1.00 &  0.31 &  49.3 \\
 11147814 &  3334.01 &  95.177 & 224.61 &    R & 42.5 &  5.07 & 4538 &   4.7 &  0.61 &   0.18 &    P &  28.18 &  9.10 &   1.1 \\
 11153121 &  1647.01 &  14.971 & 134.49 &    P &  1.6 &  0.07 & 5741 &   4.4 &  1.13 &   0.11 &   SM &   1.92 &  0.21 &  84.8 \\
 11177543 &  1648.01 &  38.326 & 142.10 &    P &  1.8 &  0.11 & 5333 &   4.6 &  0.75 &   0.23 &    P &   1.50 &  0.46 &   9.2 \\
 11177676 &          &  47.032 & 175.44 &    P &  2.0 &  0.07 & 5586 &   4.6 &  0.81 &   0.24 &    P &   1.80 &  0.54 &   9.5 \\
 11192998 &   481.01 &   7.650 & 133.72 &    P &  2.8 &  0.06 & 5429 &   4.6 &  0.78 &   0.23 &    P &   2.39 &  0.72 &  89.4 \\
 11193263 &  1438.01 &   6.911 & 136.64 &    P &  1.3 &  0.06 & 5767 &   4.2 &  1.32 &   0.13 &   SM &   1.94 &  0.21 & 329.8 \\
 11194032 &   348.01 &  28.511 & 158.87 &    P &  3.8 &  0.04 & 4686 &   4.6 &  0.68 &   0.07 &   SM &   2.86 &  0.29 &   7.5 \\
 11250587 &   107.01 &   7.257 & 134.02 &    P &  2.0 &  0.07 & 5883 &   4.3 &  1.29 &   0.13 &   SM &   2.82 &  0.30 & 303.0 \\
 11253711 &  1972.01 &  17.791 & 149.25 &    P &  1.9 &  0.18 & 6074 &   4.5 &  0.97 &   0.29 &    P &   2.03 &  0.64 &  62.4 \\
 11253827 &  2672.01 &  88.516 & 182.66 &    P &  5.6 &  0.26 & 5569 &   4.5 &  0.93 &   0.09 &   SM &   5.66 &  0.62 &   5.1 \\
 11255231 &  3003.01 &  13.655 & 137.52 &    C &  1.2 &  0.08 & 6058 &   4.5 &  0.97 &   0.29 &    P &   1.29 &  0.40 &  87.7 \\
 11288051 &   241.01 &  13.821 & 131.80 &    P &  2.5 &  0.09 & 4987 &   4.6 &  0.70 &   0.07 &   SM &   1.93 &  0.21 &  26.9 \\
 11297236 &  1857.01 &  88.642 & 145.49 &    P &  2.4 &  0.15 & 5657 &   4.5 &  0.92 &   0.09 &   SM &   2.39 &  0.28 &   5.5 \\
 11305996 &  3256.01 &  55.699 & 152.72 &    C &  2.0 &  0.31 & 4238 &   4.7 &  0.55 &   0.17 &    P &   1.17 &  0.40 &   1.6 \\
 11337833 &  1651.01 &  51.300 & 153.54 &    P &  2.3 &  0.28 & 6026 &   4.5 &  0.94 &   0.28 &    P &   2.40 &  0.78 &  14.1 \\
 11358389 &  2163.01 &  10.665 & 132.00 &    P &  1.5 &  0.06 & 5983 &   4.4 &  1.01 &   0.30 &    P &   1.71 &  0.52 & 132.1 \\
 11360805 &  2422.01 &  26.784 & 140.75 &    P &  1.9 &  0.13 & 5412 &   4.4 &  0.91 &   0.27 &    P &   1.86 &  0.57 &  24.0 \\
 11361646 &   330.01 &   7.974 & 134.68 &    P &  1.9 &  0.06 & 5969 &   4.4 &  1.10 &   0.11 &   SM &   2.30 &  0.24 & 216.9 \\
 11391018 &   189.01 &  30.361 & 148.08 &    P & 13.1 &  0.01 & 4905 &   4.6 &  0.70 &   0.21 &    P &   9.96 &  2.99 &   8.8 \\
 11392618 &  1623.01 & 110.919 & 174.24 &    P &  2.0 &  0.10 & 5606 &   4.2 &  1.39 &   0.14 &   SM &   3.04 &  0.34 &   8.4 \\
 11394027 &   349.01 &  14.387 & 141.69 &    P &  2.3 &  0.13 & 5725 &   4.4 &  1.14 &   0.11 &   SM &   2.87 &  0.33 &  89.0 \\
 11395587 &   350.01 &  12.990 & 138.28 &    P &  1.9 &  0.11 & 5786 &   4.4 &  1.04 &   0.10 &   SM &   2.12 &  0.25 &  93.0 \\
 11402995 &   173.01 &  10.061 & 138.97 &    P &  2.0 &  0.03 & 5707 &   4.3 &  1.19 &   0.12 &   SM &   2.55 &  0.26 & 160.2 \\
 11403389 &  2482.01 &  45.090 & 133.58 &    P &  1.9 &  0.13 & 5753 &   4.6 &  0.86 &   0.26 &    P &   1.83 &  0.56 &  12.2 \\
 11413812 &  1885.01 &   5.654 & 131.72 &    P &  1.9 &  0.13 & 5973 &   4.5 &  0.93 &   0.28 &    P &   1.92 &  0.59 & 250.1 \\
 11415243 &  4036.01 & 168.814 & 211.45 &    P &  2.3 &  0.23 & 4794 &   4.6 &  0.70 &   0.07 &   SM &   1.74 &  0.25 &   0.8 \\
 11449844 &   125.01 &  38.479 & 151.86 &    P & 13.9 &  0.01 & 5486 &   4.5 &  0.85 &   0.26 &    P &  12.89 &  3.87 &  13.3 \\
 11450414 &  1992.01 &  12.798 & 133.66 &    P &  1.7 &  0.07 & 6069 &   4.5 &  0.96 &   0.29 &    P &   1.79 &  0.54 &  94.8 \\
 11461844 &  2356.01 &  13.681 & 139.23 &    P &  1.2 &  0.07 & 6055 &   4.5 &  0.96 &   0.29 &    P &   1.23 &  0.37 &  85.9 \\
 11462341 &  2124.01 &  42.337 & 158.28 &    P &  1.8 &  0.08 & 4252 &   4.7 &  0.55 &   0.17 &    P &   1.06 &  0.32 &   2.3 \\
 11495458 &  2318.01 &  10.459 & 137.64 &    P &  1.7 &  0.13 & 4702 &   4.6 &  0.65 &   0.19 &    P &   1.18 &  0.37 &  27.4 \\
 11498128 &  2296.01 & 106.252 & 135.72 &    P &  1.8 &  0.14 & 5673 &   4.4 &  0.95 &   0.10 &   SM &   1.89 &  0.24 &   4.7 \\
 11502172 &          &  25.432 & 135.62 &    R & 32.6 &  0.11 & 5787 &   4.4 &  0.96 &   0.29 &    P &  34.11 & 10.23 &  33.8 \\
 11506235 &          &  20.413 & 140.01 &    R & 30.2 &  0.10 & 5908 &   4.5 &  0.94 &   0.28 &    P &  30.94 &  9.28 &  45.5 \\
 11519226 &          &  22.161 & 148.47 &   SE & 10.4 &  2.41 & 5938 &   4.5 &  0.91 &   0.27 &    P &  10.39 &  3.93 &  38.8 \\
 11521048 &   540.01 &  25.703 & 143.40 &   VD & 11.4 &  0.50 & 5569 &   4.5 &  0.88 &   0.26 &    P &  10.89 &  3.30 &  24.9 \\
 11521793 &   352.01 &  27.083 & 137.64 &    P &  1.8 &  0.06 & 5855 &   4.3 &  1.21 &   0.12 &   SM &   2.42 &  0.26 &  47.6 \\
 11554435 &    63.01 &   9.434 & 140.11 &    P &  5.9 &  0.18 & 5551 &   4.5 &  0.91 &   0.09 &   SM &   5.86 &  0.61 &  94.0 \\
 11601584 &  1831.01 &  51.810 & 182.96 &    P &  2.9 &  0.11 & 5192 &   4.5 &  0.84 &   0.08 &   SM &   2.68 &  0.29 &   6.8 \\
 11614617 &  1990.01 &  24.757 & 142.08 &    P &  2.0 &  0.07 & 6088 &   4.5 &  0.97 &   0.29 &    P &   2.09 &  0.63 &  40.3 \\
 11619964 &          &  10.369 & 132.72 &    R & 46.4 &  1.41 & 5899 &   4.4 &  1.00 &   0.30 &    P &  50.45 & 15.21 & 127.7 \\
 11623629 &   365.01 &  81.737 & 211.69 &    P &  2.3 &  0.09 & 5465 &   4.5 &  0.85 &   0.09 &   SM &   2.16 &  0.23 &   4.8 \\
 11651712 &  3363.01 &  14.532 & 140.48 &    P &  1.7 &  0.12 & 5996 &   4.5 &  0.94 &   0.28 &    P &   1.70 &  0.52 &  73.6 \\
 11656302 &   434.01 &  22.265 & 150.82 &   SE & 13.5 &  0.05 & 5700 &   4.6 &  0.85 &   0.26 &    P &  12.57 &  3.77 &  29.9 \\
 11656721 &   541.01 &  13.646 & 139.40 &    P &  2.4 &  0.10 & 5536 &   4.6 &  0.80 &   0.24 &    P &   2.07 &  0.63 &  46.6 \\
 11656918 &  1945.01 &  62.139 & 161.14 &    P &  2.9 &  0.21 & 5434 &   4.6 &  0.81 &   0.24 &    P &   2.52 &  0.78 &   6.1 \\
 11657614 &  3370.02 &   5.942 & 133.80 &    P &  1.5 &  0.11 & 4870 &   4.6 &  0.69 &   0.21 &    P &   1.11 &  0.34 &  73.9 \\
 11662184 &  2791.01 &  27.572 & 145.41 &    P &  1.7 &  0.08 & 6046 &   4.5 &  0.95 &   0.29 &    P &   1.72 &  0.52 &  33.2 \\
 11669239 &   542.01 &  41.886 & 136.80 &    P &  2.5 &  0.10 & 5731 &   4.4 &  1.04 &   0.31 &    P &   2.77 &  0.84 &  20.0 \\
 11671579 &  4510.01 &   5.176 & 133.78 &    P &  0.9 &  0.08 & 5557 &   4.6 &  0.81 &   0.24 &    P &   0.78 &  0.24 & 173.6 \\
 11702948 &  1465.01 &   9.771 & 135.60 &    P &  7.2 &  0.05 & 5811 &   4.5 &  0.88 &   0.26 &    P &   6.86 &  2.06 &  99.9 \\
 11709124 &   435.01 &  20.550 & 137.85 &    P &  3.4 &  0.07 & 5706 &   4.4 &  0.99 &   0.10 &   SM &   3.71 &  0.38 &  44.9 \\
 11718144 &  2310.01 &  16.458 & 134.04 &    P &  2.0 &  0.12 & 5808 &   4.5 &  0.87 &   0.26 &    P &   1.92 &  0.59 &  49.5 \\
 11724210 &          &   5.746 & 132.04 &    R & 19.3 &  0.20 & 5971 &   4.4 &  1.02 &   0.31 &    P &  21.50 &  6.45 & 303.2 \\
 11754430 &  3403.01 &  39.817 & 166.68 &    P &  1.5 &  0.11 & 5715 &   4.1 &  1.80 &   0.18 &   SM &   2.98 &  0.36 &  47.8 \\
 11760231 &  1841.01 &  49.608 & 138.42 &    P &  2.3 &  0.09 & 5151 &   4.6 &  0.79 &   0.08 &   SM &   1.98 &  0.21 &   6.5 \\
 11764462 &  1531.01 &   5.699 & 136.58 &    P &  1.2 &  0.04 & 5738 &   4.4 &  0.99 &   0.10 &   SM &   1.27 &  0.13 & 259.2 \\
 11769146 &          & 282.962 & 350.44 &    R & 67.9 &  5.69 & 5966 &   4.5 &  0.93 &   0.28 &    P &  68.67 & 21.39 &   1.4 \\
 11769689 &  4551.01 &  14.719 & 135.62 &    P &  1.1 &  0.07 & 6078 &   4.5 &  1.00 &   0.30 &    P &   1.18 &  0.36 &  86.7 \\
 11769890 &  1980.01 & 122.884 & 165.45 &    P &  2.6 &  0.35 & 5413 &   4.5 &  0.89 &   0.09 &   SM &   2.57 &  0.43 &   2.8 \\
 11773022 &   620.01 &  45.156 & 159.12 &    P &  7.1 &  0.01 & 6023 &   4.5 &  0.94 &   0.28 &    P &   7.33 &  2.20 &  16.7 \\
 11773328 &  1906.01 &   8.710 & 134.64 &    P &  2.8 &  0.15 & 5380 &   4.6 &  0.77 &   0.23 &    P &   2.37 &  0.72 &  71.1 \\
 11774991 &  2173.01 &  37.815 & 141.11 &    P &  1.5 &  0.05 & 4705 &   4.6 &  0.69 &   0.07 &   SM &   1.14 &  0.12 &   5.4 \\
 11802615 &   296.01 &  28.863 & 149.62 &    P &  2.2 &  0.10 & 5754 &   4.4 &  1.01 &   0.10 &   SM &   2.43 &  0.27 &  31.3 \\
 11812199 &          &  37.321 & 135.41 &   SE & 10.7 &  0.28 & 5878 &   4.5 &  0.91 &   0.27 &    P &  10.53 &  3.17 &  18.6 \\
 11818607 &  2467.01 &   5.057 & 134.39 &    P &  1.3 &  0.14 & 5885 &   4.5 &  0.90 &   0.27 &    P &   1.28 &  0.41 & 261.2 \\
 11818872 &  2581.01 &  12.737 & 136.01 &    P &  1.0 &  0.09 & 5424 &   4.5 &  0.91 &   0.09 &   SM &   1.01 &  0.13 &  58.4 \\
 11824222 &   437.01 &  15.841 & 145.47 &    R & 20.7 &  2.53 & 5189 &   4.6 &  0.76 &   0.23 &    P &  17.17 &  5.56 &  29.1 \\
 11858541 &          &   5.674 & 135.74 &    R & 29.1 &  0.22 & 5585 &   4.3 &  1.07 &   0.32 &    P &  33.96 & 10.19 & 287.2 \\
 11869052 &   120.01 &  20.546 & 137.91 &  TTV &  1.5 &  0.17 & 5619 &   4.2 &  1.20 &   0.36 &    P &   1.94 &  0.63 &  65.7 \\
 11875734 &  1828.01 &  99.747 & 208.40 &    P &  3.4 &  0.23 & 5638 &   4.2 &  1.18 &   0.35 &    P &   4.36 &  1.34 &   7.8 \\
 11906217 &          &  37.910 & 162.47 &    R & 45.7 &  1.72 & 4772 &   4.6 &  0.66 &   0.20 &    P &  33.02 &  9.98 &   5.4 \\
 11909686 &  1483.01 & 185.937 & 288.87 &    P & 10.0 &  2.65 & 5861 &   4.5 &  0.89 &   0.27 &    P &   9.71 &  3.89 &   2.1 \\
 11922778 &  3408.01 &  65.427 & 176.32 &    P &  1.7 &  0.17 & 6010 &   4.5 &  0.94 &   0.28 &    P &   1.78 &  0.56 &  10.0 \\
 11955499 &  1512.01 &   9.042 & 137.87 &    C &  2.4 &  0.07 & 5118 &   4.6 &  0.70 &   0.21 &    P &   1.86 &  0.56 &  49.0 \\
 12055539 &  3261.01 &  12.271 & 137.58 &    P &  1.4 &  0.10 & 6066 &   4.5 &  0.96 &   0.29 &    P &   1.48 &  0.46 & 100.1 \\
 12058204 &  2218.01 &   5.535 & 132.76 &    P &  1.5 &  0.05 & 5803 &   4.5 &  0.87 &   0.26 &    P &   1.43 &  0.43 & 211.2 \\
 12061222 &   484.01 &  17.205 & 140.65 &    P &  3.0 &  0.05 & 5254 &   4.6 &  0.73 &   0.22 &    P &   2.40 &  0.72 &  24.4 \\
 12071037 &  2388.01 &   6.096 & 135.11 &    C &  1.0 &  0.03 & 5901 &   4.4 &  0.99 &   0.30 &    P &   1.06 &  0.32 & 257.4 \\
 12105785 &          &  31.953 & 142.69 &   SE & 15.9 &  0.21 & 5508 &   4.6 &  0.80 &   0.24 &    P &  13.81 &  4.15 &  14.5 \\
 12106929 &   359.01 &   5.937 & 135.97 &    P &  1.8 &  0.04 & 5954 &   4.5 &  0.92 &   0.28 &    P &   1.79 &  0.54 & 229.3 \\
 12107008 &  4297.01 &   5.937 & 135.93 &    P &  1.0 &  0.05 & 5480 &   4.5 &  0.86 &   0.26 &    P &   0.93 &  0.28 & 162.4 \\
 12116489 &   547.01 &  25.303 & 137.44 &    P &  4.4 &  0.20 & 5170 &   4.6 &  0.72 &   0.22 &    P &   3.45 &  1.05 &  13.7 \\
 12121570 &  2290.01 &  91.500 & 165.68 &    P &  2.5 &  0.19 & 4977 &   4.6 &  0.70 &   0.07 &   SM &   1.95 &  0.25 &   2.2 \\
 12154526 &  2004.01 &  56.188 & 146.39 &    P &  1.9 &  0.20 & 5663 &   4.3 &  1.21 &   0.12 &   SM &   2.54 &  0.37 &  15.4 \\
 12251650 &   621.01 &  17.762 & 138.68 &    P & 20.2 &  2.61 & 5166 &   4.6 &  0.73 &   0.22 &    P &  16.11 &  5.26 &  22.4 \\
 12253474 &  1947.01 &   6.423 & 135.56 &    P &  1.3 &  0.06 & 6085 &   4.5 &  1.01 &   0.30 &    P &   1.47 &  0.44 & 265.7 \\
 12253769 &  3310.01 &  20.551 & 141.07 &    C &  1.3 &  0.09 & 5450 &   4.5 &  0.92 &   0.09 &   SM &   1.29 &  0.16 &  31.7 \\
 12254792 &  1506.01 &  40.429 & 139.52 &    P &  2.8 &  0.06 & 5831 &   4.5 &  0.88 &   0.26 &    P &   2.71 &  0.82 &  15.3 \\
 12256520 &  2264.01 &  33.243 & 143.44 &    P &  1.7 &  0.11 & 5559 &   4.4 &  1.00 &   0.30 &    P &   1.89 &  0.58 &  23.2 \\
 12266636 &  1522.01 &  33.386 & 148.92 &    P &  2.2 &  0.12 & 5801 &   4.4 &  0.99 &   0.30 &    P &   2.41 &  0.73 &  25.7 \\
 12301181 &  2059.01 &   6.147 & 134.88 &    P &  1.0 &  0.05 & 4999 &   4.6 &  0.74 &   0.07 &   SM &   0.84 &  0.09 &  84.0 \\
 12302530 &   438.01 &   5.931 & 133.29 &    P &  3.2 &  0.27 & 4478 &   4.7 &  0.63 &   0.06 &   SM &   2.18 &  0.29 &  44.9 \\
 12306808 &          &  37.879 & 138.13 &    R & 65.9 &  0.42 & 6055 &   4.5 &  0.96 &   0.29 &    P &  68.73 & 20.62 &  22.0 \\
 12400538 &  1503.01 & 150.244 & 138.27 &    P &  5.1 &  0.36 & 5598 &   4.5 &  0.96 &   0.10 &   SM &   5.33 &  0.65 &   2.8 \\
 12403119 &  1478.01 &  76.135 & 199.49 &    P &  5.5 &  0.11 & 5551 &   4.5 &  0.94 &   0.09 &   SM &   5.58 &  0.57 &   6.4 \\
 12404305 &   486.01 &  22.183 & 147.31 &    P &  2.7 &  0.16 & 5566 &   4.4 &  1.01 &   0.10 &   SM &   2.96 &  0.34 &  41.1 \\
 12417486 &   622.01 & 155.042 & 213.51 &    P &  7.1 &  0.13 & 5005 &   3.5 &  3.28 &   0.33 &   SM &  25.33 &  2.58 &  16.3 \\
 12454461 &  2463.01 &   7.467 & 136.39 &    P &  0.8 &  0.05 & 6027 &   4.3 &  1.26 &   0.13 &   SM &   1.11 &  0.13 & 300.3 \\
 12505654 &  2353.01 &   5.187 & 135.01 &    P &  2.1 &  0.20 & 5182 &   4.6 &  0.73 &   0.22 &    P &   1.71 &  0.54 & 118.3 \\
 12508335 &   215.01 &  42.944 & 155.21 &    P & 15.3 &  0.44 & 5802 &   4.4 &  1.02 &   0.31 &    P &  17.10 &  5.15 &  19.4 \\
 12557713 &          &   7.215 & 132.51 &    R & 29.1 &  2.62 & 4873 &   4.6 &  0.69 &   0.21 &    P &  21.86 &  6.85 &  57.3 \\
 12644769 &  1611.01 &  41.078 & 132.66 &   VD & 33.6 &  0.16 & 4198 &   4.7 &  0.54 &   0.16 &    P &  19.94 &  5.98 &   2.2 \\
 12735740 &  3663.01 & 282.521 & 363.06 &    P &  8.9 &  0.10 & 5576 &   4.4 &  0.93 &   0.09 &   SM &   9.03 &  0.91 &   1.2 \\
 12735830 &  3311.01 &  31.829 & 134.58 &    P &  1.9 &  0.28 & 4712 &   4.6 &  0.65 &   0.19 &    P &   1.33 &  0.45 &   6.3 \\
 12834874 &   487.01 &   7.659 & 134.74 &    P &  2.4 &  0.06 & 5666 &   4.5 &  0.88 &   0.26 &    P &   2.26 &  0.68 & 131.5 \\

\enddata
\label{tab:eKOI}
\tablecomments{For each of the \neKOI eKOIs, we list the target star
  identifier, ephemeris, false positive status, transit fit
  parameters, host star properties, and planet radius. KIC --- \Kepler
  Input Catalog~\cite{Brown11} identifier. KOI --- \Kepler team
  identifier, if eKOI appears in 13 September 2013 cumulative list of
  candidates from the NASA Exoplanet
  Archive~\cite{Akeson13}. Disp. --- disposition according to the
  false positive vetting described in~\ref{sec:AFP}. eKOIs may be
  designated as a false positives for any of the following reasons:
  `SE' --- secondary eclipse, `VD' --- variable depth transits, `TTV'
  --- large transit timing variations, `V' --- V-shaped transit, `C'
  --- centroid offset. If an eKOI passes all the vetting steps, it is
  considered a planet, `P.' $p$ --- planet to star radius ratio,
  \rrat. Prov. --- provenience of stellar parameters: SpecMatch `SM'
  or photometric `P'.}
\end{deluxetable}
%\end{landscape}

%\LongTables
\begin{deluxetable}{rrrrlrrrrrrlrrrr}
\tabletypesize{\footnotesize}
%\tablenum{S3}
\setlength{\tabcolsep}{0.035in}
\tablecaption{Spectroscopic properties of 13 eKOIs (added in proof)}
\tablewidth{0pt}
\tablehead{
  \colhead{KIC} &
  \colhead{KOI} &
  \colhead{\Per} &
  \colhead{\ep} &
  \colhead{Disp.} &
  \colhead{$p$} &
  \colhead{$\sigma(p)$} &
  \colhead{\teff} &
  \colhead{\logg} &
  \colhead{\Rstar} &
  \colhead{$\sigma(\Rstar)$} &
  \colhead{Prov.} &
  \colhead{\Rp} &
  \colhead{$\sigma(\Rp)$} &
  \colhead{\Fp}\\
%%%%
  \colhead{} &
  \colhead{} &
  \colhead{days} &
  \colhead{days} &
  \colhead{} &
  \colhead{\%} &
  \colhead{} &
  \colhead{K} &
  \colhead{cgs} &
  \colhead{\Rsun} &
  \colhead{} &
  \colhead{} &
  \colhead{\Re} &
  \colhead{} &
  \colhead{\FE} 
}
\startdata
  4478142 &          & 219.909 & 329.43 &    P &  2.5 & 0.34 & 5648 &   4.3 &  1.06 &   0.11 &   SM &  2.92 &  0.49 & 2.3 \\
  4820550 &  3823.01 & 202.121 & 292.04 &    P &  5.7 & 0.65 & 5594 &   4.5 &  0.94 &   0.09 &   SM &  5.79 &  0.88 & 1.8 \\
  6225454 &          &  89.338 & 218.54 &    P &  2.4 & 0.58 & 4652 &   4.6 &  0.68 &   0.07 &   SM &  1.73 &  0.46 & 1.6 \\
  6307083 &  2050.01 &  75.378 & 167.11 &   SE &  1.7 & 0.09 & 5109 &   4.6 &  0.77 &   0.08 &   SM &  1.43 &  0.16 & 3.4 \\
  7101828 &   455.01 &  47.878 & 145.35 &   VD &  2.2 & 0.10 & 4328 &   4.7 &  0.55 &   0.05 &   SM &  1.33 &  0.15 & 2.0 \\
  7866914 &  3971.01 & 366.020 & 182.66 &   SE &  4.0 & 1.15 & 5713 &   4.3 &  1.06 &   0.11 &   SM &  4.67 &  1.40 & 1.2 \\
  7877978 &  2760.01 &  56.573 & 146.59 &    P &  2.5 & 0.35 & 4675 &   4.6 &  0.68 &   0.07 &   SM &  1.87 &  0.32 & 3.0 \\
  8044608 &  3523.01 & 106.176 & 234.62 &    R & 55.2 & 2.76 & 6056 &   4.4 &  1.12 &   0.11 &   SM & 67.58 &  7.56 & 7.7 \\
  9447166 &  3296.01 &  62.868 & 166.04 &    P &  1.9 & 0.26 & 4739 &   4.6 &  0.72 &   0.07 &   SM &  1.48 &  0.25 & 2.9 \\
 10292238 &  3526.01 & 143.116 & 245.53 &    R & 59.4 & 7.13 & 5957 &   4.4 &  1.09 &   0.11 &   SM & 70.56 & 11.03 & 4.7 \\
 11305996 &  3256.01 &  55.699 & 152.72 &    C &  2.0 & 0.31 & 4241 &   4.7 &  0.48 &   0.05 &   SM &  1.03 &  0.19 & 1.4 \\
 11462341 &  2124.01 &  42.337 & 158.28 &    P &  1.8 & 0.08 & 4282 &   4.7 &  0.54 &   0.05 &   SM &  1.04 &  0.11 & 2.3 \\
 11769146 &          & 282.962 & 350.44 &    R & 67.9 & 5.69 & 5787 &   4.5 &  0.95 &   0.10 &   SM & 70.64 &  9.21 & 1.3 \\

\enddata
\label{tab:eKOIinpress}
\tablecomments{We obtained 13 additional spectra of long period eKOIs during peer-review. In this work, we used photometric properties for these 13 eKOIs, but we include them here for completeness. Column descriptions are the same as Table~\ref{tab:eKOI}.}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{rrrrrrrrrrrrrrrrr}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.1in}
\renewcommand{\arraystretch}{1.2}
\tablecaption{Stellar Data.}
\tablewidth{0pt}
\tablehead{
  \colhead{Name\tablenotemark{a}}
  & \colhead{$V$\tablenotemark{b}}
  & \colhead{$d$\tablenotemark{b}}
  & \colhead{T\tablenotemark{c}}
  & \colhead{$\log{g}$\tablenotemark{c}}
  & \multirow{2}{*}{Pop\tablenotemark{d}}	
  & \multirow{2}{*}{Host}
  & \multirow{2}{*}{[M/H]\tablenotemark{c,e}}
  & \multirow{2}{*}{[Ni/H]\tablenotemark{c}}	
  & \multicolumn{1}{c}{\multirow{2}{*}{$N_{O}$}}
  & \multicolumn{1}{c}{\multirow{2}{*}{[O/H]\tablenotemark{f}}}
  & \multicolumn{1}{c}{\multirow{2}{*}{$N_{C}$}}
  & \multicolumn{1}{c}{\multirow{2}{*}{[C/H]\tablenotemark{f}}}
  & \multicolumn{1}{c}{\multirow{2}{*}{C/O\tablenotemark{f}}}\\
  \colhead{(HD)}
  & \colhead{(mag)}
  & \colhead{(pc)}
  & \colhead{(K)}
  & \colhead{(cgs)}
  &
  &
  & 
  & 
  &
  &
  &
  &
}
\startdata
 105 & 7.51 & 40 & 6126 & 4.65 & dn & no &-0.02 & 0.02 & 0 & \nd & 4 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 166 & 6.07 & 13 & 5577 & 4.58 & dn & no &0.12 & 0.19 & 11 & $-0.09_{-0.08}^{+0.07}$ & 7 & $0.12_{-0.04}^{+0.03}$ & $1.02_{-0.19}^{+0.21}$ \\ 
 377 & 7.59 & 39 & 5873 & 4.28 & dn & no &0.11 & 0.12 & 0 & \nd & 10 & $-0.09_{-0.03}^{+0.03}$ & \nd \\ 
 449 & 8.58 & 95 & 5860 & 4.40 & dn & no &0.12 & 0.27 & 1 & $0.23_{-0.07}^{+0.07}$ & 3 & $0.38_{-0.03}^{+0.03}$ & $0.90_{-0.15}^{+0.16}$ \\ 
 457 & 7.72 & 54 & 5897 & 4.07 & dn & no &0.22 & 0.40 & 1 & $0.10_{-0.10}^{+0.08}$ & 1 & $0.35_{-0.03}^{+0.03}$ & $1.11_{-0.22}^{+0.26}$ \\ 
 531B & 8.65 & 50 & 5707 & 4.62 & \nd & no &0.03 & 0.12 & 0 & \nd & 2 & $-0.09_{-0.06}^{+0.05}$ & \nd \\ 
 691 & 7.95 & 34 & 5633 & 4.66 & dn & no &0.20 & 0.31 & 0 & \nd & 2 & $0.04_{-0.05}^{+0.06}$ & \nd \\ 
 804 & 8.18 & 51 & 5753 & 4.26 & dn & no &-0.02 & 0.05 & 4 & $-0.05_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 1205 & 7.90 & 72 & 5848 & 4.29 & \nd & no &0.15 & 0.36 & 10 & $0.05_{-0.07}^{+0.05}$ & 6 & $0.35_{-0.03}^{+0.03}$ & $1.25_{-0.17}^{+0.21}$ \\ 
 1388 & 6.51 & 26 & 5952 & 4.42 & dn & no &-0.04 & 0.04 & 1 & $0.07_{-0.11}^{+0.09}$ & 3 & $-0.05_{-0.04}^{+0.04}$ & $0.48_{-0.11}^{+0.13}$ \\ 
 1461 & 6.47 & 23 & 5765 & 4.42 & dn & yes &0.15 & 0.30 & 276 & $0.06_{-0.04}^{+0.05}$ & 294 & $0.16_{-0.03}^{+0.03}$ & $0.79_{-0.10}^{+0.09}$ \\ 
 1497 & 8.19 & 70 & 5773 & 4.10 & \nd & no &0.19 & 0.34 & 2 & $-0.02_{-0.07}^{+0.09}$ & 1 & $0.11_{-0.03}^{+0.03}$ & $0.85_{-0.19}^{+0.15}$ \\ 
 1605 & 7.52 & 84 & 5079 & 3.76 & \nd & no &0.18 & 0.27 & 13 & $0.38_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 2025 & 7.92 & 18 & 4865 & 4.61 & dn & no &-0.27 & -0.26 & 1 & $-0.16_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 2589 & 6.18 & 39 & 5120 & 3.96 & dn & no &-0.12 & 0.02 & 2 & $0.19_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 3404 & 7.94 & 72 & 5405 & 4.01 & dn & no &0.12 & 0.32 & 4 & $0.15_{-0.05}^{+0.05}$ & 5 & $0.20_{-0.03}^{+0.03}$ & $0.71_{-0.10}^{+0.10}$ \\ 
 3545 & 8.57 &\nd& 4814 & 2.74 & \nd & no &0.01 & 0.13 & 4 & $0.17_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 3578 & 9.71 & 92 & 6022 & 4.36 & dn & no &-0.04 & 0.09 & 3 & $-0.08_{-0.14}^{+0.09}$ & 3 & $0.04_{-0.03}^{+0.03}$ & $0.84_{-0.19}^{+0.27}$ \\ 
 3592 & 8.76 & 78 & 5904 & 4.39 & dn & no &0.30 & 0.52 & 3 & $0.15_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 3651 & 5.88 & 11 & 5221 & 4.45 & dn & yes &0.16 & 0.24 & 2 & $0.07_{-0.08}^{+0.08}$ & 0 & \nd & \nd \\ 
 3684 & 7.35 & 91 & 6151 & 3.76 & \nd & no &0.13 & 0.26 & 0 & \nd & 2 & $0.18_{-0.03}^{+0.03}$ & \nd \\ 
 3795 & 6.14 & 28 & 5369 & 4.16 & dk & no &-0.41 & -0.46 & 1 & $0.01_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 4113 & 7.88 & 44 & 5753 & 4.33 & \nd & yes &0.28 & 0.46 & 4 & $-0.06_{-0.10}^{+0.08}$ & 4 & $0.10_{-0.04}^{+0.04}$ & $0.92_{-0.19}^{+0.23}$ \\ 
 4203 & 8.70 & 77 & 5702 & 4.36 & dn & yes &0.33 & 0.55 & 3 & $0.21_{-0.11}^{+0.10}$ & 9 & $0.38_{-0.03}^{+0.03}$ & $0.93_{-0.24}^{+0.24}$ \\ 
 4208 & 7.78 & 32 & 5600 & 4.52 & dn & yes &-0.26 & -0.23 & 1 & $-0.28_{-0.29}^{+0.19}$ & 2 & $-0.06_{-0.05}^{+0.06}$ & $1.04_{-0.49}^{+0.71}$ \\ 
 4256 & 8.03 & 22 & 4930 & 4.80 & dn & no &0.22 & 0.40 & 37 & $0.33_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 4307 & 6.15 & 31 & 5839 & 4.10 & dn & no &-0.18 & -0.14 & 33 & $-0.03_{-0.03}^{+0.03}$ & 37 & $-0.19_{-0.03}^{+0.03}$ & $0.44_{-0.04}^{+0.04}$ \\ 
 4614 & 3.46 & 5 & 5941 & 4.44 & dn & no &-0.17 & -0.19 & 5 & $-0.00_{-0.06}^{+0.06}$ & 39 & $-0.15_{-0.03}^{+0.04}$ & $0.45_{-0.07}^{+0.07}$ \\ 
 4628 & 5.74 & 7 & 4944 & 4.51 & dn & no &-0.19 & -0.22 & 53 & $-0.14_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 4747 & 7.15 & 18 & 5335 & 4.64 & dn & no &-0.25 & -0.21 & 12 & $-0.11_{-0.04}^{+0.05}$ & 19 & $-0.06_{-0.05}^{+0.05}$ & $0.72_{-0.12}^{+0.11}$ \\ 
 4915 & 6.98 & 22 & 5650 & 4.58 & dn & no &-0.18 & -0.16 & 30 & $-0.06_{-0.04}^{+0.04}$ & 39 & $-0.20_{-0.03}^{+0.03}$ & $0.45_{-0.06}^{+0.05}$ \\ 
 5133 & 7.15 & 14 & 4968 & 4.80 & dn & no &-0.13 & -0.03 & 2 & $0.11_{-0.04}^{+0.05}$ & 0 & \nd & \nd \\ 
 5319 & 8.05 & 100 & 5053 & 3.58 & dn & yes &0.16 & 0.24 & 36 & $0.27_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 5372 & 7.53 & 41 & 5877 & 4.40 & dn & no &0.18 & 0.32 & 1 & $0.16_{-0.09}^{+0.08}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.68_{-0.14}^{+0.15}$ \\ 
 5470 & 8.36 & 67 & 5966 & 4.32 & dn & no &0.20 & 0.34 & 2 & $0.16_{-0.09}^{+0.07}$ & 3 & $0.22_{-0.03}^{+0.03}$ & $0.72_{-0.12}^{+0.16}$ \\ 
 5946 & 8.94 & 91 & 5577 & 4.00 & dn & no &0.32 & 0.48 & 4 & $0.14_{-0.09}^{+0.06}$ & 4 & $0.40_{-0.04}^{+0.03}$ & $1.16_{-0.17}^{+0.26}$ \\ 
 6512 & 8.15 & 47 & 5802 & 4.25 & dn & no &0.09 & 0.23 & 1 & $0.13_{-0.11}^{+0.09}$ & 2 & $0.19_{-0.04}^{+0.03}$ & $0.71_{-0.15}^{+0.18}$ \\ 
 6558 & 8.20 & 73 & 6086 & 4.26 & dn & no &0.19 & 0.35 & 0 & \nd & 2 & $0.28_{-0.03}^{+0.03}$ & \nd \\ 
 6697 & 8.03 & 59 & 5821 & 4.38 & dn & no &0.23 & 0.46 & 1 & $0.25_{-0.12}^{+0.10}$ & 2 & $0.32_{-0.04}^{+0.05}$ & $0.74_{-0.19}^{+0.22}$ \\ 
 6734 & 6.44 & 46 & 5067 & 3.81 & dk & no &-0.28 & -0.29 & 7 & $0.16_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 6963 & 7.66 & 26 & 5495 & 4.54 & dn & no &-0.18 & -0.17 & 0 & \nd & 2 & $-0.26_{-0.15}^{+0.09}$ & \nd \\ 
 7510 & 7.63 & 58 & 5485 & 3.90 & dn & no &0.13 & 0.26 & 0 & \nd & 1 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 7924 & 7.17 & 16 & 5177 & 4.58 & dn & yes &-0.12 & -0.14 & 151 & $-0.05_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 8038 & 8.41 & 52 & 5689 & 4.51 & dn & no &0.11 & 0.23 & 0 & \nd & 2 & $0.12_{-0.04}^{+0.04}$ & \nd \\ 
 8328 & 8.28 & 78 & 5817 & 4.19 & dn & no &0.29 & 0.49 & 2 & $0.17_{-0.07}^{+0.06}$ & 1 & $0.32_{-0.03}^{+0.03}$ & $0.88_{-0.15}^{+0.16}$ \\ 
 8446 & 8.16 & 74 & 5854 & 4.10 & dn & no &0.22 & 0.42 & 4 & $0.01_{-0.08}^{+0.07}$ & 1 & $0.24_{-0.04}^{+0.04}$ & $1.07_{-0.20}^{+0.22}$ \\ 
 8574 & 7.12 & 44 & 6050 & 4.21 & dn & yes &-0.01 & 0.05 & 3 & $0.02_{-0.10}^{+0.08}$ & 5 & $0.00_{-0.04}^{+0.03}$ & $0.61_{-0.12}^{+0.16}$ \\ 
 8648 & 7.38 & 39 & 5790 & 4.34 & dn & no &0.14 & 0.26 & 3 & $0.13_{-0.06}^{+0.05}$ & 1 & $0.18_{-0.04}^{+0.04}$ & $0.71_{-0.11}^{+0.11}$ \\ 
 8765 & 8.14 & 75 & 5590 & 4.24 & dn & no &0.14 & 0.24 & 0 & \nd & 10 & $0.25_{-0.03}^{+0.03}$ & \nd \\ 
 8828 & 7.96 & 29 & 5413 & 4.42 & dn & no &-0.05 & -0.10 & 6 & $-0.00_{-0.05}^{+0.05}$ & 22 & $-0.18_{-0.03}^{+0.03}$ & $0.42_{-0.06}^{+0.06}$ \\ 
 8859 & 8.41 & 40 & 5505 & 4.41 & dn & no &-0.06 & -0.04 & 0 & \nd & 2 & $-0.01_{-0.04}^{+0.04}$ & \nd \\ 
 8907 & 6.66 & 34 & 6204 & 4.36 & dn & no &-0.07 & -0.09 & 0 & \nd & 3 & $-0.10_{-0.05}^{+0.04}$ & \nd \\ 
 9070 & 7.93 & 42 & 5657 & 4.36 & dn & no &0.23 & 0.40 & 0 & \nd & 2 & $0.23_{-0.03}^{+0.03}$ & \nd \\ 
 9081 & 8.13 & 83 & 5752 & 4.16 & dn & no &0.22 & 0.43 & 1 & $0.20_{-0.08}^{+0.07}$ & 1 & $0.17_{-0.04}^{+0.04}$ & $0.60_{-0.11}^{+0.12}$ \\ 
 9113 & 9.23 &\nd& 6286 & 4.29 & \nd & no &0.35 & 0.62 & 0 & \nd & 2 & $0.47_{-0.03}^{+0.04}$ & \nd \\ 
 9407 & 6.52 & 20 & 5657 & 4.49 & dn & no &0.00 & 0.10 & 143 & $0.07_{-0.04}^{+0.04}$ & 89 & $0.08_{-0.03}^{+0.03}$ & $0.65_{-0.07}^{+0.07}$ \\ 
 9472 & 7.63 & 33 & 5867 & 4.67 & dn & no &-0.00 & 0.02 & 3 & $0.06_{-0.12}^{+0.08}$ & 2 & $-0.12_{-0.07}^{+0.07}$ & $0.41_{-0.10}^{+0.14}$ \\ 
 9540 & 6.97 & 19 & 5462 & 4.56 & dn & no &-0.04 & -0.01 & 1 & $0.00_{-0.08}^{+0.07}$ & 1 & $-0.08_{-0.06}^{+0.05}$ & $0.52_{-0.10}^{+0.12}$ \\ 
 9562 & 5.75 & 29 & 5939 & 4.13 & dn & no &0.19 & 0.36 & 1 & $0.06_{-0.10}^{+0.09}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $0.79_{-0.17}^{+0.19}$ \\ 
 9826 & 4.10 & 13 & 6213 & 4.25 & dn & yes &0.12 & 0.21 & 0 & \nd & 1 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 9986 & 6.77 & 25 & 5805 & 4.45 & dn & no &0.05 & 0.13 & 4 & $0.06_{-0.07}^{+0.06}$ & 11 & $0.03_{-0.03}^{+0.03}$ & $0.59_{-0.09}^{+0.10}$ \\ 
 10015 & 8.65 & 38 & 5236 & 4.25 & dn & no &0.26 & 0.32 & 4 & $0.14_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 10145 & 7.70 & 36 & 5638 & 4.44 & dn & no &0.00 & 0.03 & 0 & \nd & 4 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 10195 & 7.53 & 47 & 5998 & 4.27 & dn & no &0.04 & 0.05 & 0 & \nd & 1 & $0.06_{-0.05}^{+0.05}$ & \nd \\ 
 10353 & 8.48 & 51 & 5726 & 4.54 & dn & no &-0.06 & -0.09 & 0 & \nd & 4 & $-0.22_{-0.04}^{+0.04}$ & \nd \\ 
 10442 & 7.84 &\nd& 5045 & 3.48 & \nd & no &-0.01 & 0.12 & 7 & $0.19_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 10476 & 5.24 & 7 & 5181 & 4.53 & dn & no &-0.07 & -0.00 & 30 & $0.02_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 10697 & 6.27 & 32 & 5680 & 4.12 & dn & yes &0.10 & 0.26 & 1 & $0.07_{-0.08}^{+0.07}$ & 1 & $0.12_{-0.04}^{+0.04}$ & $0.71_{-0.13}^{+0.15}$ \\ 
 10700 & 3.49 & 3 & 5283 & 4.58 & dn & no &-0.36 & -0.41 & 142 & $-0.08_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 10780 & 5.63 & 9 & 5327 & 4.54 & dn & no &-0.06 & 0.04 & 6 & $0.10_{-0.05}^{+0.05}$ & 14 & $0.10_{-0.04}^{+0.03}$ & $0.64_{-0.09}^{+0.09}$ \\ 
 11020 & 8.98 & 38 & 5173 & 4.62 & dn & no &-0.17 & -0.15 & 1 & $0.05_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 11271 & 8.45 & 85 & 6095 & 4.33 & dn & no &0.16 & 0.33 & 1 & $0.16_{-0.06}^{+0.06}$ & 3 & $0.16_{-0.03}^{+0.03}$ & $0.64_{-0.10}^{+0.10}$ \\ 
 11506 & 7.51 & 53 & 6011 & 4.29 & dn & yes &0.17 & 0.38 & 34 & $-0.03_{-0.07}^{+0.06}$ & 33 & $0.26_{-0.03}^{+0.03}$ & $1.22_{-0.19}^{+0.20}$ \\ 
 11731 & 8.24 & 72 & 5845 & 4.26 & dn & no &0.23 & 0.43 & 0 & \nd & 4 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 11791 & 8.86 & 109 & 5632 & 4.09 & dn & no &0.07 & 0.12 & 3 & $0.08_{-0.04}^{+0.05}$ & 1 & $-0.06_{-0.08}^{+0.07}$ & $0.46_{-0.09}^{+0.10}$ \\ 
 11850 & 7.85 & 33 & 5663 & 4.55 & dn & no &0.04 & 0.07 & 5 & $0.14_{-0.11}^{+0.09}$ & 3 & $-0.08_{-0.04}^{+0.04}$ & $0.38_{-0.09}^{+0.10}$ \\ 
 11997 & 9.19 & 40 & 4986 & 4.43 & dn & no &0.14 & 0.12 & 2 & $0.17_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 12051 & 7.14 & 24 & 5495 & 4.62 & dn & no &0.14 & 0.29 & 54 & $0.23_{-0.04}^{+0.04}$ & 26 & $0.25_{-0.03}^{+0.03}$ & $0.65_{-0.08}^{+0.08}$ \\ 
 12165 & 8.85 & 91 & 5799 & 4.20 & dn & no &0.04 & 0.10 & 0 & \nd & 4 & $0.08_{-0.04}^{+0.03}$ & \nd \\ 
 12484 & 8.18 & 47 & 5951 & 4.60 & dn & no &0.10 & 0.11 & 0 & \nd & 6 & $-0.15_{-0.10}^{+0.04}$ & \nd \\ 
 12661 & 7.43 & 37 & 5743 & 4.42 & dn & yes &0.31 & 0.50 & 12 & $0.17_{-0.08}^{+0.07}$ & 7 & $0.28_{-0.03}^{+0.03}$ & $0.82_{-0.14}^{+0.16}$ \\ 
 12846 & 6.89 & 23 & 5626 & 4.42 & dn & no &-0.20 & -0.21 & 34 & $-0.11_{-0.04}^{+0.04}$ & 68 & $-0.12_{-0.03}^{+0.03}$ & $0.62_{-0.07}^{+0.07}$ \\ 
 13043 & 6.88 & 36 & 5897 & 4.27 & dn & no &0.06 & 0.17 & 0 & \nd & 68 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 13345 & 7.38 & 58 & 6052 & 4.04 & \nd & no &0.18 & 0.33 & 1 & $0.07_{-0.14}^{+0.12}$ & 1 & $0.24_{-0.03}^{+0.04}$ & $0.91_{-0.26}^{+0.31}$ \\ 
 13357 & 7.63 & 48 & 5696 & 4.47 & dn & no &-0.02 & 0.01 & 1 & $-0.19_{-0.12}^{+0.08}$ & 3 & $0.01_{-0.03}^{+0.03}$ & $1.02_{-0.21}^{+0.29}$ \\ 
 13361 & 8.23 & 74 & 5848 & 4.22 & dn & no &0.18 & 0.35 & 0 & \nd & 1 & $0.19_{-0.04}^{+0.04}$ & \nd \\ 
 13579 & 7.13 & 23 & 5211 & 4.59 & dn & no &0.26 & 0.43 & 3 & $0.24_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 13584 & 8.36 & 98 & 5020 & 3.56 & dn & no &-0.07 & 0.07 & 1 & $0.19_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 13612B & 7.56 & 124 & 5741 & 4.50 & dk/h & no &0.10 & 0.21 & 2 & $0.09_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 13773 & 8.67 & 116 & 6172 & 4.20 & \nd & no &0.25 & 0.48 & 0 & \nd & 2 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 13931 & 7.61 & 45 & 5830 & 4.30 & dn & yes &0.02 & 0.10 & 12 & $0.07_{-0.05}^{+0.05}$ & 16 & $0.10_{-0.03}^{+0.03}$ & $0.67_{-0.09}^{+0.09}$ \\ 
 13999 & 8.33 & 79 & 5798 & 4.17 & dn & no &-0.08 & -0.07 & 2 & $0.03_{-0.05}^{+0.05}$ & 1 & $-0.24_{-0.12}^{+0.10}$ & $0.34_{-0.09}^{+0.10}$ \\ 
 14223 & 9.52 &\nd& 5943 & 3.91 & \nd & no &0.11 & 0.23 & 0 & \nd & 1 & $0.23_{-0.04}^{+0.04}$ & \nd \\ 
 14374 & 8.48 & 39 & 5422 & 4.45 & dn & no &-0.00 & 0.02 & 1 & $-0.14_{-0.19}^{+0.14}$ & 3 & $0.02_{-0.10}^{+0.04}$ & $0.91_{-0.30}^{+0.46}$ \\ 
 14412 & 6.33 & 12 & 5374 & 4.69 & dn & no &-0.45 & -0.43 & 48 & $-0.21_{-0.03}^{+0.04}$ & 58 & $-0.23_{-0.04}^{+0.03}$ & $0.60_{-0.07}^{+0.07}$ \\ 
 14655 & 8.13 & 101 & 5886 & 4.11 & dn & no &0.11 & 0.27 & 28 & $0.17_{-0.04}^{+0.04}$ & 36 & $0.10_{-0.03}^{+0.03}$ & $0.54_{-0.06}^{+0.06}$ \\ 
 15335 & 5.89 & 30 & 5891 & 4.07 & dn & no &-0.20 & -0.11 & 0 & \nd & 3 & $-0.06_{-0.03}^{+0.03}$ & \nd \\ 
 15337 & 9.10 & 41 & 5919 & 4.14 & \nd & no &0.09 & 0.29 & 1 & $0.18_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 16141 & 6.83 & 35 & 5794 & 4.22 & dn & yes &0.09 & 0.22 & 8 & $0.13_{-0.05}^{+0.04}$ & 7 & $0.09_{-0.03}^{+0.03}$ & $0.58_{-0.07}^{+0.08}$ \\ 
 16160 & 5.79 & 7 & 4866 & 4.66 & dn & no &-0.00 & -0.03 & 12 & $0.17_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 16249 & 9.78 & 103 & 5983 & 4.39 & dn & no &0.08 & 0.18 & 3 & $0.01_{-0.10}^{+0.08}$ & 3 & $0.06_{-0.03}^{+0.03}$ & $0.70_{-0.14}^{+0.16}$ \\ 
 16275 & 8.66 & 74 & 5839 & 4.39 & dn & no &0.24 & 0.42 & 2 & $0.13_{-0.11}^{+0.09}$ & 1 & $0.23_{-0.03}^{+0.03}$ & $0.79_{-0.18}^{+0.21}$ \\ 
 16287 & 8.10 & 24 & 5075 & 4.67 & dn & no &0.08 & 0.26 & 1 & $0.07_{-0.20}^{+0.12}$ & 0 & \nd & \nd \\ 
 16297 & 8.38 & 39 & 5516 & 4.65 & \nd & no &0.02 & 0.09 & 1 & $0.12_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 16397 & 7.36 & 35 & 5788 & 4.50 & dn/dk & no &-0.35 & -0.41 & 2 & $-0.13_{-0.07}^{+0.06}$ & 2 & $-0.23_{-0.04}^{+0.04}$ & $0.50_{-0.08}^{+0.09}$ \\ 
 16417 & 5.78 & 25 & 5817 & 4.17 & dn & yes &0.07 & 0.21 & 0 & \nd & 18 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 16623 & 8.76 & 65 & 5819 & 4.49 & dn/dk & no &-0.25 & -0.35 & 1 & $0.07_{-0.08}^{+0.06}$ & 2 & $-0.18_{-0.04}^{+0.04}$ & $0.36_{-0.06}^{+0.08}$ \\ 
 16760 & 8.70 & 50 & 5479 & 4.21 & dn & yes &0.00 & -0.03 & 14 & $-0.13_{-0.06}^{+0.06}$ & 16 & $-0.09_{-0.03}^{+0.03}$ & $0.70_{-0.11}^{+0.11}$ \\ 
 17156 & 8.17 & 78 & 6019 & 4.22 & dn & yes &0.14 & 0.31 & 16 & $0.05_{-0.04}^{+0.05}$ & 38 & $0.16_{-0.03}^{+0.03}$ & $0.82_{-0.11}^{+0.10}$ \\ 
 17190 & 7.89 & 25 & 5142 & 4.40 & dn & no &-0.10 & -0.07 & 2 & $-0.10_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 17354 & 7.78 & 60 & 5950 & 4.35 & dn & no &0.34 & 0.62 & 1 & $0.27_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 18143 & 7.52 & 22 & 5148 & 4.55 & dn & no &0.21 & 0.34 & 27 & $0.22_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 18445 & 7.84 & 25 & 4894 & 4.57 & dn & no &-0.07 & -0.07 & 3 & $-0.08_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 18632 & 7.97 & 23 & 5088 & 4.42 & dn & no &0.18 & 0.24 & 1 & $0.21_{-0.12}^{+0.09}$ & 0 & \nd & \nd \\ 
 18702 & 8.11 & 32 & 5249 & 4.43 & dn/dk & no &0.13 & 0.20 & 3 & $0.14_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 18747 & 8.16 & 85 & 5008 & 3.71 & dn & no &-0.03 & 0.01 & 2 & $0.05_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 18803 & 6.62 & 21 & 5638 & 4.45 & dn & no &0.09 & 0.19 & 32 & $0.04_{-0.04}^{+0.04}$ & 62 & $0.12_{-0.03}^{+0.03}$ & $0.76_{-0.09}^{+0.09}$ \\ 
 18975 & 7.51 & 53 & 6337 & 4.35 & dn & no &0.10 & 0.25 & 1 & $-0.29_{-0.29}^{+0.16}$ & 1 & $0.02_{-0.03}^{+0.03}$ & $1.30_{-0.48}^{+0.88}$ \\ 
 18993 & 8.23 & 64 & 5805 & 4.30 & \nd & no &0.13 & 0.25 & 2 & $0.01_{-0.17}^{+0.08}$ & 2 & $0.14_{-0.03}^{+0.03}$ & $0.85_{-0.17}^{+0.33}$ \\ 
 19034 & 8.08 & 35 & 5470 & 4.63 & dn & no &-0.30 & -0.36 & 0 & \nd & 1 & $0.09_{-0.05}^{+0.04}$ & \nd \\ 
 19056 & 8.87 & 81 & 5866 & 4.32 & dn & no &0.15 & 0.34 & 3 & $-0.00_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 19308 & 7.36 & 42 & 5807 & 4.34 & dn & no &0.11 & 0.23 & 1 & $0.10_{-0.10}^{+0.08}$ & 3 & $0.20_{-0.03}^{+0.04}$ & $0.79_{-0.17}^{+0.19}$ \\ 
 19373 & 4.05 & 10 & 6032 & 4.31 & dn & no &0.13 & 0.26 & 64 & $0.15_{-0.03}^{+0.04}$ & 107 & $0.12_{-0.03}^{+0.03}$ & $0.58_{-0.06}^{+0.06}$ \\ 
 19467 & 6.97 & 31 & 5715 & 4.44 & dn & no &-0.09 & -0.06 & 3 & $0.16_{-0.04}^{+0.05}$ & 3 & $0.10_{-0.03}^{+0.03}$ & $0.54_{-0.08}^{+0.06}$ \\ 
 19502 & 8.54 &\nd& 5870 & 4.34 & \nd & no &0.34 & 0.66 & 1 & $0.17_{-0.13}^{+0.11}$ & 1 & $0.40_{-0.03}^{+0.03}$ & $1.07_{-0.29}^{+0.33}$ \\ 
 19617 & 8.69 & 56 & 5600 & 4.18 & dn & no &0.15 & 0.23 & 0 & \nd & 1 & $0.15_{-0.04}^{+0.04}$ & \nd \\ 
 19638 & 8.16 & 100 & 5604 & 4.19 & dn & no &0.11 & 0.37 & 0 & \nd & 1 & $0.32_{-0.04}^{+0.04}$ & \nd \\ 
 19773 & 8.06 & 68 & 6192 & 4.30 & dn & no &0.15 & 0.30 & 4 & $-0.02_{-0.07}^{+0.07}$ & 4 & $0.25_{-0.04}^{+0.04}$ & $1.18_{-0.21}^{+0.21}$ \\ 
 19961 & 8.57 & 80 & 6050 & 4.46 & dn & no &0.33 & 0.60 & 0 & \nd & 2 & $0.35_{-0.03}^{+0.03}$ & \nd \\ 
 20155 & 7.88 & 93 & 6070 & 4.23 & dn & no &0.17 & 0.37 & 1 & $0.15_{-0.08}^{+0.07}$ & 2 & $0.23_{-0.07}^{+0.04}$ & $0.77_{-0.15}^{+0.20}$ \\ 
 20165 & 7.83 & 22 & 5110 & 4.49 & dn & no &-0.04 & 0.03 & 2 & $-0.02_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 20439 & 7.78 & 46 & 6090 & 4.67 & dn & no &0.21 & 0.39 & 0 & \nd & 8 & $0.11_{-0.04}^{+0.03}$ & \nd \\ 
 20619 & 7.05 & 24 & 5703 & 4.54 & dn & no &-0.18 & -0.18 & 13 & $-0.13_{-0.05}^{+0.05}$ & 30 & $-0.03_{-0.04}^{+0.03}$ & $0.80_{-0.10}^{+0.11}$ \\ 
 20670 & 7.68 & 77 & 5812 & 4.07 & dn & no &0.20 & 0.42 & 1 & $0.30_{-0.07}^{+0.06}$ & 3 & $0.28_{-0.04}^{+0.04}$ & $0.61_{-0.10}^{+0.11}$ \\ 
 20781 & 8.48 & 35 & 5279 & 4.50 & dn & no &-0.04 & -0.05 & 2 & $0.09_{-0.09}^{+0.09}$ & 0 & \nd & \nd \\ 
 21313 & 8.18 & 71 & 5989 & 4.30 & dn & no &0.14 & 0.30 & 1 & $-0.03_{-0.22}^{+0.14}$ & 0 & \nd & \nd \\ 
 21316 & 8.68 & 82 & 6107 & 4.35 & dn & no &0.08 & 0.17 & 3 & $0.12_{-0.09}^{+0.06}$ & 0 & \nd & \nd \\ 
 21774 & 8.08 & 49 & 5764 & 4.39 & dn & no &0.21 & 0.35 & 1 & $0.26_{-0.07}^{+0.06}$ & 1 & $0.23_{-0.03}^{+0.03}$ & $0.59_{-0.10}^{+0.10}$ \\ 
 22072 & 6.14 & 42 & 5027 & 3.65 & dn & no &-0.19 & -0.17 & 3 & $0.10_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 22282 & 8.54 & 50 & 5475 & 4.50 & dn & no &0.15 & 0.21 & 4 & $0.14_{-0.06}^{+0.08}$ & 2 & $0.30_{-0.04}^{+0.03}$ & $0.90_{-0.17}^{+0.16}$ \\ 
 22670 & 9.07 & 59 & 5886 & 4.55 & dn & no &-0.01 & 0.01 & 1 & $-0.04_{-0.15}^{+0.11}$ & 3 & $-0.13_{-0.05}^{+0.04}$ & $0.51_{-0.14}^{+0.19}$ \\ 
 22879 & 6.68 & 24 & 5688 & 4.41 & dk & no &-0.76 & -0.87 & 11 & $-0.35_{-0.05}^{+0.04}$ & 32 & $-0.35_{-0.04}^{+0.04}$ & $0.63_{-0.08}^{+0.10}$ \\ 
 23221 & 8.48 & 92 & 6052 & 4.36 & dn & no &0.08 & 0.28 & 3 & $0.18_{-0.08}^{+0.05}$ & 0 & \nd & \nd \\ 
 23249 & 3.52 & 9 & 5095 & 3.98 & dn & no &0.04 & 0.22 & 20 & $0.16_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 23356 & 7.10 & 14 & 4991 & 4.59 & dn & no &-0.07 & -0.06 & 16 & $-0.01_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 23416 & 7.95 & 56 & 6133 & 4.18 & dn & no &0.04 & 0.10 & 2 & $-0.13_{-0.19}^{+0.11}$ & 1 & $0.07_{-0.03}^{+0.03}$ & $1.01_{-0.26}^{+0.44}$ \\ 
 23439 & 7.67 & 24 & 5070 & 4.71 & dk & no &-0.72 & -0.90 & 21 & $-0.29_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 24040 & 7.50 & 46 & 5853 & 4.36 & dn & no &0.17 & 0.32 & 14 & $0.15_{-0.04}^{+0.04}$ & 15 & $0.18_{-0.03}^{+0.03}$ & $0.67_{-0.08}^{+0.08}$ \\ 
 24213 & 6.77 & 39 & 6044 & 4.23 & dn & no &0.06 & 0.15 & 2 & $-0.07_{-0.12}^{+0.10}$ & 3 & $0.02_{-0.04}^{+0.03}$ & $0.78_{-0.18}^{+0.22}$ \\ 
 24238 & 7.84 & 21 & 4973 & 4.59 & dn & no &-0.32 & -0.39 & 20 & $-0.04_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 24341 & 7.87 & 65 & 5459 & 4.08 & dn & no &-0.47 & -0.47 & 0 & \nd & 2 & $-0.40_{-0.05}^{+0.05}$ & \nd \\ 
 24365 & 7.89 & 111 & 5205 & 3.70 & dn & no &-0.26 & -0.18 & 2 & $-0.06_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 24496 & 6.81 & 20 & 5572 & 4.56 & dn & no &-0.01 & 0.05 & 50 & $0.00_{-0.04}^{+0.04}$ & 92 & $0.02_{-0.03}^{+0.03}$ & $0.66_{-0.08}^{+0.07}$ \\ 
 24505 & 8.05 & 72 & 5727 & 4.32 & dn & no &0.07 & 0.19 & 2 & $0.31_{-0.05}^{+0.06}$ & 5 & $0.29_{-0.03}^{+0.05}$ & $0.60_{-0.10}^{+0.08}$ \\ 
 24727 & 7.06 & 48 & 6211 & 4.10 & dn & no &-0.12 & -0.12 & 0 & \nd & 1 & $-0.12_{-0.04}^{+0.03}$ & \nd \\ 
 24892 & 6.88 & 38 & 5363 & 4.12 & dn & no &-0.25 & -0.23 & 2 & $0.07_{-0.04}^{+0.04}$ & 4 & $-0.02_{-0.09}^{+0.03}$ & $0.52_{-0.06}^{+0.11}$ \\ 
 25311 & 8.28 & 85 & 6282 & 4.22 & dn & no &0.06 & 0.28 & 0 & \nd & 2 & $0.16_{-0.09}^{+0.04}$ & \nd \\ 
 25445 & 9.00 & 83 & 5865 & 4.47 & dn & no &0.01 & 0.08 & 0 & \nd & 3 & $-0.01_{-0.04}^{+0.04}$ & \nd \\ 
 25565 & 9.20 & 42 & 5157 & 4.41 & dn & no &0.08 & 0.11 & 2 & $0.07_{-0.07}^{+0.10}$ & 0 & \nd & \nd \\ 
 25665 & 7.70 & 18 & 4936 & 4.51 & dn & no &-0.06 & 0.02 & 12 & $-0.05_{-0.06}^{+0.04}$ & 0 & \nd & \nd \\ 
 25682 & 8.32 & 45 & 5477 & 4.53 & dn & no &0.07 & 0.12 & 0 & \nd & 1 & $0.26_{-0.03}^{+0.04}$ & \nd \\ 
 25825 & 7.85 & 46 & 5941 & 4.38 & dn & no &0.01 & 0.12 & 1 & $0.01_{-0.17}^{+0.13}$ & 3 & $0.06_{-0.05}^{+0.07}$ & $0.72_{-0.24}^{+0.30}$ \\ 
 25894 & 8.55 & 64 & 5719 & 4.41 & dn & no &0.24 & 0.38 & 0 & \nd & 3 & $0.21_{-0.03}^{+0.04}$ & \nd \\ 
 26151 & 8.49 & 45 & 5348 & 4.47 & dn & no &0.19 & 0.34 & 3 & $0.23_{-0.07}^{+0.06}$ & 4 & $0.46_{-0.05}^{+0.04}$ & $1.06_{-0.17}^{+0.22}$ \\ 
 26257 & 7.64 & 65 & 5950 & 4.05 & dn & no &0.04 & 0.12 & 0 & \nd & 3 & $0.15_{-0.04}^{+0.03}$ & \nd \\ 
 26736 & 8.05 & 46 & 5870 & 4.51 & dn & no &0.14 & 0.25 & 0 & \nd & 9 & $0.03_{-0.03}^{+0.03}$ & \nd \\ 
 26756 & 8.45 & 45 & 5760 & 4.55 & dn & no &0.14 & 0.24 & 0 & \nd & 2 & $0.08_{-0.04}^{+0.04}$ & \nd \\ 
 26794 & 8.78 & 33 & 4909 & 4.74 & dn & no &0.04 & 0.13 & 2 & $0.27_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 26965 & 4.43 & 5 & 5151 & 4.58 & dn & no &-0.08 & -0.16 & 31 & $0.10_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 26990 & 7.50 & 34 & 5748 & 4.39 & dn & no &-0.01 & -0.08 & 0 & \nd & 7 & $-0.13_{-0.04}^{+0.04}$ & \nd \\ 
 27063 & 8.07 & 40 & 5696 & 4.36 & dn & no &0.00 & 0.08 & 1 & $0.05_{-0.07}^{+0.07}$ & 2 & $0.02_{-0.04}^{+0.04}$ & $0.58_{-0.11}^{+0.11}$ \\ 
 27149 & 7.53 & 45 & 5798 & 4.49 & dn & no &0.16 & 0.23 & 0 & \nd & 2 & $0.06_{-0.06}^{+0.05}$ & \nd \\ 
 27250 & 8.62 & 42 & 5606 & 4.53 & dn & no &0.13 & 0.23 & 0 & \nd & 2 & $0.08_{-0.04}^{+0.04}$ & \nd \\ 
 27282 & 8.47 & 47 & 5707 & 4.57 & dn & no &0.18 & 0.28 & 3 & $0.01_{-0.18}^{+0.14}$ & 7 & $0.03_{-0.03}^{+0.03}$ & $0.66_{-0.22}^{+0.27}$ \\ 
 27496 & 8.95 & 92 & 5575 & 4.16 & dn & no &0.35 & 0.50 & 7 & $0.19_{-0.09}^{+0.06}$ & 1 & $0.42_{-0.04}^{+0.04}$ & $1.06_{-0.17}^{+0.22}$ \\ 
 27530 & 8.16 & 61 & 5941 & 4.42 & dn & no &0.14 & 0.31 & 6 & $-0.14_{-0.11}^{+0.09}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $1.25_{-0.27}^{+0.34}$ \\ 
 27732 & 8.84 & 48 & 5549 & 4.54 & dn & no &0.09 & 0.20 & 0 & \nd & 3 & $0.04_{-0.07}^{+0.04}$ & \nd \\ 
 27748 & 8.59 & 44 & 5621 & 4.38 & dn & no &-0.18 & -0.19 & 3 & $-0.22_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 28005 & 6.72 & 29 & 5819 & 4.38 & dn & no &0.29 & 0.47 & 18 & $0.17_{-0.06}^{+0.06}$ & 10 & $0.31_{-0.03}^{+0.03}$ & $0.88_{-0.13}^{+0.13}$ \\ 
 28097 & 7.67 & 87 & 6133 & 4.03 & dn & no &-0.05 & 0.04 & 1 & $-0.07_{-0.07}^{+0.06}$ & 5 & $-0.01_{-0.03}^{+0.03}$ & $0.72_{-0.11}^{+0.13}$ \\ 
 28099 & 8.10 & 46 & 5852 & 4.52 & dn & no &0.14 & 0.27 & 0 & \nd & 3 & $0.07_{-0.04}^{+0.03}$ & \nd \\ 
 28137 & 8.57 & 90 & 5513 & 3.89 & dn & no &0.03 & 0.13 & 3 & $0.02_{-0.05}^{+0.07}$ & 0 & \nd & \nd \\ 
 28187 & 7.79 & 41 & 5781 & 4.56 & dn & no &-0.25 & -0.31 & 1 & $0.11_{-0.06}^{+0.05}$ & 2 & $-0.16_{-0.06}^{+0.05}$ & $0.34_{-0.05}^{+0.06}$ \\ 
 28192 & 8.06 & 51 & 5923 & 4.47 & dn & no &0.09 & 0.17 & 2 & $0.04_{-0.10}^{+0.08}$ & 2 & $-0.00_{-0.05}^{+0.04}$ & $0.56_{-0.12}^{+0.14}$ \\ 
 28291 & 8.62 & 49 & 5625 & 4.49 & dn & no &0.18 & 0.24 & 0 & \nd & 3 & $-0.03_{-0.04}^{+0.04}$ & \nd \\ 
 28462 & 9.08 & 40 & 5349 & 4.60 & dn & no &0.19 & 0.26 & 0 & \nd & 2 & $-0.00_{-0.07}^{+0.07}$ & \nd \\ 
 28593 & 8.59 & 45 & 5640 & 4.56 & dn & no &0.20 & 0.26 & 0 & \nd & 2 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 28946 & 7.92 & 26 & 5321 & 4.55 & dn & no &-0.16 & -0.12 & 2 & $0.01_{-0.08}^{+0.07}$ & 2 & $-0.02_{-0.06}^{+0.06}$ & $0.59_{-0.12}^{+0.14}$ \\ 
 28992 & 7.90 & 43 & 6004 & 4.55 & dn & no &0.15 & 0.27 & 0 & \nd & 2 & $0.07_{-0.04}^{+0.04}$ & \nd \\ 
 29461 & 7.96 & 48 & 5913 & 4.52 & dn & no &0.20 & 0.29 & 2 & $0.07_{-0.09}^{+0.09}$ & 1 & $0.11_{-0.03}^{+0.03}$ & $0.69_{-0.15}^{+0.15}$ \\ 
 29528 & 8.93 & 56 & 5524 & 4.50 & dn/dk & no &0.17 & 0.19 & 0 & \nd & 1 & $0.12_{-0.04}^{+0.04}$ & \nd \\ 
 29621 & 8.84 & 51 & 5604 & 4.26 & dn & no &0.08 & 0.12 & 0 & \nd & 3 & $0.06_{-0.03}^{+0.04}$ & \nd \\ 
 29818 & 8.77 & 48 & 5524 & 4.44 & dn & no &-0.06 & -0.09 & 3 & $-0.12_{-0.11}^{+0.07}$ & 0 & \nd & \nd \\ 
 29883 & 8.00 & 22 & 4952 & 4.61 & dn & no &-0.16 & -0.14 & 18 & $0.01_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 29980 & 8.03 & 54 & 5924 & 4.46 & dn & no &0.12 & 0.22 & 0 & \nd & 3 & $0.09_{-0.05}^{+0.04}$ & \nd \\ 
 30246 & 8.30 & 51 & 5841 & 4.51 & dn & no &0.17 & 0.25 & 0 & \nd & 2 & $0.01_{-0.04}^{+0.04}$ & \nd \\ 
 30286 & 7.81 & 32 & 5603 & 4.39 & dn & no &-0.06 & -0.09 & 3 & $-0.15_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 30339 & 8.21 & 73 & 6074 & 4.37 & dn & no &0.21 & 0.38 & 1 & $0.01_{-0.19}^{+0.13}$ & 4 & $0.26_{-0.03}^{+0.03}$ & $1.12_{-0.36}^{+0.49}$ \\ 
 30572 & 8.50 & 75 & 6015 & 4.48 & dn & no &0.25 & 0.41 & 2 & $-0.05_{-0.17}^{+0.14}$ & 2 & $0.17_{-0.03}^{+0.03}$ & $1.05_{-0.35}^{+0.41}$ \\ 
 30649 & 6.94 & 29 & 5778 & 4.44 & dn & no &-0.33 & -0.40 & 1 & $-0.10_{-0.08}^{+0.07}$ & 2 & $-0.20_{-0.04}^{+0.03}$ & $0.50_{-0.09}^{+0.10}$ \\ 
 30663 & 8.43 & 92 & 5997 & 4.32 & dn & no &0.03 & 0.10 & 0 & \nd & 4 & $-0.01_{-0.03}^{+0.04}$ & \nd \\ 
 30712 & 7.73 & 42 & 5614 & 4.50 & dn & no &0.10 & 0.23 & 0 & \nd & 2 & $0.19_{-0.04}^{+0.04}$ & \nd \\ 
 31018 & 7.64 & 92 & 5952 & 3.98 & dn & no &0.10 & 0.27 & 7 & $0.17_{-0.05}^{+0.04}$ & 9 & $0.15_{-0.03}^{+0.03}$ & $0.60_{-0.07}^{+0.08}$ \\ 
 31253 & 7.13 & 53 & 6065 & 4.10 & dn & no &0.10 & 0.23 & 5 & $0.07_{-0.10}^{+0.05}$ & 10 & $0.12_{-0.03}^{+0.03}$ & $0.71_{-0.09}^{+0.17}$ \\ 
 31412 & 7.02 & 35 & 6096 & 4.37 & dn & no &0.04 & 0.10 & 7 & $0.02_{-0.07}^{+0.06}$ & 4 & $0.04_{-0.03}^{+0.03}$ & $0.65_{-0.10}^{+0.11}$ \\ 
 31452 & 8.43 & 39 & 5212 & 4.42 & dn & no &0.13 & 0.23 & 2 & $0.08_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 31560 & 8.13 & 17 & 4744 & 4.88 & dn & no &0.01 & 0.23 & 2 & $0.10_{-0.08}^{+0.08}$ & 0 & \nd & \nd \\ 
 31864 & 7.63 & 31 & 5403 & 4.38 & dn & no &-0.20 & -0.22 & 0 & \nd & 1 & $-0.13_{-0.06}^{+0.05}$ & \nd \\ 
 31966 & 6.75 & 35 & 5781 & 4.22 & dn & no &0.11 & 0.20 & 0 & \nd & 1 & $0.05_{-0.04}^{+0.04}$ & \nd \\ 
 32147 & 6.22 & 8 & 4827 & 4.69 & dn & no &0.30 & 0.43 & 54 & $0.28_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 32259 & 7.51 & 38 & 5881 & 4.43 & dn & no &-0.09 & -0.04 & 3 & $0.00_{-0.13}^{+0.11}$ & 0 & \nd & \nd \\ 
 32673 & 7.79 & 80 & 5818 & 3.94 & dn & no &0.18 & 0.37 & 1 & $0.24_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 32923 & 4.91 & 15 & 5694 & 4.20 & dn & no &-0.13 & -0.11 & 22 & $0.14_{-0.03}^{+0.04}$ & 24 & $-0.00_{-0.03}^{+0.03}$ & $0.45_{-0.05}^{+0.05}$ \\ 
 32963 & 7.60 & 35 & 5763 & 4.43 & dn & no &0.07 & 0.17 & 3 & $-0.06_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 33108 & 8.92 & 99 & 6130 & 4.34 & dn & no &0.27 & 0.45 & 3 & $-0.02_{-0.11}^{+0.10}$ & 0 & \nd & \nd \\ 
 33283 & 8.05 & 86 & 6038 & 4.26 & dn & yes &0.26 & 0.53 & 12 & $0.22_{-0.05}^{+0.05}$ & 27 & $0.35_{-0.03}^{+0.03}$ & $0.86_{-0.11}^{+0.11}$ \\ 
 33334 & 7.61 & 46 & 5596 & 4.26 & dn & no &0.01 & 0.09 & 0 & \nd & 11 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 33636 & 7.00 & 28 & 5904 & 4.43 & dn & yes &-0.12 & -0.11 & 5 & $-0.14_{-0.10}^{+0.06}$ & 8 & $-0.18_{-0.03}^{+0.04}$ & $0.57_{-0.09}^{+0.13}$ \\ 
 33822 & 8.12 & 55 & 5723 & 4.30 & dn & no &0.26 & 0.41 & 0 & \nd & 3 & $0.29_{-0.04}^{+0.04}$ & \nd \\ 
 34411 & 4.69 & 12 & 5911 & 4.37 & dn & no &0.09 & 0.19 & 57 & $0.09_{-0.04}^{+0.04}$ & 30 & $0.09_{-0.03}^{+0.03}$ & $0.63_{-0.07}^{+0.07}$ \\ 
 34445 & 7.31 & 45 & 5837 & 4.21 & dn & yes &0.10 & 0.22 & 15 & $0.09_{-0.06}^{+0.05}$ & 16 & $0.15_{-0.03}^{+0.03}$ & $0.73_{-0.10}^{+0.12}$ \\ 
 34575 & 7.09 & 29 & 5651 & 4.45 & dn & no &0.25 & 0.39 & 3 & $0.23_{-0.07}^{+0.08}$ & 4 & $0.26_{-0.03}^{+0.03}$ & $0.68_{-0.14}^{+0.12}$ \\ 
 34721 & 5.96 & 24 & 5999 & 4.25 & dn & no &-0.08 & -0.01 & 28 & $-0.03_{-0.04}^{+0.04}$ & 18 & $-0.04_{-0.03}^{+0.03}$ & $0.61_{-0.07}^{+0.07}$ \\ 
 34745 & 7.00 & 37 & 6070 & 4.29 & dn & no &-0.09 & -0.08 & 1 & $-0.02_{-0.14}^{+0.10}$ & 3 & $-0.13_{-0.04}^{+0.04}$ & $0.50_{-0.12}^{+0.16}$ \\ 
 34887 & 8.15 & 41 & 5458 & 4.30 & h & no &0.21 & 0.44 & 0 & \nd & 9 & $0.46_{-0.03}^{+0.03}$ & \nd \\ 
 34957 & 9.23 & 106 & 5964 & 4.56 & dn & no &-0.16 & -0.11 & 11 & $-0.04_{-0.08}^{+0.06}$ & 20 & $-0.20_{-0.03}^{+0.03}$ & $0.44_{-0.07}^{+0.09}$ \\ 
 35627 & 7.49 & 58 & 6069 & 4.24 & dn & no &-0.01 & 0.07 & 2 & $0.12_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 35974 & 7.18 & 58 & 5888 & 3.99 & dn & no &-0.19 & -0.12 & 1 & $-0.16_{-0.08}^{+0.08}$ & 1 & $-0.07_{-0.03}^{+0.03}$ & $0.78_{-0.15}^{+0.16}$ \\ 
 36308 & 8.40 & 35 & 5612 & 4.82 & dn & no &0.07 & 0.12 & 1 & $0.03_{-0.15}^{+0.11}$ & 2 & $-0.09_{-0.08}^{+0.07}$ & $0.48_{-0.14}^{+0.18}$ \\ 
 36387 & 8.11 & 53 & 5928 & 4.33 & dn & no &0.05 & 0.14 & 3 & $-0.11_{-0.09}^{+0.07}$ & 3 & $0.03_{-0.03}^{+0.03}$ & $0.88_{-0.16}^{+0.20}$ \\ 
 37008 & 7.74 & 20 & 4975 & 4.55 & dn & no &-0.31 & -0.36 & 26 & $-0.08_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 37124 & 7.68 & 33 & 5500 & 4.60 & dn & yes &-0.29 & -0.32 & 9 & $0.12_{-0.04}^{+0.04}$ & 18 & $0.01_{-0.03}^{+0.03}$ & $0.48_{-0.06}^{+0.06}$ \\ 
 37213 & 8.22 & 84 & 5453 & 4.04 & dn & no &-0.42 & -0.41 & 1 & $-0.18_{-0.07}^{+0.06}$ & 1 & $-0.17_{-0.05}^{+0.05}$ & $0.66_{-0.12}^{+0.13}$ \\ 
 37216 & 7.85 & 27 & 5364 & 4.44 & dn & no &-0.10 & -0.07 & 1 & $-0.06_{-0.09}^{+0.08}$ & 5 & $0.03_{-0.08}^{+0.05}$ & $0.78_{-0.16}^{+0.22}$ \\ 
 37394 & 6.21 & 12 & 5351 & 4.60 & dn & no &0.16 & 0.22 & 3 & $0.07_{-0.09}^{+0.16}$ & 6 & $0.03_{-0.04}^{+0.07}$ & $0.57_{-0.23}^{+0.13}$ \\ 
 37605 & 8.67 & 42 & 5317 & 4.22 & dn & yes &0.29 & 0.36 & 1 & $0.12_{-0.10}^{+0.09}$ & 5 & $0.27_{-0.04}^{+0.04}$ & $0.89_{-0.21}^{+0.22}$ \\ 
 37962 & 7.84 & 36 & 5651 & 4.41 & dn & no &-0.18 & -0.21 & 1 & $-0.22_{-0.13}^{+0.11}$ & 2 & $-0.21_{-0.04}^{+0.05}$ & $0.64_{-0.18}^{+0.20}$ \\ 
 38230 & 7.34 & 20 & 5174 & 4.53 & dn & no &-0.02 & 0.00 & 11 & $0.16_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 38400 & 8.20 & 73 & 6009 & 4.24 & dn & no &0.08 & 0.23 & 0 & \nd & 1 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 38467 & 8.27 & 72 & 5790 & 4.22 & dn & no &0.24 & 0.41 & 2 & $0.12_{-0.06}^{+0.06}$ & 4 & $0.22_{-0.03}^{+0.04}$ & $0.80_{-0.13}^{+0.13}$ \\ 
 38529 & 5.95 & 42 & 5697 & 4.05 & dn & yes &0.27 & 0.53 & 17 & $0.33_{-0.04}^{+0.04}$ & 11 & $0.33_{-0.03}^{+0.03}$ & $0.62_{-0.08}^{+0.08}$ \\ 
 38801 & 8.26 & 99 & 5274 & 3.82 & dn & yes &0.27 & 0.43 & 1 & $0.05_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 38858 & 5.97 & 15 & 5726 & 4.51 & dn & no &-0.21 & -0.19 & 65 & $-0.15_{-0.03}^{+0.04}$ & 34 & $-0.17_{-0.03}^{+0.03}$ & $0.60_{-0.07}^{+0.06}$ \\ 
 38949 & 7.80 & 42 & 6051 & 4.55 & dn & no &-0.12 & -0.07 & 5 & $-0.04_{-0.11}^{+0.09}$ & 7 & $-0.10_{-0.03}^{+0.04}$ & $0.54_{-0.12}^{+0.14}$ \\ 
 39094 & 7.89 & 66 & 5400 & 3.92 & dn & no &0.19 & 0.32 & 5 & $0.15_{-0.06}^{+0.06}$ & 9 & $0.32_{-0.03}^{+0.03}$ & $0.93_{-0.15}^{+0.15}$ \\ 
 39480 & 8.34 & 81 & 5999 & 4.34 & dn & no &0.23 & 0.43 & 1 & $0.04_{-0.12}^{+0.10}$ & 0 & \nd & \nd \\ 
 39715 & 8.84 & 26 & 4798 & 4.75 & dn & no &-0.10 & -0.01 & 1 & $-0.12_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 39796 & 8.05 & 71 & 5494 & 3.98 & dn/dk & no &0.18 & 0.27 & 2 & $0.10_{-0.06}^{+0.05}$ & 2 & $0.12_{-0.04}^{+0.03}$ & $0.66_{-0.09}^{+0.11}$ \\ 
 39833 & 7.65 & 46 & 5831 & 4.44 & dn & no &0.11 & 0.20 & 2 & $0.08_{-0.08}^{+0.09}$ & 3 & $0.05_{-0.04}^{+0.05}$ & $0.58_{-0.14}^{+0.12}$ \\ 
 39881 & 6.60 & 27 & 5718 & 4.42 & dn & no &-0.05 & -0.04 & 15 & $0.24_{-0.03}^{+0.04}$ & 8 & $0.08_{-0.03}^{+0.03}$ & $0.43_{-0.05}^{+0.05}$ \\ 
 39997 & 8.48 & 103 & 6046 & 4.12 & dn & no &0.01 & 0.13 & 0 & \nd & 1 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 40330 & 8.47 & 74 & 5965 & 4.25 & dn & no &0.09 & 0.21 & 0 & \nd & 3 & $0.11_{-0.04}^{+0.03}$ & \nd \\ 
 40397 & 6.99 & 23 & 5542 & 4.59 & dk & no &-0.04 & -0.02 & 18 & $0.20_{-0.04}^{+0.04}$ & 51 & $0.09_{-0.03}^{+0.03}$ & $0.50_{-0.05}^{+0.05}$ \\ 
 40979 & 6.74 & 33 & 6089 & 4.30 & dn & yes &0.12 & 0.22 & 0 & \nd & 5 & $0.13_{-0.03}^{+0.03}$ & \nd \\ 
 41484 & 7.96 & 81 & 5993 & 4.13 & dn & no &0.08 & 0.25 & 0 & \nd & 1 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 42182 & 8.45 & 29 & 5048 & 4.43 & dn & no &0.08 & 0.08 & 1 & $0.11_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 42250 & 7.43 & 25 & 5396 & 4.60 & dn & no &0.01 & 0.07 & 2 & $0.16_{-0.05}^{+0.05}$ & 3 & $0.23_{-0.05}^{+0.05}$ & $0.74_{-0.12}^{+0.13}$ \\ 
 42618 & 6.85 & 23 & 5747 & 4.43 & dn & no &-0.09 & -0.05 & 0 & \nd & 1 & $-0.16_{-0.04}^{+0.04}$ & \nd \\ 
 43296 & 8.90 & 98 & 6111 & 4.20 & dn & no &0.24 & 0.44 & 0 & \nd & 3 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 43691 & 8.03 & 93 & 6120 & 4.18 & h & yes &0.20 & 0.38 & 0 & \nd & 1 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 43745 & 6.05 & 39 & 6095 & 4.02 & dn & no &0.06 & 0.19 & 1 & $0.26_{-0.07}^{+0.06}$ & 2 & $0.10_{-0.03}^{+0.03}$ & $0.44_{-0.07}^{+0.08}$ \\ 
 43947 & 6.61 & 27 & 5933 & 4.37 & dn & no &-0.28 & -0.26 & 3 & $-0.30_{-0.10}^{+0.08}$ & 4 & $-0.19_{-0.04}^{+0.04}$ & $0.80_{-0.16}^{+0.19}$ \\ 
 44420 & 7.63 & 41 & 5796 & 4.35 & dn & no &0.28 & 0.44 & 3 & $0.19_{-0.07}^{+0.06}$ & 3 & $0.28_{-0.03}^{+0.03}$ & $0.78_{-0.12}^{+0.13}$ \\ 
 44614 & 7.59 & 44 & 5733 & 4.14 & dn & no &-0.01 & 0.13 & 1 & $-0.40_{-0.27}^{+0.19}$ & 0 & \nd & \nd \\ 
 44663 & 8.11 & 68 & 6043 & 4.22 & dn & no &-0.00 & 0.11 & 0 & \nd & 1 & $0.14_{-0.03}^{+0.03}$ & \nd \\ 
 44985 & 7.01 & 32 & 5929 & 4.29 & dn & no &-0.07 & -0.06 & 1 & $-0.13_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 45067 & 5.88 & 33 & 6044 & 4.08 & dn & no &-0.09 & -0.01 & 3 & $-0.03_{-0.07}^{+0.07}$ & 5 & $-0.08_{-0.03}^{+0.04}$ & $0.55_{-0.10}^{+0.10}$ \\ 
 45161 & 8.14 & 42 & 5672 & 4.36 & dn & no &0.10 & 0.16 & 0 & \nd & 3 & $0.03_{-0.04}^{+0.04}$ & \nd \\ 
 45184 & 6.37 & 22 & 5810 & 4.37 & dn & no &0.03 & 0.07 & 27 & $-0.01_{-0.04}^{+0.04}$ & 114 & $-0.01_{-0.03}^{+0.03}$ & $0.63_{-0.07}^{+0.07}$ \\ 
 45350 & 7.89 & 48 & 5616 & 4.33 & dn & yes &0.26 & 0.34 & 8 & $0.22_{-0.05}^{+0.05}$ & 6 & $0.20_{-0.03}^{+0.03}$ & $0.61_{-0.08}^{+0.08}$ \\ 
 45588 & 6.05 & 29 & 6168 & 4.29 & dn & no &-0.02 & 0.07 & 3 & $0.00_{-0.17}^{+0.09}$ & 1 & $-0.01_{-0.03}^{+0.03}$ & $0.62_{-0.13}^{+0.25}$ \\ 
 45652 & 8.10 & 36 & 5312 & 4.39 & dn & yes &0.24 & 0.37 & 2 & $-0.09_{-0.19}^{+0.12}$ & 4 & $0.30_{-0.04}^{+0.04}$ & $1.55_{-0.46}^{+0.68}$ \\ 
 46375 & 7.91 & 33 & 5285 & 4.53 & dn & yes &0.20 & 0.36 & 1 & $0.12_{-0.14}^{+0.11}$ & 0 & \nd & \nd \\ 
 47157 & 7.61 & 38 & 5733 & 4.43 & dn & no &0.31 & 0.49 & 0 & \nd & 25 & $0.30_{-0.03}^{+0.03}$ & \nd \\ 
 47309 & 7.60 & 42 & 5708 & 4.21 & dn & no &0.03 & 0.10 & 3 & $-0.10_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 47752 & 8.08 & 17 & 4707 & 4.72 & dn & no &-0.18 & -0.07 & 5 & $-0.12_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 48682 & 5.24 & 16 & 6064 & 4.33 & dn & no &0.09 & 0.16 & 0 & \nd & 6 & $0.08_{-0.03}^{+0.03}$ & \nd \\ 
 48938 & 6.43 & 26 & 5937 & 4.31 & dn & no &-0.39 & -0.40 & 1 & $-0.41_{-0.17}^{+0.11}$ & 1 & $-0.29_{-0.04}^{+0.04}$ & $0.83_{-0.23}^{+0.33}$ \\ 
 49674 & 8.10 & 40 & 5662 & 4.56 & dn & yes &0.23 & 0.38 & 7 & $0.11_{-0.08}^{+0.08}$ & 18 & $0.12_{-0.03}^{+0.03}$ & $0.65_{-0.12}^{+0.13}$ \\ 
 50281 & 6.58 & 8 & 4758 & 4.92 & dn & no &-0.01 & 0.16 & 3 & $0.12_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 50499 & 7.21 & 47 & 6070 & 4.37 & dn & yes &0.25 & 0.45 & 13 & $0.24_{-0.05}^{+0.05}$ & 4 & $0.29_{-0.03}^{+0.03}$ & $0.71_{-0.10}^{+0.10}$ \\ 
 50554 & 6.84 & 31 & 5929 & 4.29 & dn & yes &-0.07 & -0.04 & 6 & $-0.01_{-0.08}^{+0.06}$ & 8 & $-0.06_{-0.03}^{+0.03}$ & $0.57_{-0.09}^{+0.11}$ \\ 
 50639 & 7.05 & 39 & 6098 & 4.29 & dn & no &-0.03 & 0.03 & 2 & $0.09_{-0.10}^{+0.13}$ & 1 & $0.01_{-0.04}^{+0.04}$ & $0.53_{-0.17}^{+0.13}$ \\ 
 50692 & 5.74 & 17 & 5891 & 4.36 & dn & no &-0.13 & -0.10 & 14 & $-0.02_{-0.05}^{+0.04}$ & 28 & $-0.13_{-0.03}^{+0.03}$ & $0.50_{-0.06}^{+0.06}$ \\ 
 50806 & 6.05 & 25 & 5683 & 4.35 & dn/dk & no &0.07 & 0.17 & 2 & $0.36_{-0.04}^{+0.04}$ & 1 & $0.19_{-0.03}^{+0.03}$ & $0.42_{-0.05}^{+0.05}$ \\ 
 51046 & 8.06 & 39 & 5622 & 4.45 & dn & no &-0.03 & 0.04 & 0 & \nd & 5 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 51067A & 7.15 & 37 & 5852 & 4.11 & dn & no &-0.01 & 0.06 & 1 & $-0.05_{-0.15}^{+0.10}$ & 1 & $0.07_{-0.03}^{+0.04}$ & $0.84_{-0.21}^{+0.29}$ \\ 
 51067B & 8.24 & 33 & 5463 & 4.44 & dn & no &0.14 & 0.20 & 1 & $-0.11_{-0.22}^{+0.15}$ & 1 & $-0.03_{-0.06}^{+0.06}$ & $0.76_{-0.28}^{+0.39}$ \\ 
 51219 & 7.41 & 32 & 5642 & 4.46 & dn & no &0.00 & 0.06 & 2 & $-0.11_{-0.14}^{+0.09}$ & 1 & $0.05_{-0.04}^{+0.04}$ & $0.91_{-0.21}^{+0.31}$ \\ 
 51419 & 6.94 & 24 & 5637 & 4.46 & dn & no &-0.33 & -0.35 & 13 & $-0.13_{-0.05}^{+0.04}$ & 14 & $-0.13_{-0.04}^{+0.03}$ & $0.62_{-0.07}^{+0.09}$ \\ 
 51813 & 8.66 & 58 & 6001 & 4.47 & dn & no &0.11 & 0.21 & 2 & $0.08_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 52265 & 6.29 & 28 & 6076 & 4.26 & dn & yes &0.16 & 0.27 & 20 & $0.02_{-0.04}^{+0.04}$ & 10 & $0.15_{-0.03}^{+0.03}$ & $0.86_{-0.10}^{+0.10}$ \\ 
 52456 & 8.16 & 28 & 5109 & 4.37 & dn & no &0.01 & 0.10 & 1 & $-0.03_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 52711 & 5.93 & 19 & 5889 & 4.41 & dn & no &-0.10 & -0.07 & 45 & $-0.01_{-0.03}^{+0.04}$ & 72 & $-0.07_{-0.03}^{+0.03}$ & $0.55_{-0.06}^{+0.06}$ \\ 
 53532 & 8.25 & 43 & 5769 & 4.62 & dn & no &0.12 & 0.19 & 0 & \nd & 5 & $-0.02_{-0.04}^{+0.03}$ & \nd \\ 
 55696 & 7.95 & 73 & 6154 & 4.32 & \nd & no &0.27 & 0.50 & 3 & $0.13_{-0.14}^{+0.08}$ & 7 & $0.26_{-0.03}^{+0.03}$ & $0.85_{-0.16}^{+0.28}$ \\ 
 56274 & 7.74 & 33 & 5681 & 4.47 & dn/dk & no &-0.50 & -0.51 & 1 & $-0.26_{-0.14}^{+0.10}$ & 1 & $-0.48_{-0.08}^{+0.06}$ & $0.38_{-0.10}^{+0.14}$ \\ 
 56303 & 7.34 & 41 & 5895 & 4.24 & dn & no &0.13 & 0.21 & 2 & $0.02_{-0.15}^{+0.13}$ & 2 & $0.09_{-0.03}^{+0.03}$ & $0.74_{-0.23}^{+0.27}$ \\ 
 56957 & 7.57 & 63 & 5874 & 4.30 & dn & no &0.27 & 0.56 & 1 & $0.30_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 57204 & 7.99 & 83 & 5156 & 3.62 & dn & no &0.06 & 0.21 & 1 & $-0.09_{-0.10}^{+0.08}$ & 0 & \nd & \nd \\ 
 57813 & 8.64 & 40 & 5294 & 4.25 & dn & no &0.28 & 0.29 & 4 & $0.06_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 58781 & 7.24 & 29 & 5604 & 4.46 & dn & no &0.06 & 0.18 & 2 & $0.10_{-0.13}^{+0.10}$ & 2 & $0.14_{-0.04}^{+0.04}$ & $0.69_{-0.17}^{+0.21}$ \\ 
 59062 & 8.15 & 46 & 5546 & 4.47 & dn & no &0.23 & 0.40 & 0 & \nd & 1 & $0.35_{-0.05}^{+0.06}$ & \nd \\ 
 60491 & 8.16 & 24 & 5091 & 4.63 & dn & no &-0.26 & -0.20 & 2 & $-0.15_{-0.19}^{+0.09}$ & 0 & \nd & \nd \\ 
 60521 & 8.00 & 51 & 5929 & 4.43 & dn & no &0.15 & 0.28 & 1 & $-0.03_{-0.21}^{+0.13}$ & 1 & $0.09_{-0.03}^{+0.04}$ & $0.83_{-0.26}^{+0.41}$ \\ 
 61364 & 8.66 & 95 & 5718 & 4.04 & dn & no &-0.03 & -0.02 & 0 & \nd & 1 & $-0.03_{-0.04}^{+0.04}$ & \nd \\ 
 61447 & 8.41 & 50 & 5592 & 4.33 & \nd & no &0.18 & 0.32 & 0 & \nd & 2 & $0.26_{-0.04}^{+0.04}$ & \nd \\ 
 61606 & 7.18 & 14 & 4964 & 4.71 & dn & no &-0.05 & 0.07 & 1 & $0.10_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 62128 & 7.53 & 51 & 5800 & 4.25 & dn & no &0.26 & 0.45 & 0 & \nd & 6 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 62694 & 9.07 & 89 & 5788 & 4.37 & dn/dk & no &0.11 & 0.28 & 1 & $0.11_{-0.13}^{+0.10}$ & 3 & $0.23_{-0.03}^{+0.03}$ & $0.85_{-0.20}^{+0.26}$ \\ 
 62857 & 8.51 & 53 & 5872 & 4.66 & dn & no &0.19 & 0.32 & 2 & $0.27_{-0.17}^{+0.12}$ & 2 & $-0.03_{-0.04}^{+0.04}$ & $0.31_{-0.09}^{+0.13}$ \\ 
 63754 & 6.54 & 51 & 6096 & 4.07 & dn & no &0.13 & 0.30 & 2 & $0.25_{-0.05}^{+0.05}$ & 1 & $0.19_{-0.03}^{+0.03}$ & $0.54_{-0.08}^{+0.07}$ \\ 
 64502 & 8.44 & 110 & 4913 & 3.52 & dn & no &0.04 & 0.05 & 2 & $0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 64942 & 8.37 & 48 & 5784 & 4.48 & dn & no &-0.02 & -0.02 & 5 & $0.00_{-0.12}^{+0.08}$ & 3 & $-0.12_{-0.04}^{+0.05}$ & $0.48_{-0.10}^{+0.14}$ \\ 
 65080 & 8.21 & 53 & 5802 & 4.20 & dn & no &-0.08 & -0.07 & 3 & $-0.26_{-0.15}^{+0.08}$ & 1 & $0.00_{-0.04}^{+0.04}$ & $1.15_{-0.23}^{+0.42}$ \\ 
 65277 & 8.05 & 17 & 4741 & 4.76 & dn & no &-0.15 & -0.10 & 12 & $0.02_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 65430 & 7.68 & 23 & 5183 & 4.55 & dn & no &-0.04 & -0.04 & 3 & $0.17_{-0.10}^{+0.05}$ & 0 & \nd & \nd \\ 
 65583 & 6.97 & 16 & 5279 & 4.76 & dn/dk & no &-0.48 & -0.57 & 21 & $-0.02_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 66171 & 8.18 & 47 & 5711 & 4.41 & dn & no &-0.28 & -0.26 & 2 & $-0.15_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 66221 & 8.06 & 43 & 5547 & 4.26 & dn & no &0.20 & 0.23 & 1 & $0.09_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 66428 & 8.25 & 55 & 5752 & 4.49 & dn & yes &0.23 & 0.41 & 15 & $0.18_{-0.05}^{+0.05}$ & 7 & $0.30_{-0.03}^{+0.03}$ & $0.82_{-0.12}^{+0.12}$ \\ 
 66485 & 8.43 & 44 & 5566 & 4.37 & dn & no &-0.03 & 0.02 & 1 & $0.02_{-0.12}^{+0.09}$ & 4 & $0.08_{-0.04}^{+0.04}$ & $0.71_{-0.17}^{+0.20}$ \\ 
 67346 & 7.62 & 69 & 6091 & 4.18 & dn & no &0.24 & 0.48 & 0 & \nd & 1 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 67458 & 6.80 & 25 & 5838 & 4.45 & dn & no &-0.18 & -0.15 & 1 & $-0.19_{-0.17}^{+0.12}$ & 1 & $-0.18_{-0.04}^{+0.03}$ & $0.64_{-0.19}^{+0.26}$ \\ 
 67767 & 5.73 & 41 & 5344 & 3.88 & dn/dk & no &-0.05 & 0.07 & 3 & $0.13_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 68017 & 6.78 & 21 & 5552 & 4.65 & dn & no &-0.30 & -0.31 & 41 & $0.09_{-0.03}^{+0.03}$ & 53 & $0.01_{-0.03}^{+0.03}$ & $0.52_{-0.05}^{+0.05}$ \\ 
 68168 & 7.34 & 33 & 5724 & 4.40 & dn & no &0.10 & 0.20 & 1 & $0.10_{-0.09}^{+0.07}$ & 10 & $0.06_{-0.03}^{+0.03}$ & $0.58_{-0.11}^{+0.13}$ \\ 
 68978 & 6.70 & 27 & 5919 & 4.43 & dn & no &-0.00 & 0.07 & 2 & $0.04_{-0.07}^{+0.07}$ & 1 & $0.01_{-0.04}^{+0.03}$ & $0.58_{-0.10}^{+0.10}$ \\ 
 68988 & 8.20 & 58 & 5960 & 4.41 & dn & yes &0.30 & 0.47 & 0 & \nd & 2 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 69027 & 8.91 & 79 & 5535 & 4.98 & dn & no &-0.52 & -0.36 & 0 & \nd & 3 & $0.37_{-0.05}^{+0.05}$ & \nd \\ 
 69056 & 7.72 & 37 & 5490 & 4.27 & dn & no &0.06 & 0.16 & 0 & \nd & 1 & $0.29_{-0.04}^{+0.03}$ & \nd \\ 
 69809 & 7.86 & 50 & 5817 & 4.30 & dn & no &0.24 & 0.39 & 1 & $0.12_{-0.07}^{+0.06}$ & 2 & $0.30_{-0.03}^{+0.03}$ & $0.97_{-0.16}^{+0.18}$ \\ 
 69830 & 5.95 & 12 & 5361 & 4.46 & dn & yes &-0.08 & -0.01 & 33 & $-0.07_{-0.04}^{+0.04}$ & 74 & $0.06_{-0.03}^{+0.03}$ & $0.87_{-0.11}^{+0.09}$ \\ 
 69960 & 8.00 & 61 & 5690 & 4.21 & dk & no &0.29 & 0.43 & 4 & $0.22_{-0.05}^{+0.05}$ & 5 & $0.24_{-0.03}^{+0.03}$ & $0.66_{-0.09}^{+0.09}$ \\ 
 71067 & 8.66 & 66 & 6071 & 4.49 & dn & no &0.01 & 0.04 & 0 & \nd & 1 & $-0.07_{-0.04}^{+0.04}$ & \nd \\ 
 71334 & 7.81 & 38 & 5716 & 4.48 & dn & no &-0.05 & -0.00 & 0 & \nd & 3 & $-0.04_{-0.06}^{+0.04}$ & \nd \\ 
 71479 & 7.17 & 41 & 5953 & 4.30 & dn & no &0.18 & 0.33 & 2 & $0.19_{-0.07}^{+0.06}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.65_{-0.10}^{+0.12}$ \\ 
 71835 & 8.39 & 39 & 5488 & 4.58 & h & no &-0.02 & 0.05 & 0 & \nd & 2 & $-0.00_{-0.05}^{+0.04}$ & \nd \\ 
 71881 & 7.44 & 40 & 5822 & 4.29 & dn & no &-0.02 & 0.05 & 1 & $0.07_{-0.06}^{+0.06}$ & 2 & $0.02_{-0.03}^{+0.03}$ & $0.56_{-0.08}^{+0.09}$ \\ 
 72616 & 8.35 & 72 & 5803 & 4.08 & dn & no &0.21 & 0.35 & 1 & $0.15_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 72659 & 7.46 & 51 & 5920 & 4.24 & dn & yes &-0.03 & 0.06 & 12 & $0.01_{-0.04}^{+0.04}$ & 10 & $0.03_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.08}$ \\ 
 72673 & 6.38 & 12 & 5243 & 4.67 & dn & no &-0.33 & -0.32 & 8 & $-0.12_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 73226 & 7.54 & 43 & 5873 & 4.36 & dn & no &0.09 & 0.23 & 1 & $0.14_{-0.07}^{+0.06}$ & 9 & $0.18_{-0.03}^{+0.03}$ & $0.68_{-0.11}^{+0.13}$ \\ 
 73256 & 8.08 & 36 & 5566 & 4.55 & dn & yes &0.23 & 0.33 & 1 & $0.01_{-0.15}^{+0.11}$ & 4 & $0.17_{-0.04}^{+0.04}$ & $0.92_{-0.24}^{+0.32}$ \\ 
 73534 & 8.23 & 96 & 4929 & 3.69 & dn & yes &0.15 & 0.29 & 10 & $0.10_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 73667 & 7.61 & 18 & 4990 & 4.64 & dn & no &-0.36 & -0.44 & 16 & $-0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 73933 & 7.88 & 58 & 6076 & 4.39 & dn & no &0.03 & 0.16 & 0 & \nd & 1 & $0.09_{-0.04}^{+0.04}$ & \nd \\ 
 73940 & 7.59 & 83 & 5685 & 4.00 & dn & no &0.08 & 0.20 & 1 & $0.25_{-0.05}^{+0.04}$ & 3 & $0.20_{-0.04}^{+0.03}$ & $0.56_{-0.07}^{+0.08}$ \\ 
 74156 & 7.61 & 64 & 6068 & 4.26 & dn & yes &0.12 & 0.21 & 12 & $0.20_{-0.07}^{+0.04}$ & 21 & $0.08_{-0.03}^{+0.03}$ & $0.47_{-0.06}^{+0.09}$ \\ 
 75576 & 8.27 & 85 & 5954 & 3.98 & dn & no &0.14 & 0.19 & 0 & \nd & 1 & $0.18_{-0.04}^{+0.04}$ & \nd \\ 
 75732 & 5.96 & 12 & 5235 & 4.45 & dn & yes &0.25 & 0.45 & 143 & $0.13_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 75784 & 7.84 & 84 & 4904 & 3.60 & dn & no &0.16 & 0.30 & 9 & $0.11_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 75898 & 8.03 & 80 & 6021 & 4.17 & h & yes &0.23 & 0.38 & 12 & $0.18_{-0.05}^{+0.05}$ & 20 & $0.23_{-0.03}^{+0.03}$ & $0.72_{-0.10}^{+0.09}$ \\ 
 76539 & 7.86 & 53 & 5727 & 4.25 & dn & no &0.14 & 0.28 & 2 & $0.16_{-0.07}^{+0.06}$ & 1 & $0.12_{-0.04}^{+0.04}$ & $0.58_{-0.10}^{+0.11}$ \\ 
 76617 & 8.17 & 90 & 5960 & 4.06 & dn & no &0.14 & 0.25 & 1 & $-0.08_{-0.22}^{+0.15}$ & 3 & $0.22_{-0.03}^{+0.03}$ & $1.26_{-0.44}^{+0.66}$ \\ 
 76780 & 7.63 & 33 & 5635 & 4.28 & dn & no &0.10 & 0.20 & 3 & $-0.06_{-0.07}^{+0.07}$ & 4 & $0.19_{-0.04}^{+0.04}$ & $1.12_{-0.20}^{+0.20}$ \\ 
 76909 & 7.84 & 47 & 5740 & 4.39 & dn & no &0.34 & 0.51 & 1 & $0.18_{-0.09}^{+0.08}$ & 2 & $0.30_{-0.03}^{+0.03}$ & $0.84_{-0.17}^{+0.18}$ \\ 
 76974 & 8.46 & 46 & 5597 & 4.49 & dn & no &0.07 & 0.21 & 1 & $-0.25_{-0.21}^{+0.18}$ & 0 & \nd & \nd \\ 
 77519 & 7.97 & 87 & 6269 & 4.32 & dn & no &0.23 & 0.52 & 1 & $0.12_{-0.22}^{+0.15}$ & 0 & \nd & \nd \\ 
 77803 & 8.60 & 66 & 5862 & 4.35 & dn & no &0.05 & 0.13 & 3 & $0.04_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 78277 & 8.17 & 91 & 5764 & 4.00 & dn & no &0.22 & 0.40 & 1 & $-0.08_{-0.15}^{+0.12}$ & 0 & \nd & \nd \\ 
 78536 & 8.31 & 97 & 5925 & 4.33 & dn & no &0.10 & 0.25 & 1 & $0.15_{-0.06}^{+0.06}$ & 3 & $0.10_{-0.03}^{+0.03}$ & $0.56_{-0.08}^{+0.09}$ \\ 
 78538 & 8.15 & 43 & 5804 & 4.58 & dn & no &-0.03 & 0.01 & 0 & \nd & 2 & $-0.15_{-0.04}^{+0.05}$ & \nd \\ 
 78752 & 7.84 & 83 & 6038 & 4.05 & dn & no &0.10 & 0.25 & 0 & \nd & 1 & $0.18_{-0.04}^{+0.04}$ & \nd \\ 
 79282 & 8.30 & 56 & 5903 & 4.45 & dn & no &0.09 & 0.18 & 0 & \nd & 3 & $-0.03_{-0.04}^{+0.04}$ & \nd \\ 
 79498 & 8.05 & 48 & 5652 & 4.28 & dn & no &0.10 & 0.27 & 1 & $0.00_{-0.16}^{+0.13}$ & 0 & \nd & \nd \\ 
 80367 & 8.15 & 29 & 5098 & 4.51 & dn & no &0.03 & 0.09 & 6 & $0.18_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 80606 & 9.06 & 58 & 5573 & 4.44 & dn & yes &0.26 & 0.43 & 28 & $0.21_{-0.05}^{+0.05}$ & 37 & $0.31_{-0.03}^{+0.03}$ & $0.79_{-0.11}^{+0.11}$ \\ 
 81324 & 8.42 & 106 & 5083 & 3.59 & dn & no &0.05 & 0.18 & 3 & $0.10_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 81505 & 8.40 & 86 & 5788 & 4.41 & dn & no &0.33 & 0.60 & 1 & $0.33_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 82460 & 8.40 & 46 & 5774 & 4.46 & dn & no &-0.01 & 0.02 & 1 & $-0.21_{-0.18}^{+0.12}$ & 3 & $-0.08_{-0.03}^{+0.03}$ & $0.86_{-0.25}^{+0.36}$ \\ 
 82905 & 8.91 & 90 & 5949 & 4.34 & dn & no &0.09 & 0.20 & 0 & \nd & 3 & $0.09_{-0.04}^{+0.03}$ & \nd \\ 
 82943 & 6.54 & 27 & 5997 & 4.42 & dn & yes &0.20 & 0.37 & 27 & $0.14_{-0.05}^{+0.04}$ & 29 & $0.18_{-0.03}^{+0.03}$ & $0.69_{-0.08}^{+0.09}$ \\ 
 83443 & 8.23 & 43 & 5453 & 4.49 & dn & yes &0.27 & 0.52 & 2 & $0.06_{-0.17}^{+0.13}$ & 4 & $0.44_{-0.04}^{+0.04}$ & $1.52_{-0.48}^{+0.63}$ \\ 
 83983 & 8.92 & 43 & 5294 & 4.48 & dn & no &0.19 & 0.24 & 2 & $0.06_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 84117 & 4.93 & 14 & 6152 & 4.31 & dn & no &-0.08 & -0.04 & 23 & $0.05_{-0.03}^{+0.04}$ & 37 & $-0.00_{-0.03}^{+0.03}$ & $0.56_{-0.06}^{+0.06}$ \\ 
 84501 & 8.26 & 92 & 5810 & 4.14 & dn/dk & no &0.12 & 0.33 & 1 & $0.26_{-0.07}^{+0.06}$ & 1 & $0.14_{-0.04}^{+0.04}$ & $0.48_{-0.08}^{+0.08}$ \\ 
 84703 & 7.88 & 63 & 5981 & 4.17 & h & no &-0.07 & 0.06 & 1 & $0.05_{-0.11}^{+0.08}$ & 0 & \nd & \nd \\ 
 84737 & 5.08 & 18 & 5960 & 4.24 & dn & no &0.14 & 0.25 & 21 & $0.17_{-0.04}^{+0.04}$ & 32 & $0.13_{-0.03}^{+0.03}$ & $0.57_{-0.06}^{+0.06}$ \\ 
 85301 & 7.74 & 32 & 5725 & 4.62 & dn & no &0.12 & 0.21 & 4 & $0.09_{-0.15}^{+0.09}$ & 14 & $-0.00_{-0.03}^{+0.03}$ & $0.51_{-0.12}^{+0.18}$ \\ 
 85689 & 7.71 & 45 & 6002 & 4.38 & dn & no &-0.18 & -0.12 & 8 & $-0.20_{-0.08}^{+0.07}$ & 17 & $-0.21_{-0.03}^{+0.03}$ & $0.62_{-0.11}^{+0.12}$ \\ 
 86081 & 8.73 & 91 & 6028 & 4.29 & dn & yes &0.15 & 0.34 & 6 & $0.20_{-0.05}^{+0.05}$ & 28 & $0.21_{-0.03}^{+0.03}$ & $0.64_{-0.08}^{+0.09}$ \\ 
 86728 & 5.37 & 14 & 5700 & 4.29 & dn & no &0.11 & 0.26 & 47 & $0.04_{-0.04}^{+0.05}$ & 39 & $0.18_{-0.03}^{+0.03}$ & $0.87_{-0.12}^{+0.10}$ \\ 
 87001 & 8.96 & 75 & 5816 & 4.18 & dn & no &0.11 & 0.23 & 3 & $0.14_{-0.10}^{+0.05}$ & 3 & $0.16_{-0.03}^{+0.03}$ & $0.66_{-0.10}^{+0.16}$ \\ 
 87359 & 7.49 & 31 & 5676 & 4.49 & dn & no &0.04 & 0.10 & 1 & $0.02_{-0.07}^{+0.06}$ & 3 & $-0.05_{-0.04}^{+0.04}$ & $0.54_{-0.09}^{+0.09}$ \\ 
 87836 & 7.49 & 43 & 5774 & 4.32 & dn & no &0.30 & 0.48 & 1 & $0.22_{-0.06}^{+0.06}$ & 1 & $0.25_{-0.03}^{+0.03}$ & $0.67_{-0.11}^{+0.11}$ \\ 
 87883 & 7.56 & 18 & 4958 & 4.56 & dn & yes &0.04 & 0.12 & 26 & $0.09_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 88072 & 7.55 & 37 & 5751 & 4.40 & dn & no &-0.01 & 0.09 & 1 & $-0.01_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 88133 & 8.01 & 74 & 5494 & 4.23 & dn/dk & yes &0.21 & 0.50 & 10 & $0.23_{-0.07}^{+0.05}$ & 8 & $0.35_{-0.03}^{+0.03}$ & $0.82_{-0.12}^{+0.15}$ \\ 
 88218 & 6.14 & 30 & 5837 & 4.10 & dn & no &-0.12 & -0.09 & 1 & $0.02_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 88371 & 8.42 & 62 & 5630 & 4.50 & dn & no &-0.14 & -0.19 & 3 & $0.21_{-0.05}^{+0.05}$ & 1 & $-0.06_{-0.04}^{+0.04}$ & $0.34_{-0.05}^{+0.05}$ \\ 
 88402 & 7.57 & 60 & 6009 & 4.21 & dn & no &0.14 & 0.32 & 3 & $0.01_{-0.09}^{+0.11}$ & 0 & \nd & \nd \\ 
 88656 & 9.08 & 43 & 5301 & 4.65 & h & no &0.07 & 0.01 & 3 & $0.19_{-0.06}^{+0.05}$ & 6 & $-0.23_{-0.10}^{+0.07}$ & $0.24_{-0.05}^{+0.06}$ \\ 
 88725 & 7.75 & 36 & 5581 & 4.54 & dn & no &-0.55 & -0.59 & 1 & $-0.10_{-0.11}^{+0.10}$ & 0 & \nd & \nd \\ 
 88775 & 7.74 & 76 & 5830 & 4.14 & dn & no &0.09 & 0.24 & 3 & $0.14_{-0.07}^{+0.07}$ & 2 & $0.05_{-0.03}^{+0.03}$ & $0.51_{-0.09}^{+0.09}$ \\ 
 88986 & 6.46 & 32 & 5838 & 4.23 & dn & no &0.03 & 0.14 & 1 & $0.22_{-0.06}^{+0.06}$ & 1 & $0.12_{-0.03}^{+0.03}$ & $0.51_{-0.08}^{+0.08}$ \\ 
 89022 & 8.97 & 78 & 5850 & 4.36 & dn & no &0.17 & 0.34 & 3 & $-0.03_{-0.15}^{+0.10}$ & 0 & \nd & \nd \\ 
 89269 & 6.66 & 20 & 5586 & 4.44 & dn & no &-0.18 & -0.14 & 43 & $-0.14_{-0.04}^{+0.04}$ & 27 & $-0.13_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.08}$ \\ 
 89391 & 7.94 & 120 & 4976 & 3.59 & dn & no &-0.06 & -0.00 & 9 & $0.26_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 89454 & 8.03 & 40 & 5681 & 4.41 & \nd & no &0.11 & 0.16 & 0 & \nd & 2 & $0.07_{-0.04}^{+0.04}$ & \nd \\ 
 89793 & 8.84 & 62 & 5678 & 4.41 & dn & no &0.07 & 0.21 & 4 & $-0.03_{-0.09}^{+0.08}$ & 3 & $0.14_{-0.04}^{+0.03}$ & $0.92_{-0.18}^{+0.20}$ \\ 
 90054 & 7.87 & 68 & 6131 & 4.26 & dn/dk & no &0.28 & 0.47 & 1 & $0.16_{-0.07}^{+0.07}$ & 3 & $0.31_{-0.03}^{+0.03}$ & $0.90_{-0.16}^{+0.16}$ \\ 
 90125 & 6.33 & 100 & 4928 & 3.16 & dn & no &-0.13 & -0.03 & 1 & $0.13_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 90156 & 6.92 & 22 & 5626 & 4.63 & dn & no &-0.21 & -0.17 & 6 & $-0.06_{-0.07}^{+0.05}$ & 52 & $-0.14_{-0.03}^{+0.03}$ & $0.53_{-0.07}^{+0.09}$ \\ 
 90211 & 8.05 & 76 & 6160 & 4.19 & h & no &0.20 & 0.34 & 1 & $0.04_{-0.17}^{+0.12}$ & 0 & \nd & \nd \\ 
 90323 & 8.27 & 79 & 5970 & 4.12 & dn & no &0.21 & 0.36 & 1 & $0.09_{-0.09}^{+0.09}$ & 1 & $0.28_{-0.03}^{+0.03}$ & $0.96_{-0.20}^{+0.22}$ \\ 
 90383 & 8.80 & 80 & 5710 & 4.15 & dn & no &0.20 & 0.34 & 3 & $-0.06_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 90681 & 7.83 & 45 & 5995 & 4.49 & dn & no &0.24 & 0.40 & 0 & \nd & 3 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 90711 & 7.89 & 32 & 5466 & 4.50 & dn & no &0.24 & 0.40 & 13 & $0.18_{-0.06}^{+0.06}$ & 10 & $0.29_{-0.03}^{+0.03}$ & $0.81_{-0.13}^{+0.13}$ \\ 
 90722 & 7.88 & 50 & 5719 & 4.31 & dn & no &0.29 & 0.46 & 2 & $0.28_{-0.06}^{+0.06}$ & 1 & $0.29_{-0.04}^{+0.04}$ & $0.65_{-0.10}^{+0.11}$ \\ 
 90905 & 6.88 & 31 & 6148 & 4.57 & dn & no &0.03 & 0.05 & 0 & \nd & 5 & $-0.10_{-0.04}^{+0.04}$ & \nd \\ 
 91148 & 7.93 & 37 & 5615 & 4.43 & dn & no &0.08 & 0.17 & 3 & $-0.13_{-0.11}^{+0.09}$ & 1 & $0.06_{-0.04}^{+0.04}$ & $0.98_{-0.21}^{+0.26}$ \\ 
 91204 & 7.82 & 51 & 5914 & 4.29 & dn & no &0.17 & 0.33 & 1 & $0.27_{-0.08}^{+0.06}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.54_{-0.09}^{+0.11}$ \\ 
 91275 & 8.68 & 50 & 5575 & 4.35 & dn & no &-0.01 & 0.00 & 0 & \nd & 3 & $-0.10_{-0.05}^{+0.04}$ & \nd \\ 
 91331 & 9.11 & 103 & 5935 & 4.35 & dn & no &0.11 & 0.23 & 0 & \nd & 3 & $0.08_{-0.04}^{+0.04}$ & \nd \\ 
 91348 & 8.63 & 89 & 5728 & 4.31 & dn & no &0.39 & 0.67 & 0 & \nd & 3 & $0.48_{-0.03}^{+0.03}$ & \nd \\ 
 91856 & 8.71 & 45 & 5379 & 4.31 & dn & no &-0.00 & 0.03 & 3 & $-0.09_{-0.08}^{+0.08}$ & 0 & \nd & \nd \\ 
 91876 & 8.22 & 93 & 6208 & 4.11 & dn & no &0.19 & 0.39 & 3 & $0.22_{-0.14}^{+0.13}$ & 4 & $0.29_{-0.04}^{+0.03}$ & $0.73_{-0.22}^{+0.24}$ \\ 
 91909 & 9.19 & 70 & 5669 & 4.38 & dn & no &-0.12 & -0.11 & 3 & $-0.05_{-0.06}^{+0.05}$ & 3 & $-0.09_{-0.04}^{+0.04}$ & $0.59_{-0.09}^{+0.09}$ \\ 
 92194 & 8.62 & 48 & 5655 & 4.43 & dn & no &0.10 & 0.16 & 0 & \nd & 2 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 92222A & 9.40 &\nd& 5753 & 4.70 & \nd & no &0.19 & 0.29 & 0 & \nd & 8 & $-0.01_{-0.04}^{+0.03}$ & \nd \\ 
 92222B & 9.30 &\nd& 5690 & 4.65 & \nd & no &0.20 & 0.32 & 3 & $-0.01_{-0.12}^{+0.11}$ & 4 & $-0.02_{-0.04}^{+0.04}$ & $0.61_{-0.16}^{+0.19}$ \\ 
 92320 & 8.38 & 41 & 5636 & 4.43 & dn & no &-0.10 & -0.07 & 0 & \nd & 3 & $-0.08_{-0.04}^{+0.04}$ & \nd \\ 
 92788 & 7.31 & 32 & 5836 & 4.66 & dn & yes &0.16 & 0.41 & 4 & $0.11_{-0.13}^{+0.10}$ & 3 & $0.31_{-0.04}^{+0.03}$ & $1.01_{-0.23}^{+0.32}$ \\ 
 92855 & 7.28 & 35 & 6140 & 4.58 & dn & no &-0.07 & -0.03 & 0 & \nd & 5 & $-0.09_{-0.03}^{+0.04}$ & \nd \\ 
 92885 & 8.11 & 74 & 6311 & 4.46 & dn & no &0.09 & 0.30 & 0 & \nd & 3 & $0.10_{-0.03}^{+0.03}$ & \nd \\ 
 92945 & 7.72 & 21 & 5183 & 4.76 & dn & no &-0.12 & 0.08 & 1 & $0.12_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 93215 & 8.05 & 47 & 5798 & 4.46 & dn & no &0.16 & 0.32 & 0 & \nd & 3 & $0.14_{-0.03}^{+0.04}$ & \nd \\ 
 93664 & 7.80 & 90 & 6025 & 4.12 & dn & no &0.17 & 0.30 & 1 & $0.17_{-0.07}^{+0.06}$ & 3 & $0.23_{-0.03}^{+0.03}$ & $0.72_{-0.11}^{+0.13}$ \\ 
 93745 & 7.48 & 55 & 5918 & 4.12 & dn & no &0.02 & 0.15 & 3 & $0.05_{-0.08}^{+0.05}$ & 3 & $0.10_{-0.03}^{+0.03}$ & $0.71_{-0.09}^{+0.13}$ \\ 
 93849 & 7.86 & 74 & 6109 & 4.20 & dn & no &0.17 & 0.31 & 1 & $-0.06_{-0.12}^{+0.09}$ & 1 & $0.28_{-0.03}^{+0.03}$ & $1.39_{-0.29}^{+0.39}$ \\ 
 93932 & 7.53 & 52 & 5897 & 4.20 & dn & no &0.05 & 0.15 & 1 & $0.11_{-0.08}^{+0.06}$ & 1 & $0.14_{-0.04}^{+0.03}$ & $0.68_{-0.11}^{+0.14}$ \\ 
 94151 & 7.84 & 37 & 5592 & 4.43 & dn & no &0.04 & 0.13 & 3 & $0.13_{-0.06}^{+0.06}$ & 6 & $0.08_{-0.03}^{+0.03}$ & $0.56_{-0.09}^{+0.09}$ \\ 
 94292 & 7.75 & 76 & 5904 & 4.28 & dn & no &0.06 & 0.20 & 2 & $0.08_{-0.07}^{+0.06}$ & 3 & $0.09_{-0.03}^{+0.04}$ & $0.65_{-0.10}^{+0.11}$ \\ 
 94375 & 8.00 & 74 & 6076 & 4.02 & dn & no &0.06 & 0.18 & 1 & $0.00_{-0.14}^{+0.10}$ & 0 & \nd & \nd \\ 
 94383 & 8.35 & 70 & 6193 & 4.28 & dn & no &0.05 & 0.17 & 3 & $0.13_{-0.10}^{+0.05}$ & 0 & \nd & \nd \\ 
 95088 & 8.42 & 105 & 5179 & 3.85 & \nd & no &0.17 & 0.33 & 10 & $0.16_{-0.06}^{+0.04}$ & 0 & \nd & \nd \\ 
 95128 & 5.03 & 14 & 5882 & 4.38 & dn & yes &0.02 & 0.12 & 14 & $0.03_{-0.05}^{+0.05}$ & 8 & $0.08_{-0.03}^{+0.04}$ & $0.71_{-0.10}^{+0.10}$ \\ 
 95188 & 8.49 & 36 & 5482 & 4.65 & dn & no &-0.03 & -0.02 & 5 & $0.08_{-0.12}^{+0.07}$ & 6 & $-0.23_{-0.07}^{+0.07}$ & $0.31_{-0.07}^{+0.10}$ \\ 
 95622 & 9.08 & 108 & 6084 & 4.26 & dn & no &-0.16 & -0.07 & 3 & $0.02_{-0.10}^{+0.07}$ & 8 & $-0.11_{-0.03}^{+0.03}$ & $0.47_{-0.08}^{+0.11}$ \\ 
 96167 & 8.09 & 84 & 5820 & 4.18 & dn & yes &0.28 & 0.53 & 17 & $0.11_{-0.06}^{+0.06}$ & 30 & $0.34_{-0.03}^{+0.03}$ & $1.06_{-0.16}^{+0.16}$ \\ 
 96361 & 8.74 & 90 & 5736 & 4.11 & dn & no &-0.02 & 0.03 & 1 & $-0.03_{-0.05}^{+0.05}$ & 4 & $0.07_{-0.03}^{+0.03}$ & $0.78_{-0.10}^{+0.11}$ \\ 
 96529 & 8.85 & 77 & 5668 & 4.18 & dn & no &0.19 & 0.26 & 4 & $0.11_{-0.07}^{+0.06}$ & 4 & $0.15_{-0.03}^{+0.03}$ & $0.68_{-0.10}^{+0.12}$ \\ 
 96700 & 6.51 & 26 & 5865 & 4.41 & dn & no &-0.17 & -0.14 & 0 & \nd & 5 & $-0.14_{-0.04}^{+0.03}$ & \nd \\ 
 96937 & 7.69 & 30 & 5393 & 4.39 & dn & no &0.09 & 0.17 & 1 & $-0.13_{-0.15}^{+0.12}$ & 0 & \nd & \nd \\ 
 97038 & 7.70 & 66 & 5789 & 4.36 & dn & no &0.12 & 0.27 & 0 & \nd & 1 & $0.18_{-0.04}^{+0.04}$ & \nd \\ 
 97343 & 7.05 & 21 & 5399 & 4.56 & dn & no &-0.05 & 0.03 & 16 & $0.17_{-0.04}^{+0.04}$ & 43 & $0.17_{-0.03}^{+0.03}$ & $0.64_{-0.07}^{+0.08}$ \\ 
 97645 & 7.88 & 63 & 6171 & 4.32 & dn & no &0.19 & 0.38 & 3 & $0.15_{-0.08}^{+0.07}$ & 3 & $0.12_{-0.04}^{+0.03}$ & $0.58_{-0.11}^{+0.12}$ \\ 
 97658 & 7.76 & 21 & 5148 & 4.65 & dn & no &-0.27 & -0.24 & 88 & $-0.07_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 97854 & 8.23 & 81 & 6211 & 4.45 & dn & no &0.22 & 0.46 & 0 & \nd & 5 & $0.24_{-0.03}^{+0.03}$ & \nd \\ 
 98281 & 7.29 & 21 & 5419 & 4.61 & dn & no &-0.17 & -0.17 & 51 & $-0.03_{-0.03}^{+0.04}$ & 28 & $-0.10_{-0.03}^{+0.03}$ & $0.54_{-0.06}^{+0.06}$ \\ 
 98553 & 7.54 & 33 & 6009 & 4.69 & dn & no &-0.31 & -0.31 & 0 & \nd & 2 & $-0.35_{-0.19}^{+0.07}$ & \nd \\ 
 98618 & 7.65 & 38 & 5812 & 4.42 & dn & no &0.00 & 0.10 & 0 & \nd & 2 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 98630 & 8.08 & 101 & 6124 & 4.10 & dn & no &0.25 & 0.49 & 3 & $0.23_{-0.09}^{+0.06}$ & 6 & $0.28_{-0.03}^{+0.03}$ & $0.72_{-0.11}^{+0.15}$ \\ 
 98736 & 7.93 & 31 & 5291 & 4.32 & dn & no &0.35 & 0.46 & 2 & $0.09_{-0.13}^{+0.11}$ & 0 & \nd & \nd \\ 
 99109 & 9.10 & 60 & 5272 & 4.44 & dn & yes &0.25 & 0.43 & 7 & $0.24_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 99491 & 6.49 & 17 & 5502 & 4.58 & dn & no &0.23 & 0.42 & 85 & $0.17_{-0.05}^{+0.06}$ & 67 & $0.33_{-0.03}^{+0.03}$ & $0.92_{-0.13}^{+0.13}$ \\ 
 99492 & 7.58 & 17 & 4955 & 4.77 & dn & yes &0.24 & 0.43 & 53 & $0.28_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 100069 & 7.97 & 84 & 5929 & 4.07 & dn & no &0.13 & 0.31 & 1 & $0.22_{-0.07}^{+0.06}$ & 1 & $0.11_{-0.03}^{+0.03}$ & $0.50_{-0.08}^{+0.08}$ \\ 
 100180 & 6.27 & 23 & 5989 & 4.38 & dn & no &-0.02 & 0.03 & 29 & $0.01_{-0.06}^{+0.04}$ & 22 & $0.03_{-0.03}^{+0.03}$ & $0.67_{-0.08}^{+0.11}$ \\ 
 100623 & 5.96 & 9 & 5189 & 4.68 & dn & no &-0.32 & -0.32 & 9 & $-0.11_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 101165 & 9.18 & 97 & 6054 & 4.15 & dn & no &-0.02 & 0.08 & 0 & \nd & 1 & $0.05_{-0.03}^{+0.04}$ & \nd \\ 
 101348 & 7.82 & 81 & 5788 & 4.07 & dn & no &0.31 & 0.52 & 0 & \nd & 1 & $0.27_{-0.04}^{+0.04}$ & \nd \\ 
 101444 & 8.50 & 41 & 5319 & 4.43 & dn & no &-0.05 & -0.01 & 1 & $0.23_{-0.06}^{+0.06}$ & 1 & $0.23_{-0.06}^{+0.06}$ & $0.64_{-0.13}^{+0.13}$ \\ 
 101472 & 7.41 & 38 & 6191 & 4.43 & dn & no &-0.05 & -0.07 & 0 & \nd & 4 & $-0.07_{-0.04}^{+0.03}$ & \nd \\ 
 101501 & 5.31 & 9 & 5488 & 4.43 & dn & no &-0.03 & -0.04 & 1 & $0.02_{-0.10}^{+0.08}$ & 1 & $-0.10_{-0.04}^{+0.04}$ & $0.48_{-0.10}^{+0.12}$ \\ 
 101675 & 9.00 & 84 & 5651 & 4.33 & dn & no &0.14 & 0.26 & 2 & $0.03_{-0.11}^{+0.08}$ & 4 & $0.11_{-0.04}^{+0.04}$ & $0.76_{-0.16}^{+0.20}$ \\ 
 101847 & 8.33 & 59 & 5924 & 4.44 & dn & no &0.09 & 0.21 & 6 & $-0.07_{-0.08}^{+0.06}$ & 8 & $0.10_{-0.03}^{+0.03}$ & $0.91_{-0.15}^{+0.19}$ \\ 
 101904 & 8.21 & 79 & 5868 & 4.09 & dn & no &0.07 & 0.18 & 0 & \nd & 8 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 101959 & 6.97 & 32 & 6049 & 4.39 & dn & no &-0.11 & -0.12 & 4 & $-0.06_{-0.09}^{+0.08}$ & 4 & $-0.17_{-0.04}^{+0.03}$ & $0.50_{-0.10}^{+0.11}$ \\ 
 102071 & 7.97 & 30 & 5279 & 4.53 & dn & no &-0.07 & 0.08 & 2 & $-0.18_{-0.19}^{+0.12}$ & 0 & \nd & \nd \\ 
 102158 & 8.06 & 52 & 5725 & 4.49 & dk & no &-0.26 & -0.33 & 0 & \nd & 2 & $-0.09_{-0.04}^{+0.04}$ & \nd \\ 
 102283 & 8.30 & 104 & 6000 & 4.12 & dn & no &0.22 & 0.38 & 1 & $0.17_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 102361 & 8.16 & 84 & 6290 & 4.45 & dn & no &0.17 & 0.35 & 0 & \nd & 1 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 102365 & 4.89 & 9 & 5630 & 4.57 & dn & no &-0.26 & -0.25 & 17 & $-0.01_{-0.04}^{+0.04}$ & 1 & $-0.13_{-0.05}^{+0.05}$ & $0.49_{-0.07}^{+0.07}$ \\ 
 103095 & 6.42 & 9 & 4950 & 4.66 & h & no &-1.16 & -1.39 & 3 & $-0.67_{-0.11}^{+0.07}$ & 0 & \nd & \nd \\ 
 103417 & 8.80 & 51 & 5532 & 4.36 & dn & no &0.18 & 0.31 & 0 & \nd & 4 & $0.23_{-0.04}^{+0.03}$ & \nd \\ 
 103432 & 8.20 & 37 & 5641 & 4.52 & dn & no &-0.10 & -0.09 & 1 & $-0.01_{-0.11}^{+0.08}$ & 2 & $-0.19_{-0.04}^{+0.05}$ & $0.42_{-0.09}^{+0.11}$ \\ 
 103459 & 7.60 & 62 & 5782 & 4.13 & dn & no &0.22 & 0.40 & 5 & $0.15_{-0.06}^{+0.06}$ & 11 & $0.23_{-0.03}^{+0.03}$ & $0.75_{-0.11}^{+0.12}$ \\ 
 103828 & 8.44 & 54 & 5701 & 4.28 & dn & no &-0.02 & 0.04 & 1 & $-0.12_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 103829 & 9.24 & 89 & 5750 & 4.36 & dn & no &0.03 & 0.20 & 0 & \nd & 2 & $0.25_{-0.04}^{+0.04}$ & \nd \\ 
 103847 & 8.07 & 29 & 5320 & 4.63 & dn & no &0.07 & 0.06 & 4 & $0.03_{-0.08}^{+0.08}$ & 6 & $-0.23_{-0.06}^{+0.06}$ & $0.35_{-0.08}^{+0.08}$ \\ 
 103890 & 8.00 & 64 & 6203 & 4.29 & dn & no &-0.06 & 0.06 & 1 & $0.01_{-0.10}^{+0.08}$ & 2 & $-0.01_{-0.03}^{+0.03}$ & $0.59_{-0.12}^{+0.14}$ \\ 
 104067 & 7.92 & 20 & 4956 & 4.64 & dn & no &0.04 & 0.14 & 18 & $0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 104304 & 5.54 & 12 & 5565 & 4.56 & dn & no &0.16 & 0.42 & 26 & $0.17_{-0.06}^{+0.05}$ & 18 & $0.36_{-0.03}^{+0.03}$ & $0.96_{-0.13}^{+0.15}$ \\ 
 104389 & 8.45 & 59 & 5967 & 4.43 & dn & no &-0.01 & 0.05 & 0 & \nd & 12 & $-0.04_{-0.03}^{+0.03}$ & \nd \\ 
 104437 & 8.62 & 64 & 5743 & 4.35 & dn & no &0.16 & 0.29 & 3 & $0.04_{-0.15}^{+0.08}$ & 1 & $0.14_{-0.04}^{+0.04}$ & $0.81_{-0.16}^{+0.28}$ \\ 
 104556 & 6.64 & 55 & 5051 & 3.79 & dk & no &-0.27 & -0.27 & 3 & $0.20_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 104588 & 8.66 & 84 & 5781 & 4.21 & dn & no &0.28 & 0.48 & 2 & $0.16_{-0.07}^{+0.06}$ & 4 & $0.21_{-0.03}^{+0.05}$ & $0.71_{-0.13}^{+0.13}$ \\ 
 104800 & 9.21 & 62 & 5626 & 4.53 & dk & no &-0.64 & -0.75 & 3 & $-0.22_{-0.08}^{+0.15}$ & 3 & $-0.44_{-0.06}^{+0.05}$ & $0.38_{-0.14}^{+0.09}$ \\ 
 105113 & 6.49 & 51 & 5922 & 3.97 & dn & no &-0.11 & -0.04 & 2 & $0.01_{-0.05}^{+0.05}$ & 4 & $-0.10_{-0.03}^{+0.03}$ & $0.48_{-0.07}^{+0.07}$ \\ 
 105279 & 8.40 & 80 & 6008 & 4.43 & dn & no &0.24 & 0.49 & 2 & $0.16_{-0.09}^{+0.09}$ & 2 & $0.32_{-0.03}^{+0.03}$ & $0.92_{-0.19}^{+0.20}$ \\ 
 105304 & 9.63 & 41 & 4866 & 4.53 & dn & no &-0.03 & -0.02 & 5 & $-0.05_{-0.12}^{+0.07}$ & 0 & \nd & \nd \\ 
 105631 & 7.46 & 24 & 5462 & 4.57 & dn & no &0.14 & 0.23 & 68 & $0.10_{-0.04}^{+0.05}$ & 86 & $0.04_{-0.03}^{+0.03}$ & $0.54_{-0.07}^{+0.07}$ \\ 
 105844 & 8.07 & 42 & 5453 & 4.31 & dn & no &0.20 & 0.29 & 0 & \nd & 1 & $0.23_{-0.05}^{+0.04}$ & \nd \\ 
 106088 & 8.37 & 106 & 5604 & 4.08 & dn & no &0.35 & 0.57 & 1 & $0.07_{-0.14}^{+0.12}$ & 5 & $0.24_{-0.03}^{+0.03}$ & $0.93_{-0.26}^{+0.32}$ \\ 
 106116 & 7.43 & 33 & 5681 & 4.42 & dn & no &0.12 & 0.22 & 1 & $0.13_{-0.06}^{+0.06}$ & 2 & $0.06_{-0.03}^{+0.03}$ & $0.53_{-0.08}^{+0.09}$ \\ 
 106156 & 7.92 & 30 & 5492 & 4.58 & dn & no &0.19 & 0.30 & 1 & $0.09_{-0.11}^{+0.10}$ & 2 & $0.17_{-0.04}^{+0.04}$ & $0.76_{-0.19}^{+0.21}$ \\ 
 106949 & 8.36 & 100 & 6071 & 3.98 & dn & no &-0.07 & 0.02 & 1 & $0.07_{-0.10}^{+0.09}$ & 1 & $-0.11_{-0.04}^{+0.03}$ & $0.42_{-0.10}^{+0.11}$ \\ 
 107087 & 8.04 & 82 & 6127 & 4.26 & dn & no &0.11 & 0.29 & 0 & \nd & 1 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 107146 & 7.04 & 28 & 5882 & 4.47 & dn & no &-0.05 & -0.05 & 0 & \nd & 4 & $-0.17_{-0.04}^{+0.04}$ & \nd \\ 
 107148 & 8.01 & 51 & 5797 & 4.45 & dn & yes &0.27 & 0.42 & 9 & $0.20_{-0.06}^{+0.06}$ & 18 & $0.24_{-0.03}^{+0.03}$ & $0.70_{-0.11}^{+0.11}$ \\ 
 107181 & 8.43 & 82 & 5674 & 4.14 & dn & no &0.29 & 0.47 & 2 & $0.17_{-0.10}^{+0.06}$ & 2 & $0.24_{-0.04}^{+0.04}$ & $0.74_{-0.12}^{+0.19}$ \\ 
 107211 & 8.38 & 67 & 5909 & 4.46 & dn & no &0.33 & 0.58 & 1 & $0.22_{-0.10}^{+0.09}$ & 4 & $0.40_{-0.04}^{+0.03}$ & $0.94_{-0.20}^{+0.24}$ \\ 
 108300 & 9.05 & 83 & 5884 & 4.28 & \nd & no &0.02 & 0.15 & 1 & $-0.06_{-0.10}^{+0.09}$ & 1 & $0.14_{-0.04}^{+0.04}$ & $1.00_{-0.22}^{+0.25}$ \\ 
 108874 & 8.76 & 68 & 5551 & 4.35 & dn & yes &0.15 & 0.27 & 2 & $0.20_{-0.07}^{+0.06}$ & 11 & $0.21_{-0.03}^{+0.03}$ & $0.65_{-0.09}^{+0.11}$ \\ 
 108916 & 8.49 & 55 & 5739 & 4.25 & dn & no &0.08 & 0.21 & 1 & $0.02_{-0.12}^{+0.10}$ & 1 & $0.16_{-0.04}^{+0.04}$ & $0.86_{-0.21}^{+0.25}$ \\ 
 108942 & 7.91 & 47 & 5802 & 4.40 & dn & no &0.19 & 0.41 & 2 & $0.14_{-0.12}^{+0.08}$ & 4 & $0.29_{-0.03}^{+0.03}$ & $0.89_{-0.18}^{+0.26}$ \\ 
 109202 & 8.12 & 65 & 6029 & 4.35 & dn & no &0.20 & 0.38 & 0 & \nd & 3 & $0.21_{-0.04}^{+0.03}$ & \nd \\ 
 109286 & 8.78 & 52 & 5663 & 4.43 & dn & no &0.09 & 0.13 & 1 & $-0.23_{-0.14}^{+0.11}$ & 0 & \nd & \nd \\ 
 109331 & 8.07 & 71 & 6186 & 4.23 & dn & no &0.04 & 0.17 & 2 & $0.04_{-0.13}^{+0.14}$ & 2 & $0.09_{-0.03}^{+0.03}$ & $0.71_{-0.23}^{+0.22}$ \\ 
 109358 & 4.24 & 8 & 5930 & 4.43 & dn & no &-0.10 & -0.11 & 38 & $-0.02_{-0.03}^{+0.03}$ & 61 & $-0.19_{-0.03}^{+0.03}$ & $0.42_{-0.04}^{+0.04}$ \\ 
 109718 & 9.12 & 109 & 5899 & 4.09 & dn & no &0.11 & 0.24 & 3 & $0.10_{-0.06}^{+0.06}$ & 1 & $0.06_{-0.03}^{+0.03}$ & $0.58_{-0.09}^{+0.09}$ \\ 
 109749 & 8.08 & 59 & 5815 & 4.27 & dn & yes &0.19 & 0.38 & 9 & $-0.02_{-0.07}^{+0.06}$ & 10 & $0.28_{-0.03}^{+0.03}$ & $1.24_{-0.19}^{+0.21}$ \\ 
 109929 & 7.64 & 81 & 6065 & 4.12 & dn & no &0.30 & 0.48 & 0 & \nd & 11 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 110044 & 8.99 & 41 & 5133 & 4.34 & dn & no &0.02 & 0.02 & 3 & $0.04_{-0.15}^{+0.07}$ & 0 & \nd & \nd \\ 
 110537 & 7.83 & 46 & 5752 & 4.40 & dn & no &0.09 & 0.19 & 0 & \nd & 8 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 110745 & 8.68 & 84 & 6087 & 4.36 & dn & no &0.03 & 0.16 & 1 & $-0.03_{-0.19}^{+0.15}$ & 2 & $0.08_{-0.03}^{+0.03}$ & $0.81_{-0.28}^{+0.36}$ \\ 
 111031 & 6.87 & 30 & 5806 & 4.38 & dn & no &0.26 & 0.40 & 4 & $0.20_{-0.08}^{+0.07}$ & 11 & $0.22_{-0.03}^{+0.03}$ & $0.66_{-0.11}^{+0.13}$ \\ 
 111153 & 7.91 & 107 & 6430 & 4.06 & dn & no &0.10 & 0.24 & 0 & \nd & 3 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 111395 & 6.29 & 17 & 5654 & 4.55 & dn & no &0.06 & 0.12 & 0 & \nd & 1 & $-0.01_{-0.05}^{+0.05}$ & \nd \\ 
 111515 & 8.13 & 33 & 5399 & 4.62 & dn/dk & no &-0.43 & -0.49 & 4 & $-0.10_{-0.07}^{+0.07}$ & 5 & $-0.16_{-0.07}^{+0.07}$ & $0.55_{-0.12}^{+0.13}$ \\ 
 111528 & 8.25 & 95 & 5737 & 4.05 & dn & no &0.06 & 0.21 & 1 & $0.03_{-0.09}^{+0.08}$ & 1 & $0.10_{-0.04}^{+0.04}$ & $0.75_{-0.15}^{+0.17}$ \\ 
 111814 & 8.14 & 83 & 5725 & 4.07 & dn & no &0.24 & 0.43 & 9 & $0.11_{-0.06}^{+0.05}$ & 10 & $0.19_{-0.03}^{+0.03}$ & $0.77_{-0.10}^{+0.11}$ \\ 
 112019 & 7.69 & 47 & 6171 & 4.42 & dn & no &-0.11 & -0.02 & 0 & \nd & 2 & $-0.09_{-0.04}^{+0.03}$ & \nd \\ 
 112257 & 7.80 & 41 & 5697 & 4.45 & dn & no &0.02 & 0.06 & 4 & $0.18_{-0.05}^{+0.05}$ & 1 & $0.06_{-0.04}^{+0.04}$ & $0.48_{-0.07}^{+0.07}$ \\ 
 112337 & 9.08 & 101 & 5704 & 4.26 & dn & no &0.26 & 0.46 & 0 & \nd & 2 & $0.33_{-0.03}^{+0.03}$ & \nd \\ 
 112415 & 8.75 & 58 & 5604 & 4.28 & dn & no &0.33 & 0.47 & 3 & $0.22_{-0.15}^{+0.06}$ & 1 & $0.29_{-0.04}^{+0.04}$ & $0.76_{-0.13}^{+0.27}$ \\ 
 113039 & 8.94 & 68 & 5831 & 4.35 & dn & no &-0.04 & 0.04 & 1 & $0.03_{-0.12}^{+0.09}$ & 0 & \nd & \nd \\ 
 113938 & 9.16 & 97 & 5866 & 4.14 & dn & no &0.28 & 0.45 & 0 & \nd & 1 & $0.26_{-0.04}^{+0.04}$ & \nd \\ 
 114174 & 6.78 & 26 & 5781 & 4.51 & dn & no &0.03 & 0.13 & 2 & $0.09_{-0.08}^{+0.06}$ & 0 & \nd & \nd \\ 
 114375 & 8.49 & 109 & 5048 & 3.56 & dn & no &0.09 & 0.15 & 4 & $0.03_{-0.04}^{+0.06}$ & 0 & \nd & \nd \\ 
 114613 & 4.85 & 20 & 5782 & 4.09 & dn & no &0.15 & 0.35 & 0 & \nd & 26 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 114729 & 6.68 & 35 & 5821 & 4.14 & dn & yes &-0.20 & -0.22 & 2 & $-0.08_{-0.07}^{+0.05}$ & 1 & $-0.19_{-0.03}^{+0.03}$ & $0.49_{-0.06}^{+0.09}$ \\ 
 114783 & 7.56 & 20 & 5135 & 4.53 & dn & yes &0.10 & 0.18 & 12 & $0.10_{-0.05}^{+0.06}$ & 0 & \nd & \nd \\ 
 114946 & 5.31 & 38 & 5114 & 3.54 & dn & no &-0.29 & -0.17 & 1 & $-0.13_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 115589 & 9.57 & 66 & 5259 & 4.55 & dn & no &0.16 & 0.30 & 1 & $0.33_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 115617 & 4.74 & 8 & 5571 & 4.47 & dn & yes &0.09 & 0.07 & 131 & $0.08_{-0.04}^{+0.04}$ & 132 & $0.09_{-0.03}^{+0.03}$ & $0.65_{-0.07}^{+0.07}$ \\ 
 116321 & 7.81 & 97 & 6441 & 4.21 & dn & no &0.20 & 0.44 & 0 & \nd & 8 & $0.25_{-0.03}^{+0.03}$ & \nd \\ 
 116442 & 7.06 & 16 & 5182 & 4.56 & dn & no &-0.30 & -0.36 & 20 & $-0.06_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 116443 & 7.35 & 16 & 5038 & 4.58 & dn & no &-0.29 & -0.34 & 64 & $-0.05_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 117122 & 8.42 & 51 & 5640 & 4.32 & dn & no &0.01 & 0.09 & 1 & $-0.14_{-0.16}^{+0.11}$ & 7 & $0.06_{-0.03}^{+0.04}$ & $1.00_{-0.26}^{+0.37}$ \\ 
 117176 & 4.97 & 18 & 5545 & 4.07 & dn & yes &-0.01 & 0.04 & 40 & $0.14_{-0.03}^{+0.03}$ & 28 & $0.01_{-0.03}^{+0.04}$ & $0.47_{-0.05}^{+0.05}$ \\ 
 117207 & 7.26 & 33 & 5724 & 4.51 & dn & yes &0.16 & 0.34 & 1 & $0.20_{-0.10}^{+0.09}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.64_{-0.14}^{+0.15}$ \\ 
 117378 & 7.64 & 39 & 6014 & 4.45 & dn & no &-0.04 & -0.02 & 0 & \nd & 1 & $-0.12_{-0.05}^{+0.04}$ & \nd \\ 
 117497 & 8.76 & 78 & 6228 & 4.13 & dn & no &-0.03 & 0.06 & 0 & \nd & 11 & $-0.01_{-0.03}^{+0.03}$ & \nd \\ 
 118034 & 8.92 & 94 & 5859 & 4.23 & dn & no &0.22 & 0.38 & 1 & $0.11_{-0.10}^{+0.08}$ & 0 & \nd & \nd \\ 
 118914 & 8.89 & 73 & 5728 & 4.30 & dn & no &0.17 & 0.25 & 1 & $0.13_{-0.06}^{+0.05}$ & 1 & $0.10_{-0.03}^{+0.04}$ & $0.58_{-0.09}^{+0.09}$ \\ 
 119824 & 8.30 & 45 & 5739 & 4.41 & dn & no &-0.08 & -0.07 & 1 & $-0.10_{-0.15}^{+0.10}$ & 0 & \nd & \nd \\ 
 120528 & 8.55 & 73 & 5617 & 4.05 & dn & no &0.01 & 0.16 & 3 & $0.01_{-0.05}^{+0.06}$ & 4 & $0.24_{-0.03}^{+0.03}$ & $1.07_{-0.16}^{+0.15}$ \\ 
 120666 & 8.87 & 76 & 5781 & 4.18 & dn & no &0.14 & 0.27 & 3 & $-0.02_{-0.07}^{+0.06}$ & 3 & $0.15_{-0.03}^{+0.03}$ & $0.93_{-0.15}^{+0.16}$ \\ 
 121320 & 7.89 & 33 & 5548 & 4.54 & dn & no &-0.24 & -0.24 & 2 & $-0.13_{-0.15}^{+0.09}$ & 2 & $-0.18_{-0.05}^{+0.05}$ & $0.56_{-0.13}^{+0.20}$ \\ 
 121550 & 9.32 & 61 & 5305 & 4.46 & dn & no &-0.03 & 0.04 & 9 & $0.12_{-0.05}^{+0.05}$ & 32 & $0.14_{-0.03}^{+0.03}$ & $0.67_{-0.09}^{+0.09}$ \\ 
 121579 & 7.90 & 109 & 6389 & 4.14 & dn & no &0.07 & 0.22 & 0 & \nd & 4 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 122255 & 8.64 & 93 & 6210 & 4.24 & dn & no &-0.08 & 0.01 & 0 & \nd & 4 & $-0.04_{-0.03}^{+0.03}$ & \nd \\ 
 122652 & 7.16 & 37 & 6093 & 4.25 & dn & no &-0.01 & 0.02 & 1 & $0.04_{-0.06}^{+0.05}$ & 3 & $-0.04_{-0.04}^{+0.03}$ & $0.52_{-0.07}^{+0.09}$ \\ 
 123265 & 8.35 & 38 & 5295 & 4.44 & dn & no &0.17 & 0.28 & 4 & $0.25_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 123812 & 9.69 & 87 & 5202 & 4.53 & dn & no &0.21 & 0.34 & 3 & $0.29_{-0.09}^{+0.06}$ & 0 & \nd & \nd \\ 
 124106 & 7.93 & 23 & 5117 & 4.58 & dn & no &-0.13 & -0.11 & 4 & $0.01_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 124292 & 7.05 & 22 & 5501 & 4.65 & dn & no &-0.10 & -0.02 & 20 & $-0.01_{-0.04}^{+0.05}$ & 27 & $0.01_{-0.03}^{+0.03}$ & $0.65_{-0.09}^{+0.08}$ \\ 
 125184 & 6.47 & 32 & 5691 & 4.16 & dn & no &0.25 & 0.39 & 3 & $0.25_{-0.06}^{+0.05}$ & 7 & $0.22_{-0.03}^{+0.03}$ & $0.59_{-0.08}^{+0.09}$ \\ 
 125455 & 7.58 & 20 & 5109 & 4.53 & dn & no &-0.15 & -0.13 & 9 & $-0.08_{-0.04}^{+0.05}$ & 0 & \nd & \nd \\ 
 125612 & 8.31 & 52 & 5902 & 4.47 & dn & yes &0.17 & 0.33 & 0 & \nd & 17 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 126053 & 6.25 & 17 & 5640 & 4.53 & dn & no &-0.29 & -0.29 & 7 & $-0.08_{-0.06}^{+0.05}$ & 29 & $-0.20_{-0.03}^{+0.04}$ & $0.48_{-0.07}^{+0.07}$ \\ 
 126203 & 8.26 & 80 & 6101 & 4.19 & dn & no &-0.05 & 0.04 & 1 & $-0.03_{-0.19}^{+0.13}$ & 6 & $0.06_{-0.03}^{+0.03}$ & $0.77_{-0.23}^{+0.34}$ \\ 
 126614 & 8.81 & 68 & 5594 & 4.43 & dn & no &0.46 & 0.69 & 11 & $0.25_{-0.09}^{+0.09}$ & 24 & $0.51_{-0.03}^{+0.03}$ & $1.17_{-0.24}^{+0.26}$ \\ 
 126831 & 7.82 & 80 & 6183 & 3.95 & dn & no &-0.12 & -0.05 & 0 & \nd & 2 & $0.01_{-0.03}^{+0.03}$ & \nd \\ 
 127334 & 6.36 & 23 & 5744 & 4.37 & dn & no &0.22 & 0.36 & 8 & $0.10_{-0.05}^{+0.05}$ & 38 & $0.19_{-0.03}^{+0.03}$ & $0.77_{-0.10}^{+0.11}$ \\ 
 129010 & 7.45 & 66 & 6052 & 4.01 & dn & no &0.06 & 0.15 & 0 & \nd & 1 & $0.09_{-0.04}^{+0.03}$ & \nd \\ 
 129191 & 8.19 & 54 & 5817 & 4.41 & dn & no &0.22 & 0.36 & 0 & \nd & 2 & $0.20_{-0.03}^{+0.04}$ & \nd \\ 
 129471 & 9.64 & 102 & 5688 & 4.46 & dn & no &0.28 & 0.48 & 2 & $0.16_{-0.15}^{+0.12}$ & 0 & \nd & \nd \\ 
 129814 & 7.52 & 41 & 5844 & 4.41 & dn & no &-0.00 & 0.06 & 1 & $0.12_{-0.07}^{+0.06}$ & 2 & $0.07_{-0.04}^{+0.03}$ & $0.56_{-0.08}^{+0.10}$ \\ 
 130087 & 7.52 & 55 & 6057 & 4.27 & dn & no &0.24 & 0.41 & 1 & $0.29_{-0.06}^{+0.06}$ & 1 & $0.30_{-0.03}^{+0.03}$ & $0.64_{-0.09}^{+0.10}$ \\ 
 130322 & 8.04 & 29 & 5308 & 4.41 & dn & yes &-0.05 & 0.04 & 1 & $0.05_{-0.06}^{+0.06}$ & 1 & $0.22_{-0.08}^{+0.08}$ & $0.95_{-0.21}^{+0.21}$ \\ 
 130672 & 7.65 & 75 & 6229 & 4.08 & dn & no &-0.00 & 0.15 & 0 & \nd & 1 & $0.05_{-0.05}^{+0.03}$ & \nd \\ 
 130992 & 7.81 & 16 & 4833 & 4.70 & dn & no &-0.07 & 0.03 & 26 & $-0.04_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 131156 & 4.54 & 6 & 5570 & 4.65 & dn & no &-0.07 & -0.09 & 2 & $-0.06_{-0.13}^{+0.17}$ & 3 & $-0.06_{-0.11}^{+0.09}$ & $0.64_{-0.29}^{+0.25}$ \\ 
 131183 & 7.89 & 56 & 5656 & 4.36 & dn & no &0.09 & 0.20 & 3 & $0.25_{-0.05}^{+0.04}$ & 7 & $0.27_{-0.04}^{+0.04}$ & $0.67_{-0.09}^{+0.09}$ \\ 
 131509 & 7.96 & 71 & 5112 & 3.84 & dn & no &-0.15 & -0.07 & 1 & $-0.04_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 131977 & 5.72 & 5 & 4744 & 4.76 & dn & no &0.10 & 0.18 & 1 & $0.15_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 132130 & 7.91 & 67 & 5391 & 3.95 & dn & no &0.09 & 0.21 & 0 & \nd & 1 & $0.13_{-0.05}^{+0.04}$ & \nd \\ 
 132133 & 7.53 & 87 & 6154 & 4.00 & dn & no &0.04 & 0.21 & 0 & \nd & 1 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 132142 & 7.77 & 23 & 5122 & 4.60 & dn & no &-0.30 & -0.32 & 6 & $0.06_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 132173 & 7.66 & 48 & 6254 & 4.50 & dn & no &0.03 & 0.03 & 0 & \nd & 5 & $-0.10_{-0.04}^{+0.06}$ & \nd \\ 
 133295 & 7.18 & 33 & 6089 & 4.43 & dn & no &-0.02 & -0.05 & 0 & \nd & 3 & $-0.33_{-0.05}^{+0.04}$ & \nd \\ 
 134319 & 8.40 & 44 & 5662 & 4.52 & dn & no &-0.12 & -0.08 & 0 & \nd & 4 & $-0.02_{-0.07}^{+0.05}$ & \nd \\ 
 134987 & 6.47 & 25 & 5750 & 4.35 & dn & yes &0.24 & 0.41 & 15 & $0.16_{-0.05}^{+0.06}$ & 20 & $0.30_{-0.03}^{+0.03}$ & $0.86_{-0.13}^{+0.12}$ \\ 
 135599 & 6.92 & 15 & 5221 & 4.46 & dn & no &-0.09 & -0.07 & 1 & $-0.13_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 135724 & 8.27 & 80 & 6107 & 4.37 & dn & no &0.09 & 0.26 & 0 & \nd & 1 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 136352 & 5.65 & 14 & 5672 & 4.58 & dn/dk & no &-0.23 & -0.24 & 4 & $0.03_{-0.11}^{+0.07}$ & 0 & \nd & \nd \\ 
 136442 & 6.34 & 36 & 4889 & 3.91 & dn & no &0.30 & 0.51 & 32 & $0.43_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 136618 & 7.99 & 105 & 5935 & 4.02 & dn & no &0.25 & 0.47 & 0 & \nd & 1 & $0.26_{-0.03}^{+0.04}$ & \nd \\ 
 136713 & 7.97 & 21 & 4981 & 4.62 & dn & no &0.15 & 0.32 & 60 & $0.20_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 136925 & 7.91 & 46 & 5717 & 4.50 & dn & no &-0.14 & -0.18 & 1 & $0.22_{-0.06}^{+0.05}$ & 1 & $-0.05_{-0.04}^{+0.04}$ & $0.34_{-0.05}^{+0.06}$ \\ 
 137631 & 7.80 & 100 & 6251 & 3.88 & dn & no &0.12 & 0.29 & 0 & \nd & 1 & $0.20_{-0.04}^{+0.04}$ & \nd \\ 
 137778 & 7.57 & 20 & 5185 & 4.60 & dn & no &0.18 & 0.32 & 3 & $0.08_{-0.13}^{+0.10}$ & 0 & \nd & \nd \\ 
 137985 & 8.59 & 98 & 5856 & 4.35 & dn & no &0.33 & 0.59 & 4 & $0.15_{-0.11}^{+0.08}$ & 3 & $0.40_{-0.04}^{+0.03}$ & $1.13_{-0.23}^{+0.30}$ \\ 
 138004 & 7.48 & 32 & 5742 & 4.49 & dn & no &-0.13 & -0.06 & 3 & $-0.09_{-0.11}^{+0.09}$ & 6 & $0.12_{-0.04}^{+0.04}$ & $1.03_{-0.23}^{+0.27}$ \\ 
 138278 & 8.36 & 107 & 5990 & 4.12 & dn & no &0.21 & 0.39 & 3 & $0.03_{-0.09}^{+0.08}$ & 1 & $0.23_{-0.03}^{+0.04}$ & $0.99_{-0.20}^{+0.21}$ \\ 
 138549 & 7.96 & 33 & 5534 & 4.43 & dn & no &-0.02 & 0.08 & 3 & $0.01_{-0.08}^{+0.07}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $0.89_{-0.17}^{+0.18}$ \\ 
 138600 & 7.62 & 87 & 5904 & 3.79 & dn & no &-0.07 & 0.06 & 6 & $-0.02_{-0.07}^{+0.05}$ & 7 & $0.11_{-0.03}^{+0.03}$ & $0.84_{-0.11}^{+0.14}$ \\ 
 138776 & 8.74 & 66 & 5681 & 4.31 & dn & no &0.32 & 0.51 & 1 & $0.25_{-0.09}^{+0.07}$ & 2 & $0.41_{-0.03}^{+0.03}$ & $0.92_{-0.17}^{+0.20}$ \\ 
 139457 & 7.07 & 47 & 5957 & 3.99 & dn & no &-0.42 & -0.47 & 0 & \nd & 3 & $-0.28_{-0.03}^{+0.03}$ & \nd \\ 
 139813 & 7.30 & 21 & 5491 & 4.71 & dn & no &0.07 & 0.11 & 0 & \nd & 4 & $-0.15_{-0.06}^{+0.07}$ & \nd \\ 
 139879 & 7.96 & 55 & 6060 & 4.22 & dn & no &0.25 & 0.38 & 1 & $0.18_{-0.08}^{+0.07}$ & 1 & $0.28_{-0.03}^{+0.04}$ & $0.80_{-0.14}^{+0.16}$ \\ 
 139907 & 8.65 & 79 & 5916 & 4.28 & dn & no &0.29 & 0.48 & 3 & $0.23_{-0.07}^{+0.08}$ & 5 & $0.30_{-0.03}^{+0.04}$ & $0.74_{-0.16}^{+0.13}$ \\ 
 140296 & 8.69 & 72 & 5894 & 4.37 & dn & no &-0.02 & 0.04 & 1 & $-0.02_{-0.16}^{+0.11}$ & 1 & $-0.03_{-0.04}^{+0.04}$ & $0.63_{-0.17}^{+0.23}$ \\ 
 140538A & 5.86 & 14 & 5653 & 4.44 & dn & no &0.06 & 0.11 & 108 & $-0.09_{-0.04}^{+0.05}$ & 34 & $-0.08_{-0.03}^{+0.03}$ & $0.64_{-0.08}^{+0.08}$ \\ 
 140913 & 8.06 & 47 & 6048 & 4.57 & dn & no &0.07 & 0.12 & 0 & \nd & 1 & $0.19_{-0.04}^{+0.03}$ & \nd \\ 
 141004 & 4.42 & 11 & 5936 & 4.30 & dn & no &0.09 & 0.10 & 0 & \nd & 1 & $-0.26_{-0.10}^{+0.10}$ & \nd \\ 
 141085 & 8.70 & 107 & 5833 & 4.31 & \nd & no &0.24 & 0.55 & 0 & \nd & 1 & $0.42_{-0.04}^{+0.05}$ & \nd \\ 
 141186 & 8.77 & 73 & 6305 & 3.99 & dn & no &0.07 & 0.18 & 0 & \nd & 3 & $-0.01_{-0.04}^{+0.03}$ & \nd \\ 
 141937 & 7.25 & 33 & 5847 & 4.42 & dn & yes &0.11 & 0.18 & 10 & $0.05_{-0.07}^{+0.05}$ & 7 & $0.09_{-0.04}^{+0.04}$ & $0.70_{-0.10}^{+0.12}$ \\ 
 142229 & 8.08 & 40 & 5930 & 4.50 & dn & no &0.01 & 0.03 & 0 & \nd & 1 & $0.01_{-0.04}^{+0.03}$ & \nd \\ 
 142267 & 6.07 & 17 & 5756 & 4.48 & dn & no &-0.38 & -0.40 & 11 & $-0.12_{-0.05}^{+0.05}$ & 7 & $-0.24_{-0.04}^{+0.03}$ & $0.49_{-0.07}^{+0.07}$ \\ 
 143006 & 10.21 &\nd& 5875 & 4.23 & \nd & no &0.08 & 0.18 & 0 & \nd & 13 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 143174 & 8.65 & 59 & 5864 & 4.25 & dn & no &0.09 & 0.15 & 34 & $-0.13_{-0.04}^{+0.04}$ & 5 & $-0.01_{-0.03}^{+0.03}$ & $0.83_{-0.10}^{+0.10}$ \\ 
 143332 & 8.00 & 100 & 6089 & 3.78 & dn & no &0.18 & 0.29 & 0 & \nd & 2 & $0.25_{-0.04}^{+0.06}$ & \nd \\ 
 143761 & 5.39 & 17 & 5823 & 4.37 & dn & yes &-0.14 & -0.13 & 23 & $0.09_{-0.03}^{+0.03}$ & 20 & $-0.08_{-0.03}^{+0.03}$ & $0.43_{-0.05}^{+0.05}$ \\ 
 144585 & 6.32 & 28 & 5854 & 4.33 & dn & no &0.25 & 0.43 & 0 & \nd & 16 & $0.26_{-0.03}^{+0.03}$ & \nd \\ 
 144988 & 7.16 & 72 & 5862 & 3.86 & dn & no &-0.20 & -0.14 & 1 & $-0.16_{-0.08}^{+0.07}$ & 1 & $-0.24_{-0.04}^{+0.04}$ & $0.52_{-0.09}^{+0.10}$ \\ 
 145229 & 7.45 & 33 & 5885 & 4.37 & dn & no &-0.16 & -0.20 & 1 & $-0.23_{-0.15}^{+0.14}$ & 1 & $-0.26_{-0.05}^{+0.05}$ & $0.60_{-0.20}^{+0.22}$ \\ 
 145331 & 8.36 & 65 & 5683 & 4.50 & dn & no &0.28 & 0.51 & 1 & $0.38_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 145675 & 6.61 & 18 & 5388 & 4.52 & dn & yes &0.41 & 0.57 & 14 & $0.22_{-0.11}^{+0.09}$ & 78 & $0.52_{-0.03}^{+0.03}$ & $1.26_{-0.27}^{+0.32}$ \\ 
 145809 & 6.68 & 39 & 5780 & 4.16 & dn & no &-0.21 & -0.21 & 2 & $0.10_{-0.05}^{+0.04}$ & 1 & $-0.26_{-0.04}^{+0.04}$ & $0.27_{-0.03}^{+0.04}$ \\ 
 145934 & 8.49 &\nd& 4899 & 3.19 & \nd & no &-0.01 & 0.18 & 2 & $0.19_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 145958B & 7.38 &\nd& 5388 & 4.57 & \nd & no &-0.06 & 0.02 & 37 & $0.00_{-0.04}^{+0.04}$ & 11 & $0.07_{-0.04}^{+0.03}$ & $0.73_{-0.09}^{+0.09}$ \\ 
 146050 & 7.97 & 59 & 5729 & 4.38 & dn & no &0.28 & 0.53 & 4 & $0.23_{-0.07}^{+0.06}$ & 3 & $0.42_{-0.05}^{+0.04}$ & $1.00_{-0.17}^{+0.18}$ \\ 
 146233 & 5.49 & 14 & 5791 & 4.41 & dn & no &0.04 & 0.10 & 91 & $0.01_{-0.04}^{+0.04}$ & 32 & $0.03_{-0.03}^{+0.03}$ & $0.67_{-0.07}^{+0.07}$ \\ 
 146434 & 8.14 & 78 & 5974 & 4.73 & dn & no &0.09 & 0.22 & 1 & $0.26_{-0.15}^{+0.10}$ & 1 & $0.15_{-0.04}^{+0.04}$ & $0.49_{-0.12}^{+0.17}$ \\ 
 146775 & 7.68 & 41 & 5806 & 4.33 & dn & no &-0.08 & -0.03 & 0 & \nd & 1 & $0.04_{-0.04}^{+0.03}$ & \nd \\ 
 147062 & 7.59 & 65 & 6045 & 4.24 & dn & no &0.19 & 0.41 & 1 & $0.23_{-0.07}^{+0.07}$ & 1 & $0.24_{-0.03}^{+0.03}$ & $0.65_{-0.11}^{+0.11}$ \\ 
 147231 & 7.83 & 40 & 5636 & 4.51 & dn & no &0.03 & 0.07 & 0 & \nd & 1 & $0.11_{-0.04}^{+0.03}$ & \nd \\ 
 147776 & 8.40 & 21 & 4880 & 4.72 & dn & no &-0.26 & -0.28 & 1 & $-0.09_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 147887 & 7.99 & 79 & 5972 & 4.34 & dn & no &0.08 & 0.26 & 1 & $0.09_{-0.12}^{+0.10}$ & 0 & \nd & \nd \\ 
 148238 & 8.94 & 82 & 5858 & 4.30 & dn & no &0.05 & 0.10 & 1 & $0.09_{-0.09}^{+0.08}$ & 1 & $-0.01_{-0.04}^{+0.04}$ & $0.49_{-0.10}^{+0.11}$ \\ 
 148284 & 9.01 & 83 & 5605 & 4.06 & dn & no &0.11 & 0.26 & 10 & $0.13_{-0.04}^{+0.04}$ & 7 & $0.23_{-0.03}^{+0.04}$ & $0.79_{-0.10}^{+0.10}$ \\ 
 148428 & 7.57 & 65 & 5838 & 4.33 & dn & no &0.24 & 0.53 & 0 & \nd & 1 & $0.24_{-0.04}^{+0.03}$ & \nd \\ 
 149026 & 8.15 & 78 & 6195 & 4.41 & dn & yes &0.23 & 0.48 & 0 & \nd & 30 & $0.21_{-0.03}^{+0.03}$ & \nd \\ 
 149143 & 7.89 & 63 & 6058 & 4.45 & dn & yes &0.25 & 0.51 & 15 & $0.26_{-0.05}^{+0.05}$ & 23 & $0.29_{-0.03}^{+0.03}$ & $0.68_{-0.09}^{+0.09}$ \\ 
 149661 & 5.77 & 9 & 5277 & 4.57 & dn & no &0.05 & 0.10 & 1 & $0.12_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 149724 & 7.85 & 55 & 5738 & 4.29 & dn & no &0.36 & 0.53 & 0 & \nd & 1 & $0.35_{-0.03}^{+0.04}$ & \nd \\ 
 149750 & 8.58 & 80 & 5781 & 4.02 & dn & no &0.14 & 0.27 & 3 & $-0.09_{-0.09}^{+0.12}$ & 4 & $0.16_{-0.04}^{+0.04}$ & $1.14_{-0.33}^{+0.25}$ \\ 
 149760 & 8.82 & 102 & 5743 & 4.36 & dn & no &0.34 & 0.57 & 1 & $0.17_{-0.18}^{+0.13}$ & 0 & \nd & \nd \\ 
 149806 & 7.09 & 20 & 5359 & 4.54 & dn & no &0.17 & 0.30 & 26 & $0.09_{-0.06}^{+0.06}$ & 18 & $0.14_{-0.03}^{+0.03}$ & $0.71_{-0.11}^{+0.11}$ \\ 
 150237 & 8.66 & 71 & 5852 & 4.18 & dn & no &0.12 & 0.20 & 2 & $-0.09_{-0.14}^{+0.13}$ & 1 & $-0.13_{-0.09}^{+0.08}$ & $0.57_{-0.20}^{+0.22}$ \\ 
 150433 & 7.21 & 29 & 5649 & 4.56 & dn & no &-0.22 & -0.25 & 0 & \nd & 1 & $-0.06_{-0.05}^{+0.03}$ & \nd \\ 
 150437 & 7.84 & 55 & 5811 & 4.30 & dn & no &0.28 & 0.45 & 1 & $-0.03_{-0.10}^{+0.10}$ & 1 & $0.31_{-0.03}^{+0.04}$ & $1.37_{-0.33}^{+0.35}$ \\ 
 150554 & 7.67 & 44 & 6010 & 4.29 & dn & no &-0.01 & 0.02 & 0 & \nd & 4 & $-0.03_{-0.03}^{+0.04}$ & \nd \\ 
 150698 & 6.72 & 47 & 5878 & 4.12 & dn & no &0.16 & 0.33 & 1 & $0.24_{-0.05}^{+0.05}$ & 2 & $0.14_{-0.03}^{+0.03}$ & $0.50_{-0.07}^{+0.07}$ \\ 
 150936 & 8.76 & 79 & 5691 & 4.31 & dn & no &0.23 & 0.34 & 0 & \nd & 1 & $0.19_{-0.03}^{+0.03}$ & \nd \\ 
 151504 & 8.08 & 39 & 5416 & 4.36 & dn/dk & no &0.10 & 0.14 & 0 & \nd & 4 & $0.25_{-0.08}^{+0.04}$ & \nd \\ 
 151541 & 7.56 & 24 & 5332 & 4.57 & dn & no &-0.18 & -0.14 & 0 & \nd & 38 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 151995 & 8.85 & 26 & 4832 & 4.72 & dn & no &0.00 & 0.08 & 1 & $0.09_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 152125 & 8.92 & 66 & 5625 & 4.24 & dn & no &0.08 & 0.19 & 7 & $-0.07_{-0.07}^{+0.08}$ & 4 & $0.17_{-0.04}^{+0.04}$ & $1.10_{-0.22}^{+0.20}$ \\ 
 152792 & 6.81 & 47 & 5698 & 4.03 & dn & no &-0.28 & -0.26 & 0 & \nd & 3 & $-0.27_{-0.03}^{+0.03}$ & \nd \\ 
 153378 & 8.06 & 82 & 5928 & 4.14 & dn & no &0.08 & 0.30 & 0 & \nd & 8 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 153458 & 7.98 & 43 & 5907 & 4.59 & dn & no &0.11 & 0.18 & 3 & $0.20_{-0.07}^{+0.07}$ & 1 & $0.10_{-0.04}^{+0.04}$ & $0.51_{-0.10}^{+0.09}$ \\ 
 154088 & 6.59 & 18 & 5409 & 4.46 & dn & no &0.28 & 0.42 & 121 & $0.17_{-0.05}^{+0.06}$ & 57 & $0.36_{-0.03}^{+0.03}$ & $0.98_{-0.15}^{+0.14}$ \\ 
 154144 & 8.18 & 74 & 6050 & 4.15 & dn & no &0.19 & 0.36 & 0 & \nd & 17 & $0.28_{-0.03}^{+0.03}$ & \nd \\ 
 154325 & 8.51 & 66 & 5803 & 4.22 & dn & no &0.07 & 0.22 & 5 & $-0.02_{-0.07}^{+0.05}$ & 3 & $0.16_{-0.03}^{+0.03}$ & $0.96_{-0.13}^{+0.17}$ \\ 
 154656 & 8.53 & 42 & 5348 & 4.47 & dn & no &-0.04 & -0.09 & 4 & $0.09_{-0.07}^{+0.07}$ & 1 & $0.28_{-0.08}^{+0.07}$ & $0.97_{-0.21}^{+0.23}$ \\ 
 154697 & 7.83 & 33 & 5577 & 4.41 & \nd & no &0.05 & 0.15 & 0 & \nd & 1 & $0.14_{-0.05}^{+0.05}$ & \nd \\ 
 154994 & 9.50 & 67 & 5481 & 4.44 & dn & no &0.07 & 0.16 & 0 & \nd & 5 & $0.14_{-0.05}^{+0.04}$ & \nd \\ 
 155415 & 8.29 & 86 & 6135 & 4.23 & dn & no &0.24 & 0.47 & 0 & \nd & 1 & $0.34_{-0.03}^{+0.03}$ & \nd \\ 
 155968 & 8.41 & 53 & 5726 & 4.42 & dn & no &0.09 & 0.22 & 0 & \nd & 1 & $0.17_{-0.03}^{+0.04}$ & \nd \\ 
 156079 & 7.53 & 56 & 5888 & 4.24 & dn & no &0.23 & 0.44 & 1 & $0.14_{-0.10}^{+0.09}$ & 1 & $0.38_{-0.04}^{+0.04}$ & $1.11_{-0.25}^{+0.28}$ \\ 
 156365 & 6.59 & 47 & 5856 & 4.09 & dn & no &0.24 & 0.42 & 0 & \nd & 1 & $0.30_{-0.03}^{+0.04}$ & \nd \\ 
 156549 & 7.91 & 90 & 6269 & 4.20 & dn & no &0.11 & 0.34 & 0 & \nd & 3 & $0.18_{-0.03}^{+0.04}$ & \nd \\ 
 157172 & 7.84 & 33 & 5490 & 4.53 & dn & no &0.14 & 0.24 & 0 & \nd & 1 & $0.08_{-0.03}^{+0.04}$ & \nd \\ 
 157214 & 5.38 & 14 & 5697 & 4.50 & dk & no &-0.15 & -0.24 & 6 & $0.16_{-0.10}^{+0.06}$ & 0 & \nd & \nd \\ 
 157299 & 8.16 & 92 & 5855 & 4.15 & dn/dk & no &0.16 & 0.34 & 1 & $0.23_{-0.09}^{+0.08}$ & 1 & $0.19_{-0.04}^{+0.03}$ & $0.59_{-0.11}^{+0.14}$ \\ 
 157338 & 6.92 & 32 & 5961 & 4.28 & dn & no &-0.09 & -0.04 & 9 & $-0.03_{-0.04}^{+0.04}$ & 17 & $-0.04_{-0.03}^{+0.03}$ & $0.62_{-0.07}^{+0.08}$ \\ 
 157347 & 6.28 & 19 & 5714 & 4.50 & dn & no &0.03 & 0.12 & 56 & $0.05_{-0.04}^{+0.04}$ & 49 & $0.07_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.07}$ \\ 
 158210 & 8.02 & 59 & 6108 & 4.40 & dn & no &0.14 & 0.29 & 0 & \nd & 2 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 159222 & 6.52 & 23 & 5743 & 4.26 & dn & no &0.09 & 0.18 & 4 & $-0.13_{-0.10}^{+0.07}$ & 4 & $0.14_{-0.03}^{+0.03}$ & $1.19_{-0.21}^{+0.29}$ \\ 
 159868 & 7.24 & 52 & 5623 & 4.05 & dn & yes &-0.00 & 0.07 & 9 & $0.05_{-0.06}^{+0.04}$ & 21 & $-0.12_{-0.03}^{+0.03}$ & $0.43_{-0.05}^{+0.06}$ \\ 
 160693 & 8.39 & 54 & 5820 & 4.51 & h & no &-0.35 & -0.44 & 2 & $-0.06_{-0.07}^{+0.06}$ & 1 & $-0.20_{-0.04}^{+0.04}$ & $0.45_{-0.08}^{+0.08}$ \\ 
 161424 & 7.62 & 78 & 5749 & 4.04 & dn & no &0.18 & 0.37 & 1 & $0.20_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 161479 & 8.14 & 46 & 5747 & 4.54 & dn & no &0.23 & 0.42 & 1 & $0.22_{-0.08}^{+0.07}$ & 3 & $0.30_{-0.06}^{+0.13}$ & $0.75_{-0.25}^{+0.17}$ \\ 
 161797 & 3.42 & 8 & 5597 & 4.10 & dn & no &0.24 & 0.40 & 5 & $0.22_{-0.06}^{+0.06}$ & 22 & $0.32_{-0.03}^{+0.03}$ & $0.80_{-0.13}^{+0.12}$ \\ 
 161848 & 8.91 & 38 & 5075 & 4.59 & dk & no &-0.26 & -0.28 & 1 & $-0.06_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 161897 & 7.60 & 28 & 5623 & 4.58 & dn & no &0.03 & 0.06 & 2 & $0.11_{-0.08}^{+0.07}$ & 3 & $0.07_{-0.06}^{+0.06}$ & $0.57_{-0.12}^{+0.13}$ \\ 
 162232 & 8.59 & 74 & 5534 & 4.42 & dn & no &0.12 & 0.25 & 0 & \nd & 1 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 162808 & 8.39 & 62 & 5982 & 4.36 & dn & no &0.11 & 0.21 & 2 & $0.13_{-0.12}^{+0.12}$ & 1 & $0.10_{-0.04}^{+0.04}$ & $0.59_{-0.18}^{+0.18}$ \\ 
 163153 & 6.92 & 44 & 5744 & 4.35 & dn & no &0.31 & 0.59 & 11 & $0.23_{-0.07}^{+0.07}$ & 6 & $0.32_{-0.04}^{+0.06}$ & $0.77_{-0.16}^{+0.15}$ \\ 
 163489 & 7.83 & 21 & 5004 & 3.13 & \nd & no &0.04 & 0.36 & 12 & $0.21_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 163607 & 8.00 & 69 & 5519 & 3.91 & dn & no &0.16 & 0.28 & 0 & \nd & 27 & $0.20_{-0.03}^{+0.03}$ & \nd \\ 
 164330 & 7.72 & 83 & 5878 & 4.39 & dn & no &0.18 & 0.43 & 2 & $-0.16_{-0.18}^{+0.13}$ & 4 & $0.21_{-0.04}^{+0.03}$ & $1.47_{-0.45}^{+0.62}$ \\ 
 164507 & 6.28 & 45 & 5647 & 3.93 & dn & no &0.11 & 0.26 & 1 & $0.22_{-0.06}^{+0.05}$ & 2 & $0.12_{-0.06}^{+0.04}$ & $0.49_{-0.07}^{+0.09}$ \\ 
 164509 & 8.10 & 51 & 5945 & 4.42 & dn & no &0.14 & 0.29 & 15 & $0.00_{-0.06}^{+0.06}$ & 18 & $0.10_{-0.03}^{+0.03}$ & $0.79_{-0.12}^{+0.12}$ \\ 
 164595 & 7.07 & 28 & 5745 & 4.50 & dn & no &-0.06 & -0.00 & 1 & $-0.03_{-0.10}^{+0.08}$ & 2 & $0.01_{-0.03}^{+0.03}$ & $0.69_{-0.14}^{+0.17}$ \\ 
 164922 & 7.01 & 21 & 5385 & 4.51 & dn & yes &0.17 & 0.23 & 75 & $0.21_{-0.04}^{+0.04}$ & 48 & $0.26_{-0.03}^{+0.03}$ & $0.71_{-0.09}^{+0.08}$ \\ 
 165269 & 7.29 & 62 & 6047 & 4.09 & dn & no &0.20 & 0.38 & 0 & \nd & 1 & $0.35_{-0.03}^{+0.03}$ & \nd \\ 
 165672 & 7.77 & 43 & 5892 & 4.43 & dn & no &0.10 & 0.24 & 0 & \nd & 1 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 166435 & 6.84 & 25 & 5843 & 4.44 & dn & no &0.01 & -0.01 & 0 & \nd & 1 & $-0.09_{-0.04}^{+0.05}$ & \nd \\ 
 166620 & 6.38 & 11 & 5000 & 4.47 & dn & no &-0.05 & -0.11 & 22 & $0.06_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 167389 & 7.38 & 33 & 5911 & 4.47 & dn & no &0.01 & 0.02 & 1 & $-0.08_{-0.14}^{+0.11}$ & 2 & $-0.01_{-0.06}^{+0.04}$ & $0.74_{-0.19}^{+0.25}$ \\ 
 167665 & 6.36 & 29 & 6115 & 4.22 & dn & no &-0.14 & -0.12 & 4 & $-0.06_{-0.12}^{+0.09}$ & 1 & $-0.04_{-0.04}^{+0.05}$ & $0.65_{-0.16}^{+0.19}$ \\ 
 168009 & 6.30 & 22 & 5767 & 4.31 & dn & no &-0.02 & 0.08 & 2 & $-0.12_{-0.11}^{+0.09}$ & 2 & $-0.14_{-0.07}^{+0.07}$ & $0.61_{-0.16}^{+0.18}$ \\ 
 168443 & 6.92 & 37 & 5580 & 4.25 & dn & yes &0.03 & 0.16 & 11 & $0.29_{-0.04}^{+0.04}$ & 9 & $0.26_{-0.03}^{+0.03}$ & $0.58_{-0.07}^{+0.07}$ \\ 
 168723 & 3.23 & 18 & 4975 & 3.29 & dn & no &-0.17 & -0.01 & 1 & $0.04_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 168746 & 7.95 & 43 & 5564 & 4.52 & dn & yes &-0.01 & 0.01 & 1 & $0.20_{-0.06}^{+0.05}$ & 1 & $0.24_{-0.04}^{+0.04}$ & $0.69_{-0.10}^{+0.11}$ \\ 
 169830 & 5.90 & 36 & 6221 & 4.06 & dn & yes &0.08 & 0.17 & 4 & $0.06_{-0.05}^{+0.05}$ & 12 & $0.17_{-0.03}^{+0.03}$ & $0.81_{-0.10}^{+0.11}$ \\ 
 170174 & 8.31 &\nd& 5245 & 3.11 & \nd & no &0.09 & 0.32 & 1 & $0.32_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 170469 & 8.21 & 64 & 5811 & 4.39 & dn & yes &0.24 & 0.43 & 1 & $-0.00_{-0.18}^{+0.13}$ & 0 & \nd & \nd \\ 
 170512 & 7.77 & 57 & 6147 & 4.35 & dn & no &0.14 & 0.32 & 6 & $0.06_{-0.11}^{+0.07}$ & 2 & $0.21_{-0.07}^{+0.05}$ & $0.90_{-0.18}^{+0.28}$ \\ 
 170657 & 6.81 & 13 & 5103 & 4.61 & dn & no &-0.15 & -0.14 & 1 & $0.05_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 171067 & 7.20 & 25 & 5643 & 4.50 & dn & no &-0.03 & 0.02 & 1 & $0.05_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 171238 & 8.61 & 44 & 5460 & 4.50 & dn & yes &0.15 & 0.29 & 1 & $-0.11_{-0.26}^{+0.15}$ & 0 & \nd & \nd \\ 
 171665 & 7.43 & 30 & 5651 & 4.48 & dn & no &-0.05 & 0.01 & 1 & $-0.10_{-0.11}^{+0.09}$ & 2 & $0.04_{-0.13}^{+0.05}$ & $0.87_{-0.22}^{+0.34}$ \\ 
 171918 & 7.98 & 57 & 5775 & 4.28 & dn & no &0.18 & 0.31 & 1 & $-0.02_{-0.13}^{+0.10}$ & 0 & \nd & \nd \\ 
 171999 & 8.34 & 37 & 5312 & 4.42 & dn & no &0.18 & 0.29 & 1 & $0.24_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 172051 & 5.85 & 12 & 5564 & 4.50 & dn & no &-0.23 & -0.22 & 33 & $-0.24_{-0.05}^{+0.04}$ & 25 & $-0.23_{-0.03}^{+0.04}$ & $0.65_{-0.08}^{+0.09}$ \\ 
 172310 & 8.44 & 35 & 5414 & 4.60 & dn & no &-0.37 & -0.35 & 0 & \nd & 2 & $-0.09_{-0.09}^{+0.10}$ & \nd \\ 
 172513 & 7.95 & 33 & 5531 & 4.51 & dn & no &-0.02 & 0.03 & 0 & \nd & 1 & $-0.01_{-0.06}^{+0.04}$ & \nd \\ 
 174719 & 7.51 & 28 & 5492 & 4.38 & dn & no &-0.17 & -0.18 & 1 & $-0.15_{-0.18}^{+0.12}$ & 2 & $0.01_{-0.05}^{+0.04}$ & $0.91_{-0.27}^{+0.40}$ \\ 
 175425 & 7.90 & 52 & 5728 & 4.08 & dn & no &0.11 & 0.16 & 0 & \nd & 1 & $0.10_{-0.04}^{+0.04}$ & \nd \\ 
 175441 & 8.32 & 89 & 6103 & 4.08 & dn & no &0.19 & 0.36 & 3 & $0.03_{-0.09}^{+0.06}$ & 3 & $0.21_{-0.03}^{+0.03}$ & $0.95_{-0.16}^{+0.21}$ \\ 
 175541 & 8.02 & 127 & 5055 & 3.52 & dn & yes &-0.23 & -0.04 & 32 & $-0.01_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 176377 & 6.80 & 23 & 5788 & 4.40 & dn & no &-0.23 & -0.25 & 19 & $-0.10_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 176414 & 7.70 & 82 & 6256 & 3.90 & dn & no &0.01 & 0.08 & 0 & \nd & 2 & $0.11_{-0.04}^{+0.04}$ & \nd \\ 
 176982 & 8.36 & 95 & 5524 & 3.96 & dn & no &-0.14 & -0.04 & 1 & $0.07_{-0.06}^{+0.05}$ & 3 & $-0.08_{-0.04}^{+0.04}$ & $0.46_{-0.07}^{+0.08}$ \\ 
 177033 & 9.92 & 46 & 4876 & 4.71 & dn & no &-0.05 & -0.05 & 1 & $0.09_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 177274 & 8.35 & 88 & 6135 & 4.21 & dn & no &0.13 & 0.29 & 0 & \nd & 7 & $0.09_{-0.03}^{+0.04}$ & \nd \\ 
 177830 & 7.18 & 59 & 4949 & 4.03 & dn & yes &0.33 & 0.69 & 4 & $0.41_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 178911B & 7.97 & 46 & 5668 & 4.55 & dn & yes &0.25 & 0.38 & 7 & $0.20_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 179079 & 7.95 & 63 & 5701 & 4.17 & dn & yes &0.21 & 0.38 & 46 & $0.18_{-0.04}^{+0.04}$ & 33 & $0.28_{-0.03}^{+0.03}$ & $0.78_{-0.09}^{+0.09}$ \\ 
 179957 & 6.75 &\nd& 5676 & 4.34 & \nd & no &0.00 & 0.06 & 4 & $0.02_{-0.10}^{+0.07}$ & 0 & \nd & \nd \\ 
 179958 & 6.57 &\nd& 5760 & 4.39 & \nd & no &0.05 & 0.12 & 8 & $-0.03_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 180684 & 7.02 & 58 & 6090 & 4.07 & dn & no &0.00 & 0.09 & 1 & $0.05_{-0.12}^{+0.09}$ & 2 & $0.04_{-0.03}^{+0.03}$ & $0.62_{-0.13}^{+0.17}$ \\ 
 181234 & 8.59 & 48 & 5354 & 4.47 & dn & no &0.33 & 0.45 & 2 & $0.33_{-0.07}^{+0.06}$ & 1 & $0.39_{-0.06}^{+0.06}$ & $0.73_{-0.14}^{+0.15}$ \\ 
 181253 & 7.51 & 75 & 6202 & 4.04 & dn & no &0.11 & 0.23 & 0 & \nd & 6 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 182407 & 7.77 & 95 & 6022 & 4.02 & dn & no &0.08 & 0.20 & 3 & $0.09_{-0.10}^{+0.07}$ & 2 & $0.10_{-0.03}^{+0.03}$ & $0.65_{-0.12}^{+0.15}$ \\ 
 182488 & 6.37 & 15 & 5453 & 4.67 & dn & no &0.12 & 0.28 & 17 & $0.22_{-0.06}^{+0.05}$ & 38 & $0.19_{-0.03}^{+0.03}$ & $0.59_{-0.08}^{+0.09}$ \\ 
 182572 & 5.17 & 15 & 5656 & 4.32 & dn & no &0.36 & 0.51 & 39 & $0.39_{-0.04}^{+0.04}$ & 35 & $0.38_{-0.03}^{+0.03}$ & $0.62_{-0.08}^{+0.07}$ \\ 
 183162 & 8.06 & 67 & 6015 & 4.30 & dn & no &0.06 & 0.22 & 0 & \nd & 1 & $0.12_{-0.04}^{+0.04}$ & \nd \\ 
 183263 & 7.86 & 52 & 5936 & 4.40 & dn & yes &0.21 & 0.41 & 14 & $0.07_{-0.08}^{+0.06}$ & 1 & $0.23_{-0.03}^{+0.03}$ & $0.92_{-0.14}^{+0.18}$ \\ 
 183650 & 6.95 & 36 & 5713 & 4.24 & dn & no &0.28 & 0.44 & 1 & $0.15_{-0.14}^{+0.10}$ & 4 & $0.31_{-0.03}^{+0.03}$ & $0.91_{-0.22}^{+0.31}$ \\ 
 183658 & 7.27 & 34 & 5798 & 4.42 & dn & no &0.04 & 0.13 & 7 & $0.07_{-0.05}^{+0.05}$ & 3 & $0.08_{-0.03}^{+0.03}$ & $0.64_{-0.09}^{+0.09}$ \\ 
 183870 & 7.53 & 18 & 5067 & 4.69 & dn & no &-0.05 & 0.03 & 2 & $0.02_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 185144 & 4.67 & 5 & 5246 & 4.53 & dn & no &-0.15 & -0.14 & 421 & $-0.06_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 185295 & 8.65 &\nd& 5223 & 3.83 & \nd & no &-0.15 & -0.05 & 1 & $0.05_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 186408 & 5.99 & 21 & 5781 & 4.34 & dn & no &0.08 & 0.18 & 37 & $0.09_{-0.04}^{+0.04}$ & 24 & $0.11_{-0.03}^{+0.03}$ & $0.66_{-0.08}^{+0.07}$ \\ 
 186427 & 6.25 & 21 & 5674 & 4.36 & dn & yes &0.02 & 0.12 & 40 & $0.04_{-0.04}^{+0.04}$ & 26 & $0.11_{-0.03}^{+0.03}$ & $0.74_{-0.09}^{+0.08}$ \\ 
 187123 & 7.83 & 47 & 5815 & 4.36 & dn & yes &0.10 & 0.21 & 15 & $0.08_{-0.05}^{+0.05}$ & 18 & $0.08_{-0.03}^{+0.03}$ & $0.63_{-0.09}^{+0.09}$ \\ 
 187237 & 6.87 & 26 & 5831 & 4.49 & dn & no &0.05 & 0.10 & 3 & $0.04_{-0.08}^{+0.07}$ & 1 & $-0.17_{-0.06}^{+0.06}$ & $0.39_{-0.09}^{+0.09}$ \\ 
 187897 & 7.14 & 33 & 5835 & 4.30 & dn & no &0.08 & 0.12 & 2 & $-0.02_{-0.10}^{+0.08}$ & 1 & $0.02_{-0.05}^{+0.05}$ & $0.69_{-0.14}^{+0.18}$ \\ 
 187923 & 6.16 & 27 & 5726 & 4.28 & dn & no &-0.08 & -0.05 & 87 & $0.19_{-0.03}^{+0.03}$ & 76 & $0.03_{-0.03}^{+0.03}$ & $0.43_{-0.04}^{+0.04}$ \\ 
 188015 & 8.24 & 52 & 5746 & 4.45 & dn & yes &0.28 & 0.41 & 3 & $0.19_{-0.07}^{+0.07}$ & 9 & $0.22_{-0.03}^{+0.03}$ & $0.69_{-0.12}^{+0.12}$ \\ 
 188268 & 8.78 & 47 & 5132 & 4.39 & dn & no &0.14 & 0.22 & 2 & $0.13_{-0.14}^{+0.10}$ & 0 & \nd & \nd \\ 
 188298 & 8.46 & 53 & 5766 & 4.51 & dn & no &0.00 & 0.07 & 1 & $0.08_{-0.14}^{+0.12}$ & 0 & \nd & \nd \\ 
 188311 & 8.93 & 42 & 5068 & 4.42 & dn & no &0.12 & 0.20 & 1 & $0.26_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 188512 & 3.71 & 13 & 5163 & 3.79 & dn & no &-0.18 & -0.07 & 12 & $0.01_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 189625 & 7.34 & 34 & 5822 & 4.43 & dn & no &0.14 & 0.25 & 0 & \nd & 1 & $0.13_{-0.04}^{+0.04}$ & \nd \\ 
 189627 & 8.11 & 68 & 6150 & 4.26 & dn & no &0.19 & 0.37 & 0 & \nd & 1 & $0.25_{-0.03}^{+0.03}$ & \nd \\ 
 190067 & 7.15 & 19 & 5356 & 4.61 & dn & no &-0.30 & -0.29 & 61 & $-0.18_{-0.04}^{+0.04}$ & 79 & $-0.21_{-0.03}^{+0.03}$ & $0.59_{-0.07}^{+0.07}$ \\ 
 190228 & 7.30 & 62 & 5348 & 3.98 & dn & yes &-0.25 & -0.15 & 3 & $-0.04_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 190360 & 5.73 & 15 & 5552 & 4.38 & dn/dk & yes &0.18 & 0.31 & 34 & $0.25_{-0.04}^{+0.04}$ & 5 & $0.29_{-0.04}^{+0.03}$ & $0.69_{-0.09}^{+0.09}$ \\ 
 190404 & 7.28 & 15 & 4973 & 4.64 & dn/dk & no &-0.44 & -0.52 & 2 & $-0.17_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 190406 & 5.80 & 17 & 5932 & 4.45 & dn & no &0.02 & 0.09 & 26 & $0.04_{-0.04}^{+0.04}$ & 42 & $0.07_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.08}$ \\ 
 190594 & 8.35 & 43 & 5334 & 4.39 & dn & no &0.06 & 0.10 & 13 & $0.18_{-0.04}^{+0.04}$ & 2 & $0.28_{-0.04}^{+0.04}$ & $0.79_{-0.10}^{+0.11}$ \\ 
 190821 & 8.30 & 100 & 5853 & 4.09 & dn & no &0.12 & 0.29 & 3 & $0.14_{-0.11}^{+0.07}$ & 11 & $0.16_{-0.03}^{+0.03}$ & $0.65_{-0.12}^{+0.17}$ \\ 
 190931 & 9.63 & 62 & 5405 & 4.61 & dn & no &0.06 & 0.10 & 5 & $0.08_{-0.07}^{+0.07}$ & 5 & $-0.16_{-0.05}^{+0.05}$ & $0.36_{-0.07}^{+0.07}$ \\ 
 191408 & 5.32 & 6 & 4922 & 4.58 & dk & no &-0.34 & -0.45 & 69 & $-0.09_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 191785 & 7.34 & 20 & 5140 & 4.60 & dk & no &-0.10 & -0.04 & 15 & $0.14_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 192020 & 7.96 & 23 & 5194 & 4.57 & \nd & no &-0.01 & 0.01 & 1 & $0.19_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 192148 & 8.53 & 58 & 5626 & 4.33 & dn & no &0.17 & 0.25 & 1 & $-0.12_{-0.15}^{+0.12}$ & 1 & $0.13_{-0.04}^{+0.04}$ & $1.13_{-0.32}^{+0.39}$ \\ 
 192263 & 7.79 & 19 & 4975 & 4.60 & dn & yes &-0.07 & 0.06 & 1 & $0.05_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 192310 & 5.73 & 8 & 5080 & 4.55 & dn & no &0.00 & 0.10 & 42 & $-0.02_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 192343 & 8.01 & 65 & 5839 & 4.34 & dn & no &0.18 & 0.35 & 0 & \nd & 2 & $0.20_{-0.03}^{+0.03}$ & \nd \\ 
 192344 & 7.71 & 62 & 5772 & 4.22 & dn & no &0.20 & 0.37 & 0 & \nd & 3 & $0.18_{-0.03}^{+0.03}$ & \nd \\ 
 193690 & 9.37 & 64 & 5559 & 4.45 & dn & no &0.18 & 0.32 & 12 & $0.13_{-0.07}^{+0.06}$ & 10 & $0.21_{-0.03}^{+0.03}$ & $0.76_{-0.11}^{+0.13}$ \\ 
 193795 & 8.50 & 71 & 5878 & 4.36 & dn & no &0.12 & 0.26 & 0 & \nd & 3 & $0.19_{-0.03}^{+0.03}$ & \nd \\ 
 193901 & 8.65 & 43 & 5408 & 4.14 & h & no &-1.19 & -1.38 & 0 & \nd & 3 & $-0.52_{-0.14}^{+0.08}$ & \nd \\ 
 194080 & 7.71 & 92 & 5982 & 3.70 & dn & no &-0.06 & -0.02 & 0 & \nd & 2 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 194913 & 7.96 & 93 & 5797 & 4.07 & dn & no &0.15 & 0.33 & 0 & \nd & 3 & $0.18_{-0.03}^{+0.03}$ & \nd \\ 
 195019 & 6.87 & 37 & 5788 & 4.22 & dn/dk & yes &0.00 & 0.11 & 6 & $0.02_{-0.08}^{+0.06}$ & 4 & $0.06_{-0.04}^{+0.04}$ & $0.69_{-0.11}^{+0.13}$ \\ 
 195564 & 5.66 & 24 & 5699 & 4.16 & dn & no &0.01 & 0.14 & 12 & $0.19_{-0.04}^{+0.04}$ & 20 & $0.09_{-0.03}^{+0.03}$ & $0.50_{-0.06}^{+0.06}$ \\ 
 196124 & 8.91 & 30 & 4886 & 4.54 & dn & no &-0.04 & -0.10 & 21 & $-0.01_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 196201 & 8.50 & 38 & 5460 & 4.57 & dn & no &-0.15 & -0.10 & 1 & $-0.05_{-0.15}^{+0.10}$ & 0 & \nd & \nd \\ 
 196761 & 6.36 & 14 & 5419 & 4.54 & dn & no &-0.25 & -0.24 & 16 & $-0.10_{-0.06}^{+0.05}$ & 12 & $-0.15_{-0.04}^{+0.04}$ & $0.57_{-0.08}^{+0.10}$ \\ 
 196850 & 6.76 & 26 & 5790 & 4.37 & dn & no &-0.11 & -0.05 & 78 & $0.03_{-0.03}^{+0.03}$ & 85 & $-0.10_{-0.03}^{+0.03}$ & $0.47_{-0.05}^{+0.05}$ \\ 
 197076 & 6.43 & 20 & 5823 & 4.47 & dn & no &-0.09 & -0.05 & 47 & $-0.08_{-0.04}^{+0.04}$ & 33 & $-0.17_{-0.03}^{+0.03}$ & $0.51_{-0.06}^{+0.06}$ \\ 
 198387 & 6.29 & 41 & 5151 & 3.84 & dn & no &-0.12 & -0.01 & 6 & $0.10_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 198483 & 7.67 & 51 & 6084 & 4.46 & dn & no &0.20 & 0.36 & 1 & $0.12_{-0.15}^{+0.12}$ & 1 & $0.27_{-0.03}^{+0.04}$ & $0.90_{-0.27}^{+0.33}$ \\ 
 198683 & 8.06 & 82 & 6169 & 4.27 & dn & no &0.18 & 0.35 & 1 & $0.16_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 198802 & 6.38 & 45 & 5767 & 3.96 & dn & no &-0.02 & 0.10 & 2 & $0.14_{-0.05}^{+0.05}$ & 3 & $0.02_{-0.03}^{+0.03}$ & $0.47_{-0.06}^{+0.06}$ \\ 
 199019 & 8.23 & 34 & 5560 & 4.60 & dn & no &0.01 & 0.00 & 4 & $0.16_{-0.07}^{+0.07}$ & 5 & $-0.21_{-0.06}^{+0.06}$ & $0.27_{-0.06}^{+0.06}$ \\ 
 199100 & 7.78 & 58 & 5661 & 4.18 & dn & no &0.34 & 0.54 & 1 & $0.17_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 199476 & 7.81 & 29 & 5470 & 4.61 & dn & no &-0.30 & -0.33 & 10 & $-0.05_{-0.07}^{+0.04}$ & 0 & \nd & \nd \\ 
 199683 & 8.18 & 77 & 6008 & 4.15 & dn & no &0.00 & 0.17 & 0 & \nd & 1 & $0.03_{-0.04}^{+0.04}$ & \nd \\ 
 199960 & 6.21 & 26 & 5962 & 4.31 & dn & no &0.24 & 0.41 & 1 & $0.09_{-0.10}^{+0.08}$ & 3 & $0.24_{-0.03}^{+0.03}$ & $0.88_{-0.18}^{+0.22}$ \\ 
 200156 & 8.76 & 96 & 6361 & 4.04 & dn & no &-0.18 & -0.15 & 0 & \nd & 1 & $-0.08_{-0.03}^{+0.03}$ & \nd \\ 
 200538 & 7.72 & 55 & 6037 & 4.34 & dn & no &0.07 & 0.19 & 1 & $0.10_{-0.10}^{+0.08}$ & 1 & $0.12_{-0.03}^{+0.03}$ & $0.65_{-0.13}^{+0.16}$ \\ 
 200565 & 8.39 & 63 & 5684 & 4.37 & dn & no &-0.10 & -0.04 & 1 & $-0.23_{-0.19}^{+0.13}$ & 2 & $-0.05_{-0.04}^{+0.04}$ & $0.95_{-0.29}^{+0.42}$ \\ 
 200968 & 7.12 & 17 & 5221 & 4.61 & dn & no &0.03 & 0.11 & 1 & $-0.03_{-0.14}^{+0.10}$ & 0 & \nd & \nd \\ 
 201219 & 8.01 & 35 & 5653 & 4.57 & dn & no &0.09 & 0.19 & 2 & $0.11_{-0.18}^{+0.11}$ & 4 & $0.08_{-0.05}^{+0.04}$ & $0.58_{-0.16}^{+0.25}$ \\ 
 201989 & 7.38 & 29 & 5749 & 4.58 & dn & no &0.05 & 0.16 & 0 & \nd & 2 & $0.09_{-0.04}^{+0.04}$ & \nd \\ 
 202751 & 8.15 & 19 & 4797 & 4.71 & dn & no &-0.09 & -0.06 & 6 & $0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 202917 & 8.65 & 45 & 5617 & 4.39 & dn & no &0.03 & 0.03 & 0 & \nd & 2 & $-0.01_{-0.06}^{+0.05}$ & \nd \\ 
 204277 & 6.72 & 33 & 6196 & 4.37 & dn & no &-0.05 & -0.04 & 4 & $-0.07_{-0.15}^{+0.10}$ & 4 & $-0.07_{-0.04}^{+0.04}$ & $0.63_{-0.16}^{+0.23}$ \\ 
 205351 & 8.41 & 70 & 5892 & 4.20 & dn & no &0.08 & 0.20 & 2 & $-0.12_{-0.12}^{+0.09}$ & 0 & \nd & \nd \\ 
 205353 & 8.18 & 62 & 5967 & 4.39 & dn & no &0.05 & 0.18 & 1 & $-0.15_{-0.18}^{+0.13}$ & 1 & $0.02_{-0.04}^{+0.04}$ & $0.93_{-0.29}^{+0.39}$ \\ 
 205855 & 8.62 & 36 & 5163 & 4.38 & dn & no &0.06 & 0.06 & 17 & $0.08_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 206116 & 7.61 & 54 & 6133 & 4.35 & dn & no &0.18 & 0.38 & 2 & $0.17_{-0.07}^{+0.08}$ & 3 & $0.14_{-0.03}^{+0.03}$ & $0.58_{-0.12}^{+0.11}$ \\ 
 206374 & 7.45 & 26 & 5587 & 4.52 & dn & no &-0.08 & -0.06 & 1 & $0.04_{-0.10}^{+0.08}$ & 1 & $-0.14_{-0.07}^{+0.06}$ & $0.42_{-0.09}^{+0.12}$ \\ 
 206387 & 8.27 & 54 & 5852 & 4.50 & dn & no &0.15 & 0.22 & 0 & \nd & 2 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 206658 & 7.85 & 47 & 5852 & 4.33 & dn & no &0.08 & 0.21 & 13 & $0.09_{-0.05}^{+0.04}$ & 33 & $0.12_{-0.03}^{+0.03}$ & $0.67_{-0.08}^{+0.09}$ \\ 
 207583 & 8.28 & 38 & 5558 & 4.55 & dn & no &0.04 & 0.09 & 1 & $0.10_{-0.14}^{+0.12}$ & 2 & $-0.05_{-0.05}^{+0.04}$ & $0.45_{-0.13}^{+0.15}$ \\ 
 207832 & 8.78 & 55 & 5740 & 4.50 & dn & no &0.14 & 0.25 & 17 & $0.02_{-0.06}^{+0.06}$ & 25 & $0.05_{-0.03}^{+0.03}$ & $0.67_{-0.10}^{+0.10}$ \\ 
 207874 & 8.19 & 31 & 5148 & 4.50 & dn & no &0.10 & 0.17 & 1 & $0.27_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 208313 & 7.73 & 20 & 5033 & 4.54 & dn & no &-0.08 & 0.00 & 11 & $0.03_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 209203 & 7.54 & 47 & 6214 & 4.40 & dn & no &-0.07 & -0.04 & 3 & $0.03_{-0.06}^{+0.05}$ & 3 & $-0.13_{-0.06}^{+0.03}$ & $0.44_{-0.06}^{+0.09}$ \\ 
 209340 & 8.51 & 93 & 5970 & 4.03 & dn & no &0.04 & 0.15 & 2 & $-0.19_{-0.09}^{+0.11}$ & 1 & $0.09_{-0.04}^{+0.04}$ & $1.20_{-0.32}^{+0.26}$ \\ 
 209393 & 7.96 & 33 & 5541 & 4.38 & dn & no &-0.15 & -0.19 & 1 & $0.06_{-0.08}^{+0.07}$ & 6 & $-0.16_{-0.06}^{+0.04}$ & $0.38_{-0.07}^{+0.09}$ \\ 
 209458 & 7.65 & 47 & 6099 & 4.38 & dn & yes &0.02 & 0.04 & 10 & $0.08_{-0.05}^{+0.05}$ & 20 & $-0.07_{-0.03}^{+0.03}$ & $0.45_{-0.06}^{+0.06}$ \\ 
 209706 & 7.80 & 68 & 6274 & 3.24 & dn/dk & no &-0.49 & -0.26 & 0 & \nd & 3 & $-0.16_{-0.04}^{+0.04}$ & \nd \\ 
 210277 & 6.54 & 21 & 5555 & 4.50 & dn & yes &0.20 & 0.29 & 51 & $0.30_{-0.04}^{+0.04}$ & 25 & $0.27_{-0.03}^{+0.03}$ & $0.59_{-0.07}^{+0.07}$ \\ 
 210302 & 4.94 & 18 & 6339 & 4.16 & dn & no &0.08 & 0.10 & 0 & \nd & 15 & $0.00_{-0.03}^{+0.03}$ & \nd \\ 
 210312 & 8.63 & 55 & 5760 & 4.47 & dn & no &0.18 & 0.37 & 0 & \nd & 1 & $0.20_{-0.04}^{+0.04}$ & \nd \\ 
 210320 & 8.64 & 57 & 5563 & 4.41 & dn & no &0.08 & 0.22 & 1 & $0.34_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 210323 & 8.43 & 52 & 5804 & 4.39 & dn & no &-0.12 & -0.12 & 0 & \nd & 4 & $-0.06_{-0.04}^{+0.04}$ & \nd \\ 
 210460 & 6.18 & 55 & 5658 & 3.95 & dn & no &-0.22 & -0.14 & 3 & $0.06_{-0.04}^{+0.04}$ & 1 & $-0.32_{-0.04}^{+0.04}$ & $0.27_{-0.03}^{+0.03}$ \\ 
 211038 & 6.55 & 38 & 5009 & 3.88 & dn & no &-0.13 & -0.12 & 1 & $0.20_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 211080 & 7.82 & 81 & 5820 & 4.19 & dn & no &0.28 & 0.49 & 0 & \nd & 2 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 211567 & 9.07 & 70 & 5711 & 4.11 & dn & no &0.03 & 0.13 & 1 & $-0.07_{-0.11}^{+0.10}$ & 1 & $0.11_{-0.04}^{+0.04}$ & $0.95_{-0.23}^{+0.26}$ \\ 
 211810 & 8.59 & 61 & 5519 & 4.21 & dn & no &0.08 & 0.13 & 10 & $0.12_{-0.04}^{+0.04}$ & 7 & $0.16_{-0.03}^{+0.03}$ & $0.68_{-0.08}^{+0.09}$ \\ 
 212291 & 7.91 & 32 & 5602 & 4.56 & dn & no &-0.10 & -0.11 & 26 & $-0.08_{-0.04}^{+0.04}$ & 27 & $-0.21_{-0.03}^{+0.03}$ & $0.47_{-0.06}^{+0.05}$ \\ 
 212315 & 7.60 & 107 & 6303 & 4.27 & dn & no &-0.03 & 0.14 & 0 & \nd & 2 & $-0.04_{-0.09}^{+0.05}$ & \nd \\ 
 212585 & 8.03 & 45 & 5836 & 4.43 & \nd & no &0.08 & 0.20 & 0 & \nd & 5 & $0.13_{-0.03}^{+0.03}$ & \nd \\ 
 212735 & 8.23 & 51 & 5556 & 4.13 & dn & no &0.23 & 0.37 & 1 & $0.08_{-0.10}^{+0.08}$ & 1 & $0.29_{-0.04}^{+0.04}$ & $1.02_{-0.20}^{+0.24}$ \\ 
 212801 & 7.68 & 79 & 5456 & 3.98 & dn & no &0.03 & 0.14 & 1 & $0.21_{-0.06}^{+0.05}$ & 1 & $-0.03_{-0.05}^{+0.05}$ & $0.37_{-0.06}^{+0.07}$ \\ 
 213066 & 7.71 & 79 & 6004 & 4.11 & dn & no &0.33 & 0.55 & 1 & $0.18_{-0.11}^{+0.09}$ & 2 & $0.30_{-0.03}^{+0.03}$ & $0.83_{-0.17}^{+0.22}$ \\ 
 213472 & 8.17 & 64 & 5799 & 4.30 & dn/dk & no &0.14 & 0.21 & 0 & \nd & 1 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 213519 & 7.68 & 43 & 5832 & 4.44 & dn & no &-0.01 & 0.08 & 1 & $0.17_{-0.07}^{+0.06}$ & 1 & $0.01_{-0.04}^{+0.03}$ & $0.45_{-0.07}^{+0.08}$ \\ 
 214759 & 7.41 & 26 & 5434 & 4.44 & dn & no &0.14 & 0.28 & 7 & $0.08_{-0.07}^{+0.06}$ & 3 & $0.22_{-0.04}^{+0.04}$ & $0.88_{-0.15}^{+0.17}$ \\ 
 214823 & 8.06 & 97 & 5924 & 3.87 & dn & no &0.04 & 0.14 & 8 & $0.02_{-0.07}^{+0.06}$ & 5 & $0.10_{-0.03}^{+0.03}$ & $0.77_{-0.12}^{+0.14}$ \\ 
 215032 & 8.74 & 70 & 5973 & 4.46 & dn & no &0.07 & 0.18 & 0 & \nd & 4 & $0.06_{-0.04}^{+0.04}$ & \nd \\ 
 215578 & 7.51 &\nd& 5136 & 3.37 & \nd & no &0.14 & 0.49 & 2 & $0.30_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 215625 & 7.92 & 53 & 6073 & 4.18 & dn & no &-0.00 & 0.10 & 0 & \nd & 1 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 216083 & 8.52 & 104 & 6010 & 3.87 & dn & no &0.28 & 0.49 & 4 & $0.18_{-0.07}^{+0.05}$ & 2 & $0.28_{-0.04}^{+0.03}$ & $0.79_{-0.11}^{+0.15}$ \\ 
 216175 & 7.92 & 57 & 6111 & 4.46 & \nd & no &0.11 & 0.21 & 4 & $-0.10_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 216259 & 8.29 & 21 & 4969 & 4.81 & dn & no &-0.47 & -0.57 & 39 & $-0.13_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 216275 & 7.22 & 31 & 5863 & 4.38 & dn & no &-0.14 & -0.15 & 1 & $-0.22_{-0.23}^{+0.15}$ & 4 & $-0.15_{-0.04}^{+0.04}$ & $0.75_{-0.27}^{+0.40}$ \\ 
 216772 & 8.44 & 84 & 6146 & 4.18 & dn & no &0.12 & 0.26 & 0 & \nd & 1 & $0.02_{-0.03}^{+0.04}$ & \nd \\ 
 216783 & 7.87 & 79 & 6078 & 3.89 & dn & no &0.14 & 0.24 & 0 & \nd & 1 & $0.23_{-0.03}^{+0.04}$ & \nd \\ 
 217014 & 5.45 & 15 & 5787 & 4.45 & dn & yes &0.15 & 0.31 & 0 & \nd & 10 & $0.21_{-0.03}^{+0.03}$ & \nd \\ 
 217107 & 6.17 & 19 & 5704 & 4.54 & dn & yes &0.27 & 0.47 & 13 & $0.26_{-0.07}^{+0.07}$ & 27 & $0.32_{-0.03}^{+0.03}$ & $0.72_{-0.12}^{+0.12}$ \\ 
 217165 & 7.67 & 43 & 5936 & 4.39 & dn & no &-0.03 & 0.05 & 3 & $0.05_{-0.08}^{+0.07}$ & 7 & $0.02_{-0.03}^{+0.03}$ & $0.58_{-0.10}^{+0.12}$ \\ 
 217523 & 7.86 & 59 & 5806 & 3.86 & dn & no &-0.20 & -0.17 & 1 & $-0.31_{-0.15}^{+0.09}$ & 4 & $0.07_{-0.04}^{+0.03}$ & $1.50_{-0.34}^{+0.54}$ \\ 
 217850 & 8.52 & 61 & 5547 & 4.24 & dn & no &0.29 & 0.40 & 6 & $0.23_{-0.06}^{+0.05}$ & 17 & $0.32_{-0.03}^{+0.03}$ & $0.77_{-0.10}^{+0.11}$ \\ 
 217877 & 6.68 & 30 & 5953 & 4.29 & dn & no &-0.10 & -0.05 & 2 & $0.13_{-0.07}^{+0.06}$ & 3 & $-0.06_{-0.03}^{+0.03}$ & $0.41_{-0.06}^{+0.07}$ \\ 
 218133 & 7.10 & 37 & 5923 & 4.22 & dn & no &-0.08 & 0.01 & 5 & $-0.05_{-0.07}^{+0.09}$ & 2 & $-0.00_{-0.03}^{+0.03}$ & $0.70_{-0.15}^{+0.12}$ \\ 
 218168 & 8.12 & 48 & 5879 & 4.39 & dn & no &-0.05 & -0.04 & 0 & \nd & 2 & $-0.09_{-0.03}^{+0.03}$ & \nd \\ 
 218209 & 7.49 & 29 & 5585 & 4.60 & dn & no &-0.31 & -0.37 & 2 & $0.00_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 218445 & 8.84 & 93 & 5787 & 4.23 & dn & no &0.24 & 0.42 & 3 & $0.16_{-0.05}^{+0.06}$ & 4 & $0.21_{-0.03}^{+0.03}$ & $0.71_{-0.12}^{+0.10}$ \\ 
 218868 & 6.98 & 23 & 5540 & 4.45 & dn & no &0.19 & 0.31 & 0 & \nd & 18 & $0.10_{-0.03}^{+0.03}$ & \nd \\ 
 219428 & 8.26 & 60 & 6103 & 4.56 & dn & no &0.12 & 0.27 & 0 & \nd & 10 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 219538 & 8.07 & 24 & 5078 & 4.50 & dn & no &-0.05 & 0.00 & 12 & $-0.05_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 219542 & 7.62 & 55 & 5710 & 4.44 & \nd & no &0.10 & 0.22 & 2 & $0.09_{-0.10}^{+0.09}$ & 2 & $0.09_{-0.03}^{+0.03}$ & $0.62_{-0.14}^{+0.15}$ \\ 
 219770 & 8.31 & 103 & 6108 & 4.25 & dn & no &0.18 & 0.38 & 1 & $0.26_{-0.10}^{+0.07}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $0.50_{-0.09}^{+0.12}$ \\ 
 219781 & 8.38 & 51 & 5604 & 4.25 & dn & no &0.12 & 0.23 & 1 & $0.08_{-0.07}^{+0.06}$ & 2 & $0.16_{-0.04}^{+0.04}$ & $0.76_{-0.13}^{+0.15}$ \\ 
 219828 & 8.04 & 81 & 5761 & 4.04 & dn & yes &0.12 & 0.24 & 2 & $-0.03_{-0.07}^{+0.06}$ & 5 & $0.16_{-0.03}^{+0.03}$ & $0.97_{-0.16}^{+0.17}$ \\ 
 219834B & 5.19 & 0 & 5168 & 4.59 & \nd & no &0.15 & 0.29 & 18 & $0.14_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 220339 & 7.80 & 19 & 4975 & 4.53 & dn & no &-0.24 & -0.27 & 27 & $-0.19_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 220908 & 7.60 & 74 & 6158 & 4.05 & dn & no &-0.03 & 0.04 & 1 & $0.12_{-0.08}^{+0.08}$ & 1 & $-0.06_{-0.03}^{+0.04}$ & $0.42_{-0.08}^{+0.08}$ \\ 
 221149 & 8.27 & 108 & 5999 & 4.06 & dn & no &0.18 & 0.39 & 0 & \nd & 2 & $0.18_{-0.04}^{+0.05}$ & \nd \\ 
 221354 & 6.76 & 16 & 5133 & 4.38 & dn & no &-0.01 & 0.08 & 32 & $0.10_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 221356 & 6.50 & 26 & 5976 & 4.31 & dn & no &-0.16 & -0.21 & 2 & $-0.07_{-0.08}^{+0.09}$ & 1 & $-0.24_{-0.04}^{+0.04}$ & $0.43_{-0.09}^{+0.09}$ \\ 
 221561 & 8.06 & 91 & 6175 & 4.29 & dn & no &0.01 & 0.17 & 1 & $0.09_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 222035 & 8.28 & 101 & 5621 & 3.98 & dn & no &0.22 & 0.36 & 1 & $0.12_{-0.07}^{+0.06}$ & 1 & $0.16_{-0.04}^{+0.04}$ & $0.70_{-0.11}^{+0.12}$ \\ 
 222038 & 8.41 & 61 & 5581 & 4.12 & dn & no &0.21 & 0.34 & 0 & \nd & 1 & $0.27_{-0.04}^{+0.04}$ & \nd \\ 
 222335 & 7.18 & 18 & 5231 & 4.54 & dn & no &-0.16 & -0.13 & 4 & $-0.02_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 222391 & 7.56 & 80 & 6127 & 4.02 & dn & no &0.06 & 0.20 & 3 & $0.12_{-0.07}^{+0.09}$ & 3 & $0.09_{-0.04}^{+0.04}$ & $0.58_{-0.13}^{+0.11}$ \\ 
 222582 & 7.68 & 41 & 5727 & 4.34 & dn & yes &-0.02 & 0.05 & 5 & $0.06_{-0.05}^{+0.05}$ & 5 & $0.05_{-0.04}^{+0.04}$ & $0.62_{-0.09}^{+0.10}$ \\ 
 222697 & 8.65 & 43 & 5361 & 4.41 & dn & no &0.05 & 0.18 & 0 & \nd & 2 & $0.27_{-0.11}^{+0.07}$ & \nd \\ 
 222986 & 8.81 & 72 & 5949 & 4.45 & dn & no &0.20 & 0.29 & 11 & $-0.08_{-0.09}^{+0.07}$ & 10 & $-0.00_{-0.03}^{+0.03}$ & $0.75_{-0.13}^{+0.16}$ \\ 
 223205 & 9.59 & 62 & 5294 & 4.36 & dn & no &0.02 & -0.01 & 3 & $0.21_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 223315 & 8.78 & 53 & 5606 & 4.34 & dn & no &0.28 & 0.39 & 0 & \nd & 2 & $0.19_{-0.03}^{+0.03}$ & \nd \\ 
 223498 & 8.34 & 48 & 5628 & 4.58 & dn & no &0.14 & 0.27 & 0 & \nd & 1 & $0.19_{-0.04}^{+0.04}$ & \nd \\ 
 223691 & 7.86 & 69 & 5506 & 4.08 & dn & no &-0.20 & -0.11 & 1 & $-0.00_{-0.05}^{+0.04}$ & 3 & $-0.07_{-0.06}^{+0.04}$ & $0.54_{-0.07}^{+0.09}$ \\ 
 224449 & 8.95 & 61 & 5695 & 4.40 & dn & no &0.11 & 0.25 & 0 & \nd & 2 & $0.23_{-0.04}^{+0.04}$ & \nd \\ 
 224601 & 8.66 & 104 & 6234 & 4.02 & dn & no &0.04 & 0.15 & 1 & $0.05_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 224693 & 8.23 & 94 & 6047 & 4.26 & dn & yes &0.24 & 0.47 & 24 & $0.17_{-0.04}^{+0.04}$ & 17 & $0.20_{-0.03}^{+0.03}$ & $0.68_{-0.09}^{+0.08}$ \\ 
 225118 & 8.24 & 39 & 5559 & 4.52 & dn & no &0.20 & 0.33 & 8 & $-0.16_{-0.13}^{+0.10}$ & 1 & $0.02_{-0.07}^{+0.05}$ & $0.95_{-0.24}^{+0.33}$ \\ 
 225261 & 7.82 & 25 & 5265 & 4.59 & dn & no &-0.31 & -0.35 & 2 & $0.01_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 230999 & 9.67 & 99 & 5665 & 4.53 & dn/dk & no &0.15 & 0.18 & 2 & $0.05_{-0.12}^{+0.08}$ & 0 & \nd & \nd \\ 
 231157 & 10.22 & 102 & 5541 & 4.38 & dn/dk & no &0.04 & 0.11 & 1 & $0.26_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 232301 & 8.83 & 78 & 6171 & 4.42 & dn & no &0.06 & 0.17 & 0 & \nd & 4 & $0.02_{-0.05}^{+0.03}$ & \nd \\ 
 233165 & 9.19 & 94 & 6038 & 4.12 & dn & no &-0.06 & 0.06 & 0 & \nd & 3 & $0.15_{-0.04}^{+0.04}$ & \nd \\ 
 233641 & 9.24 & 96 & 6086 & 4.09 & dn & no &-0.18 & -0.09 & 2 & $-0.11_{-0.11}^{+0.07}$ & 1 & $-0.14_{-0.03}^{+0.03}$ & $0.60_{-0.11}^{+0.16}$ \\ 
 234314 & 9.31 & 107 & 5571 & 4.12 & dn & no &0.16 & 0.25 & 2 & $0.33_{-0.05}^{+0.04}$ & 5 & $0.23_{-0.03}^{+0.03}$ & $0.51_{-0.06}^{+0.06}$ \\ 
 238008 & 8.87 & 106 & 6090 & 4.26 & dn & no &0.21 & 0.44 & 2 & $0.10_{-0.11}^{+0.09}$ & 3 & $0.23_{-0.04}^{+0.03}$ & $0.84_{-0.19}^{+0.22}$ \\ 
 238069 & 9.17 & 106 & 5904 & 4.25 & dn & no &0.19 & 0.41 & 0 & \nd & 4 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 244992 & 9.10 & 70 & 5916 & 4.46 & dn & no &-0.01 & 0.02 & 3 & $-0.08_{-0.15}^{+0.09}$ & 5 & $-0.08_{-0.04}^{+0.04}$ & $0.62_{-0.13}^{+0.22}$ \\ 
 256714 & 8.82 & 66 & 5719 & 4.26 & dn & no &0.24 & 0.40 & 3 & $-0.07_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 278253 & 9.09 & 95 & 6022 & 4.27 & dn & no &0.18 & 0.36 & 3 & $0.04_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 281309 & 9.19 & 79 & 5819 & 4.33 & dn & no &-0.03 & -0.02 & 0 & \nd & 3 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 283704 & 9.19 & 58 & 5509 & 4.48 & dn & no &0.15 & 0.23 & 0 & \nd & 2 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 355183 & 9.43 & 110 & 5940 & 4.02 & dn & no &0.08 & 0.17 & 10 & $-0.00_{-0.06}^{+0.04}$ & 20 & $0.09_{-0.03}^{+0.03}$ & $0.77_{-0.09}^{+0.11}$ \\ 
 BD-103166 & 10.00 &\nd& 5393 & 4.68 & \nd & yes &0.27 & 0.47 & 0 & \nd & 2 & $0.43_{-0.05}^{+0.05}$ & \nd \\ 
 GANYMEDE & -26.73 & 0 & 5770 & 4.44 & dn & yes &0.00 & 0.00 & 5 & $0.01_{-0.05}^{+0.07}$ & 5 & $0.02_{-0.03}^{+0.03}$ & $0.65_{-0.11}^{+0.09}$ \\ 
 HIP1780 & 9.09 & 92 & 5747 & 4.20 & dn & no &0.11 & 0.25 & 3 & $-0.03_{-0.08}^{+0.07}$ & 2 & $0.21_{-0.03}^{+0.03}$ & $1.10_{-0.19}^{+0.23}$ \\ 
 HIP5938 & 7.55 & 26 & 5421 & 4.46 & dn & no &-0.02 & 0.04 & 2 & $-0.11_{-0.10}^{+0.08}$ & 3 & $0.02_{-0.04}^{+0.04}$ & $0.86_{-0.18}^{+0.22}$ \\ 
 HIP6276 & 8.43 & 35 & 5421 & 4.56 & dn & no &-0.01 & 0.03 & 2 & $-0.18_{-0.17}^{+0.11}$ & 3 & $-0.09_{-0.07}^{+0.06}$ & $0.78_{-0.23}^{+0.34}$ \\ 
 HIP6778 & 8.74 & 106 & 5843 & 4.14 & dn & no &0.19 & 0.35 & 3 & $-0.02_{-0.08}^{+0.08}$ & 2 & $0.14_{-0.04}^{+0.04}$ & $0.91_{-0.18}^{+0.18}$ \\ 
 HIP7728 & 9.04 & 68 & 5573 & 4.25 & dn & no &-0.00 & 0.06 & 0 & \nd & 3 & $0.07_{-0.04}^{+0.04}$ & \nd \\ 
 HIP7924 & 8.60 & 54 & 5444 & 4.30 & dn & no &0.17 & 0.25 & 3 & $0.13_{-0.11}^{+0.09}$ & 3 & $0.12_{-0.04}^{+0.04}$ & $0.63_{-0.14}^{+0.17}$ \\ 
 HIP10449 & 9.08 & 61 & 5625 & 4.67 & h & no &-0.81 & -0.91 & 0 & \nd & 2 & $-0.29_{-0.12}^{+0.09}$ & \nd \\ 
 HIP13447 & 8.41 & 74 & 5819 & 4.31 & dn & no &0.20 & 0.49 & 0 & \nd & 2 & $0.44_{-0.03}^{+0.04}$ & \nd \\ 
 HIP14113 & 9.50 & 102 & 5753 & 4.33 & dn & no &0.28 & 0.46 & 3 & $-0.01_{-0.09}^{+0.09}$ & 1 & $0.34_{-0.03}^{+0.03}$ & $1.41_{-0.30}^{+0.32}$ \\ 
 HIP14809 & 8.51 & 49 & 5788 & 4.44 & dn & no &-0.04 & -0.05 & 0 & \nd & 1 & $-0.05_{-0.05}^{+0.05}$ & \nd \\ 
 HIP14810 & 8.52 & 52 & 5570 & 4.40 & dn & yes &0.24 & 0.39 & 45 & $0.13_{-0.05}^{+0.05}$ & 42 & $0.26_{-0.03}^{+0.03}$ & $0.85_{-0.12}^{+0.12}$ \\ 
 HIP19946 & 9.91 & 77 & 5719 & 4.22 & dk & no &-0.13 & -0.19 & 3 & $0.08_{-0.06}^{+0.07}$ & 0 & \nd & \nd \\ 
 HIP20705 & 9.53 & 90 & 6032 & 4.45 & dn & no &-0.02 & -0.01 & 0 & \nd & 4 & $-0.14_{-0.04}^{+0.03}$ & \nd \\ 
 HIP21091 & 8.70 & 67 & 5782 & 4.37 & dn & no &0.02 & 0.03 & 1 & $-0.07_{-0.17}^{+0.13}$ & 3 & $-0.07_{-0.04}^{+0.03}$ & $0.62_{-0.19}^{+0.25}$ \\ 
 HIP24141 & 9.46 & 109 & 6065 & 4.32 & dn & no &-0.30 & -0.23 & 1 & $-0.03_{-0.13}^{+0.10}$ & 1 & $-0.21_{-0.05}^{+0.05}$ & $0.42_{-0.11}^{+0.13}$ \\ 
 HIP26080 & 8.76 & 70 & 6089 & 4.45 & dn & no &0.09 & 0.19 & 0 & \nd & 3 & $-0.00_{-0.03}^{+0.03}$ & \nd \\ 
 HIP27793 & 8.79 & 51 & 5699 & 4.58 & dn & no &0.12 & 0.21 & 1 & $-0.04_{-0.21}^{+0.13}$ & 5 & $0.01_{-0.04}^{+0.06}$ & $0.71_{-0.23}^{+0.34}$ \\ 
 HIP31546 & 9.95 & 79 & 5757 & 4.57 & dn & no &0.26 & 0.37 & 0 & \nd & 3 & $0.05_{-0.04}^{+0.04}$ & \nd \\ 
 HIP32132 & 9.23 & 82 & 5732 & 4.55 & dn & no &-0.01 & 0.09 & 1 & $0.10_{-0.17}^{+0.11}$ & 5 & $0.05_{-0.04}^{+0.04}$ & $0.56_{-0.15}^{+0.22}$ \\ 
 HIP32892 & 8.94 & 93 & 5686 & 4.24 & dn & no &0.15 & 0.39 & 0 & \nd & 3 & $0.45_{-0.04}^{+0.03}$ & \nd \\ 
 HIP42731 & 8.86 & 104 & 5811 & 4.18 & dn & no &0.08 & 0.23 & 3 & $-0.01_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 HIP43151 & 9.23 & 77 & 5885 & 4.34 & dn & no &-0.20 & -0.21 & 0 & \nd & 3 & $-0.16_{-0.05}^{+0.04}$ & \nd \\ 
 HIP47455 & 9.08 & 85 & 6105 & 4.43 & dn & no &0.27 & 0.49 & 3 & $0.16_{-0.07}^{+0.07}$ & 2 & $0.28_{-0.04}^{+0.04}$ & $0.82_{-0.15}^{+0.15}$ \\ 
 HIP54498 & 8.94 & 77 & 5833 & 4.46 & dn & no &0.03 & 0.16 & 0 & \nd & 4 & $0.12_{-0.04}^{+0.03}$ & \nd \\ 
 HIP55368 & 9.15 & 101 & 6067 & 4.43 & dn & no &0.01 & 0.08 & 3 & $-0.04_{-0.14}^{+0.10}$ & 1 & $-0.08_{-0.04}^{+0.04}$ & $0.57_{-0.14}^{+0.19}$ \\ 
 HIP68461 & 8.93 & 79 & 5716 & 4.17 & dn & no &0.33 & 0.52 & 1 & $0.10_{-0.08}^{+0.07}$ & 1 & $0.38_{-0.04}^{+0.04}$ & $1.22_{-0.24}^{+0.25}$ \\ 
 HIP73302 & 8.80 & 43 & 5288 & 4.38 & dn & no &-0.03 & -0.10 & 1 & $0.11_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 HIP89215 & 10.37 & 58 & 5104 & 4.85 & h & no &-0.82 & -0.98 & 1 & $-0.33_{-0.17}^{+0.12}$ & 0 & \nd & \nd \\ 
 HIP90075 & 8.58 & 79 & 5882 & 4.37 & dn & no &0.20 & 0.30 & 1 & $-0.01_{-0.15}^{+0.10}$ & 1 & $0.06_{-0.04}^{+0.04}$ & $0.73_{-0.19}^{+0.26}$ \\ 
 HIP92922 & 9.12 & 99 & 5624 & 4.16 & dn & no &0.31 & 0.47 & 2 & $0.31_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 HIP100040 & 8.37 & 86 & 5577 & 4.29 & dn/dk & no &0.12 & 0.28 & 0 & \nd & 2 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 HIP103269 & 10.28 & 70 & 5125 & 4.29 & dk & no &-1.72 & -2.00 & 2 & $-0.91_{-0.13}^{+0.10}$ & 0 & \nd & \nd \\ 
 HIP105904 & 8.27 & 94 & 5993 & 4.22 & dn & no &0.26 & 0.49 & 0 & \nd & 1 & $0.34_{-0.03}^{+0.03}$ & \nd \\ 
 HIP108056 & 9.15 & 104 & 6169 & 4.43 & dk & no &0.16 & 0.31 & 0 & \nd & 2 & $0.10_{-0.04}^{+0.05}$ & \nd \\ 
 HIP113207 & 8.88 & 98 & 5637 & 4.07 & dn & no &0.22 & 0.35 & 0 & \nd & 1 & $0.25_{-0.04}^{+0.04}$ & \nd \\ 
 HIP114914 & 7.60 & 54 & 5708 & 4.19 & dn & no &-0.00 & 0.11 & 1 & $0.08_{-0.10}^{+0.08}$ & 1 & $0.12_{-0.04}^{+0.03}$ & $0.69_{-0.13}^{+0.18}$ \\ 
 HIP115525 & 9.75 & 105 & 5804 & 4.26 & dn & no &0.03 & 0.14 & 3 & $0.14_{-0.08}^{+0.06}$ & 3 & $0.20_{-0.04}^{+0.04}$ & $0.74_{-0.12}^{+0.15}$ \\ 
 HIP117386 & 9.81 & 81 & 5657 & 4.46 & dn & no &-0.40 & -0.33 & 0 & \nd & 3 & $-0.11_{-0.04}^{+0.04}$ & \nd \\ 
 \hline 
 WASP12 & 11.69 &\nd& 6272 & 4.37 & \nd & yes &0.27 & 0.17 & 9 & $0.29_{-0.10}^{+0.06}$ & 7 & $0.10_{-0.06}^{+0.04}$ & $0.40_{-0.07}^{+0.11}$ \\

\enddata
\tablenotetext{a}{Names are HD numbers unless otherwise indicated.}
\tablenotetext{b}{Johnson $V$-magnitude and distance from the Hip
   catalog; where stars were not in the Hip
   catalog, $d$ and $V$ are from the Geneva-Copenhagen Catalog 
   \citep{Nordstrom04}; $d$ and $V$ are taken from SIMBAD 
   as a last resort.}
\tablenotetext{c}{Stellar parameters from VF05 and D.~Fischer.}
\tablenotetext{d}{Membership identification taken from \cite{PeekThesis}}
\tablenotetext{e}{[M/H] is computed from all elements heavier than He.}
\tablenotetext{f}{We have corrected these abundances a for a systematic trend in temperature (see \S~\ref{sec:abundances}).}

\label{tab:stellardata}
\end{deluxetable}

==> (inline-3) <==
\begin{deluxetable}{@{\extracolsep{2pt}}lrrrrrrrrrr}
  \tabletypesize{\footnotesize}
  \tablecaption{\SpecMatch / Huber et al. (2013) Comparison}
  \tablewidth{0pt}
  \ttablehead{H13}
  \startdata
   CK00001 &    5783 &     5850 &       -66 &    4.36 &     4.46 &     -0.10 & -0.06 &  -0.15 &    0.09 &      0.0 \\
 CK00002 &    6323 &     6350 &       -26 &    4.01 &     4.02 &     -0.01 &  0.14 &   0.26 &   -0.12 &      4.4 \\
 CK00005 &    5864 &     5753 &       111 &    4.13 &     4.01 &      0.12 &  0.10 &   0.05 &    0.05 &      8.5 \\
 CK00007 &    5844 &     5781 &        63 &    4.11 &     4.10 &      0.01 &  0.14 &   0.09 &    0.05 &      1.9 \\
 CK00041 &    5890 &     5825 &        65 &    4.13 &     4.12 &      0.00 &  0.07 &   0.02 &    0.05 &      3.4 \\
 CK00042 &    6319 &     6325 &        -5 &    4.19 &     4.26 &     -0.08 & -0.05 &   0.01 &   -0.06 &     12.9 \\
 CK00064 &    5340 &     5302 &        38 &    3.80 &     3.77 &      0.04 &  0.02 &  -0.00 &    0.02 &      0.9 \\
 CK00069 &    5626 &     5669 &       -42 &    4.32 &     4.47 &     -0.15 & -0.16 &  -0.18 &    0.02 &      0.0 \\
 CK00072 &    5713 &     5627 &        86 &    4.38 &     4.34 &      0.04 & -0.10 &  -0.15 &    0.05 &      0.9 \\
 CK00075 &    5898 &     5896 &         2 &    3.87 &     3.76 &      0.11 & -0.13 &  -0.17 &    0.04 &      4.7 \\
 CK00085 &    6203 &     6169 &        34 &    4.16 &     4.24 &     -0.07 &  0.10 &   0.09 &    0.01 &      8.4 \\
 CK00087 &    5519 &     5642 &      -122 &    4.32 &     4.44 &     -0.13 & -0.30 &  -0.27 &   -0.03 &      0.0 \\
 CK00097 &    6041 &     6027 &        14 &    3.95 &     3.97 &     -0.02 &  0.14 &   0.10 &    0.04 &      2.5 \\
 CK00098 &    6411 &     6378 &        33 &    4.09 &     3.95 &      0.15 & -0.04 &  -0.02 &   -0.02 &      8.7 \\
 CK00107 &    5922 &     5862 &        60 &    4.07 &     4.12 &     -0.04 &  0.23 &   0.27 &   -0.04 &      3.2 \\
 CK00108 &    5938 &     5845 &        93 &    4.14 &     4.16 &     -0.02 &  0.11 &   0.07 &    0.04 &      3.1 \\
 CK00113 &    5597 &     5543 &        54 &    4.16 &     4.08 &      0.07 &  0.38 &   0.44 &   -0.06 &      0.0 \\
 CK00117 &    5825 &     5851 &       -25 &    4.11 &     4.20 &     -0.09 &  0.27 &   0.27 &    0.00 &      2.0 \\
 CK00118 &    5764 &     5747 &        17 &    4.19 &     4.18 &      0.01 &  0.01 &   0.03 &   -0.02 &      1.5 \\
 CK00119 &    5716 &     5854 &      -137 &    3.97 &     3.89 &      0.08 &  0.37 &   0.31 &    0.06 &      0.0 \\
 CK00122 &    5733 &     5699 &        34 &    4.21 &     4.17 &      0.04 &  0.28 &   0.30 &   -0.02 &      0.0 \\
 CK00123 &    5958 &     5952 &         6 &    4.20 &     4.21 &     -0.01 & -0.07 &  -0.08 &    0.01 &      2.4 \\
 CK00168 &    5872 &     5828 &        44 &    4.14 &     4.09 &      0.05 & -0.14 &  -0.05 &   -0.09 &      1.5 \\
 CK00244 &    6250 &     6270 &       -19 &    4.19 &     4.28 &     -0.09 & -0.09 &  -0.04 &   -0.05 &      9.5 \\
 CK00245 &    5334 &     5417 &       -82 &    4.34 &     4.57 &     -0.23 & -0.32 &  -0.32 &   -0.00 &      0.0 \\
 CK00246 &    5783 &     5793 &        -9 &    4.19 &     4.28 &     -0.09 &  0.10 &   0.12 &   -0.02 &      0.0 \\
 CK00257 &    6180 &     6184 &        -3 &    4.28 &     4.36 &     -0.08 &  0.06 &   0.12 &   -0.06 &      7.3 \\
 CK00260 &    6236 &     6239 &        -2 &    4.27 &     4.25 &      0.02 & -0.27 &  -0.14 &   -0.13 &      8.6 \\
 CK00262 &    6207 &     6225 &       -17 &    4.19 &     4.14 &      0.05 & -0.16 &  -0.00 &   -0.16 &      9.9 \\
 CK00263 &    5815 &     5784 &        31 &    4.12 &     4.06 &      0.06 & -0.19 &  -0.11 &   -0.08 &      1.6 \\
 CK00268 &    6375 &     6343 &        32 &    4.17 &     4.26 &     -0.09 & -0.07 &  -0.04 &   -0.03 &      8.5 \\
 CK00269 &    6277 &     6463 &      -185 &    4.22 &     4.24 &     -0.01 & -0.16 &   0.09 &   -0.25 &     11.6 \\
 CK00270 &    5671 &     5588 &        83 &    4.01 &     4.09 &     -0.08 & -0.19 &  -0.10 &   -0.09 &      2.9 \\
 CK00271 &    6157 &     6106 &        51 &    4.20 &     4.26 &     -0.06 &  0.24 &   0.33 &   -0.09 &      6.2 \\
 CK00273 &    5756 &     5739 &        17 &    4.41 &     4.40 &      0.01 &  0.29 &   0.35 &   -0.06 &      0.8 \\
 CK00274 &    6099 &     6072 &        27 &    4.05 &     4.07 &     -0.02 & -0.08 &  -0.09 &    0.01 &      6.2 \\
 CK00275 &    5813 &     5770 &        43 &    4.06 &     4.09 &     -0.03 &  0.22 &   0.29 &   -0.07 &      2.4 \\
 CK00276 &    5994 &     5982 &        12 &    4.28 &     4.32 &     -0.04 & -0.06 &  -0.02 &   -0.04 &      0.0 \\
 CK00277 &    5939 &     5911 &        28 &    4.07 &     4.05 &      0.02 & -0.30 &  -0.20 &   -0.10 &      3.9 \\
 CK00279 &    6266 &     6215 &        51 &    4.15 &     4.17 &     -0.03 &  0.11 &   0.28 &   -0.17 &     13.0 \\
 CK00280 &    6017 &     6134 &      -116 &    4.40 &     4.42 &     -0.01 & -0.37 &  -0.24 &   -0.13 &      2.0 \\
 CK00281 &    5606 &     5622 &       -15 &    3.69 &     4.09 &     -0.40 & -0.47 &  -0.40 &   -0.07 &      0.0 \\
 CK00282 &    5776 &     5884 &      -107 &    4.18 &     4.30 &     -0.12 & -0.30 &  -0.22 &   -0.08 &      0.0 \\
 CK00285 &    6011 &     5871 &       140 &    4.10 &     4.06 &      0.04 &  0.18 &   0.17 &    0.01 &      3.0 \\
 CK00288 &    6192 &     6174 &        18 &    4.00 &     3.96 &      0.04 &  0.18 &   0.22 &   -0.04 &      7.5 \\
 CK00319 &    5945 &     5882 &        63 &    3.99 &     3.93 &      0.06 &  0.11 &   0.16 &   -0.05 &      4.8 \\
 CK00370 &    6036 &     6144 &      -107 &    4.01 &     4.02 &     -0.01 & -0.02 &   0.13 &   -0.15 &      6.4 \\
 CK00371 &    5198 &     5198 &         0 &    3.63 &     3.62 &      0.01 &  0.07 &   0.19 &   -0.12 &      0.0 \\
 CK00623 &    5866 &     6004 &      -137 &    4.19 &     4.30 &     -0.11 & -0.56 &  -0.38 &   -0.18 &      0.0 \\
 CK00674 &    4908 &     4883 &        25 &    3.58 &     3.64 &     -0.06 &  0.18 &   0.16 &    0.02 &      1.9 \\
 CK00974 &    6277 &     6253 &        24 &    4.08 &     4.01 &      0.07 & -0.10 &  -0.13 &    0.03 &      7.6 \\
 CK00975 &    6207 &     6131 &        76 &    4.07 &     4.03 &      0.04 & -0.09 &  -0.15 &    0.06 &      7.3 \\
 CK00981 &    5021 &     5066 &       -44 &    3.06 &     3.12 &     -0.06 & -0.25 &  -0.33 &    0.08 &      1.3 \\
 CK01019 &    5000 &     5009 &        -8 &    3.46 &     3.45 &      0.00 &  0.10 &  -0.02 &    0.12 &      0.6 \\
 CK01221 &    4999 &     4991 &         8 &    3.66 &     3.62 &      0.04 &  0.30 &   0.28 &    0.02 &      1.3 \\
 CK01222 &    5088 &     5055 &        33 &    3.47 &     3.45 &      0.03 &  0.01 &  -0.07 &    0.08 &      1.4 \\
 CK01230 &    5069 &     5015 &        54 &    3.15 &     2.99 &      0.16 & -0.08 &  -0.21 &    0.13 &      3.2 \\
 CK01241 &    4885 &     4840 &        45 &    3.36 &     3.31 &      0.05 &  0.38 &   0.20 &    0.18 &      0.0 \\
 CK01282 &    6017 &     6034 &       -16 &    4.10 &     4.08 &      0.02 & -0.25 &  -0.14 &   -0.11 &      5.8 \\
 CK01299 &    5001 &     4995 &         6 &    3.34 &     3.33 &      0.01 &  0.02 &  -0.07 &    0.09 &      1.4 \\
 CK01314 &    5073 &     5048 &        25 &    3.52 &     3.47 &      0.05 &  0.06 &  -0.03 &    0.09 &      1.4 \\
 CK01537 &    6169 &     6260 &       -90 &    4.10 &     4.05 &      0.05 & -0.24 &   0.10 &   -0.34 &      5.7 \\
 CK01612 &    6017 &     6104 &       -86 &    4.20 &     4.29 &     -0.09 & -0.26 &  -0.20 &   -0.06 &      3.1 \\
 CK01613 &    6079 &     6044 &        35 &    4.37 &     4.20 &      0.18 & -0.51 &  -0.24 &   -0.27 &      9.0 \\
 CK01618 &    6203 &     6173 &        30 &    4.13 &     4.19 &     -0.05 &  0.08 &   0.17 &   -0.09 &      9.7 \\
 CK01621 &    6054 &     6081 &       -26 &    4.01 &     3.97 &      0.04 & -0.05 &  -0.03 &   -0.02 &      5.5 \\
 CK01890 &    6087 &     6099 &       -11 &    4.12 &     4.13 &     -0.01 &  0.05 &   0.04 &    0.01 &      6.9 \\
 CK01894 &    5013 &     4992 &        21 &    3.49 &     3.43 &      0.06 &  0.13 &   0.04 &    0.09 &      1.7 \\
 CK01924 &    5999 &     5844 &       155 &    3.91 &     3.80 &      0.11 &  0.33 &   0.21 &    0.12 &      4.9 \\
 CK01925 &    5414 &     5460 &       -45 &    4.36 &     4.50 &     -0.13 &  0.10 &   0.08 &    0.02 &      0.0 \\
 CK01930 &    5884 &     5923 &       -38 &    4.01 &     4.02 &     -0.01 & -0.08 &  -0.07 &   -0.01 &      4.0 \\
 CK01962 &    5941 &     5904 &        37 &    4.13 &     4.14 &     -0.01 & -0.09 &  -0.07 &   -0.02 &      3.8 \\
 CK02133 &    4644 &     4605 &        39 &    2.91 &     2.94 &     -0.03 &  0.34 &   0.29 &    0.05 &      3.6 \\
 CK02545 &    6042 &     6131 &       -88 &    3.92 &     3.93 &     -0.01 &  0.06 &   0.13 &   -0.07 &      6.6 \\
 CK02640 &    4909 &     4854 &        55 &    2.88 &     2.80 &      0.09 & -0.24 &  -0.33 &    0.09 &      2.3
  \enddata
  \tablecomments{}
  \label{tab:huber}
\end{deluxetable}

\clearpage
\begin{deluxetable}{@{\extracolsep{2pt}}lrrrrrrrrrr}
  \tabletypesize{\footnotesize}
  \tablecaption{\SpecMatch / Torres et al. (2012) Comparison}
  \tablewidth{0pt}
  \ttablehead{T12}
  \startdata
     CoRoT-2 &    5624 &     5602 &        22 &    4.65 &     4.51 &      0.14 &  0.05 &  -0.01 &    0.06 &      9.6 \\
   CoRoT-7 &    5355 &     5274 &        81 &    4.57 &     4.54 &      0.03 &  0.12 &   0.02 &    0.10 &      0.0 \\
  HAT-P-11 &    4857 &     4780 &        77 &    4.58 &     4.59 &     -0.01 &  0.30 &   0.31 &   -0.01 &      1.4 \\
  HAT-P-13 &    5756 &     5653 &       103 &    4.03 &     4.13 &     -0.10 &  0.47 &   0.41 &    0.06 &      3.2 \\
  HAT-P-14 &    6456 &     6600 &      -143 &    4.14 &     4.25 &     -0.11 & -0.08 &   0.11 &   -0.19 &      8.3 \\
  HAT-P-15 &    5654 &     5568 &        86 &    4.33 &     4.38 &     -0.05 &  0.28 &   0.22 &    0.06 &      0.0 \\
  HAT-P-16 &    6149 &     6158 &        -8 &    4.28 &     4.34 &     -0.06 &  0.09 &   0.17 &   -0.08 &      3.1 \\
  HAT-P-17 &    5287 &     5246 &        41 &    4.40 &     4.53 &     -0.13 &  0.06 &   0.00 &    0.06 &      0.0 \\
  HAT-P-18 &    4845 &     4803 &        42 &    4.55 &     4.56 &     -0.01 &  0.13 &   0.10 &    0.03 &      0.0 \\
  HAT-P-19 &    5047 &     4989 &        58 &    4.54 &     4.53 &      0.01 &  0.29 &   0.23 &    0.06 &      1.6 \\
  HAT-P-21 &    5716 &     5588 &       128 &    4.38 &     4.31 &      0.07 &  0.08 &   0.01 &    0.07 &      3.6 \\
  HAT-P-22 &    5384 &     5302 &        82 &    4.34 &     4.37 &     -0.03 &  0.34 &   0.24 &    0.10 &      0.6 \\
  HAT-P-23 &    6017 &     5905 &       112 &    4.49 &     4.33 &      0.16 &  0.16 &   0.15 &    0.01 &      8.3 \\
  HAT-P-24 &    6249 &     6373 &      -123 &    4.20 &     4.27 &     -0.07 & -0.33 &  -0.16 &   -0.17 &     10.5 \\
  HAT-P-25 &    5584 &     5500 &        84 &    4.42 &     4.48 &     -0.06 &  0.35 &   0.31 &    0.04 &      0.0 \\
   HAT-P-4 &    5970 &     5860 &       110 &    4.12 &     4.14 &     -0.02 &  0.28 &   0.24 &    0.04 &      5.7 \\
   HAT-P-6 &    6436 &     6672 &      -235 &    4.18 &     4.22 &     -0.04 & -0.32 &  -0.06 &   -0.26 &      8.2 \\
   HAT-P-8 &    6242 &     6200 &        42 &    4.17 &     4.19 &     -0.02 & -0.05 &   0.01 &   -0.06 &     11.5 \\
 HD 147506 &    6435 &     6369 &        66 &    4.15 &     4.14 &      0.01 &  0.10 &   0.10 &    0.00 &     20.6 \\
 HD 149026 &    6022 &     6120 &       -97 &    4.10 &     4.27 &     -0.17 &  0.25 &   0.24 &    0.01 &      6.3 \\
  HD 17156 &    6017 &     6002 &        15 &    4.14 &     4.19 &     -0.05 &  0.19 &   0.13 &    0.06 &      4.5 \\
 HD 189733 &    5114 &     5068 &        46 &    4.64 &     4.59 &      0.05 &  0.06 &  -0.03 &    0.09 &      3.0 \\
  HD 80606 &    5611 &     5573 &        38 &    4.33 &     4.44 &     -0.11 &  0.37 &   0.23 &    0.14 &      0.0 \\
 Kepler-10 &    5643 &     5586 &        57 &    4.10 &     4.34 &     -0.24 & -0.13 &  -0.13 &    0.00 &      0.0 \\
  Kepler-6 &    5732 &     5645 &        87 &    4.29 &     4.24 &      0.05 &  0.36 &   0.21 &    0.15 &      1.4 \\
  Kepler-7 &    6034 &     6113 &       -78 &    3.95 &     4.03 &     -0.08 &  0.14 &   0.16 &   -0.02 &      2.7 \\
  Kepler-8 &    6201 &     6318 &      -116 &    4.12 &     4.19 &     -0.07 & -0.11 &   0.09 &   -0.20 &     10.4 \\
    TRES-1 &    5309 &     5263 &        46 &    4.56 &     4.58 &     -0.02 &  0.12 &   0.03 &    0.09 &      0.0 \\
    TRES-2 &    5826 &     5879 &       -52 &    4.41 &     4.47 &     -0.06 & -0.04 &   0.03 &   -0.07 &      0.0 \\
    TRES-3 &    5528 &     5472 &        56 &    4.54 &     4.57 &     -0.03 & -0.21 &  -0.17 &   -0.04 &      0.0 \\
    WASP-1 &    6194 &     6166 &        28 &    4.11 &     4.21 &     -0.10 &  0.17 &   0.15 &    0.02 &      1.5 \\
   WASP-12 &    6164 &     6100 &        64 &    4.09 &     4.14 &     -0.05 &  0.10 &   0.08 &    0.02 &      3.1 \\
   WASP-13 &    5965 &     6020 &       -54 &    4.12 &     4.24 &     -0.12 &  0.05 &   0.08 &   -0.03 &      3.9 \\
   WASP-14 &    6277 &     6497 &      -219 &    4.19 &     4.29 &     -0.10 & -0.31 &  -0.05 &   -0.26 &      3.1 \\
   WASP-17 &    6500 &     6530 &       -29 &    4.25 &     4.14 &      0.11 & -0.15 &   0.02 &   -0.17 &     10.1 \\
   WASP-18 &    6277 &     6399 &      -121 &    4.25 &     4.37 &     -0.12 &  0.05 &   0.14 &   -0.09 &     11.3 \\
   WASP-19 &    5592 &     5522 &        70 &    4.51 &     4.45 &      0.06 &  0.28 &   0.16 &    0.12 &      4.5 \\
    WASP-2 &    5196 &     5200 &        -3 &    4.45 &     4.52 &     -0.07 &  0.11 &   0.07 &    0.04 &      0.0 \\
    WASP-3 &    6331 &     6419 &       -87 &    4.24 &     4.28 &     -0.04 & -0.11 &  -0.01 &   -0.10 &     14.1 \\
      XO-1 &    5724 &     5711 &        13 &    4.53 &     4.50 &      0.03 & -0.05 &  -0.03 &   -0.02 &      0.0 \\
      XO-2 &    5403 &     5302 &       101 &    4.43 &     4.45 &     -0.02 &  0.47 &   0.33 &    0.14 &      1.6 \\
      XO-3 &    6706 &     6690 &        16 &         &     4.24 &           & -0.09 &  -0.02 &   -0.07 &     19.1 \\
      XO-4 &    6277 &     6361 &       -83 &    4.16 &     4.17 &     -0.01 & -0.11 &   0.01 &   -0.12 &      8.2
  \enddata
  \tablecomments{For WASP-8, \vsini was misprinted as $20\pm0.6$~km
    s$^{-1}$, instead of $2.0\pm0.6$~km s$^{-1}$ in the original
    reference (Queloz 2010).}
 \label{tab:torres}
\end{deluxetable}

\clearpage
\begin{deluxetable}{@{\extracolsep{2pt}}lrrrrrrrrrr}
  \tabletypesize{\footnotesize}
  \tablecaption{\SpecMatch / \cite{Valenti05} Comparison}
  \tablewidth{0pt}
  \ttablehead{VF05}
  \startdata
    100180 &    6024 &     5989 &        35 &    4.38 &     4.38 &      0.00 &  0.01 &  -0.01 &    0.02 &   2.5 \\
  100623 &    5131 &     5189 &       -57 &    4.37 &     4.68 &     -0.31 & -0.36 &  -0.37 &    0.01 &   0.3 \\
  101259 &    5006 &     5067 &       -60 &    2.93 &     3.51 &     -0.58 & -0.72 &  -0.69 &   -0.03 &   0.8 \\
   10145 &    5673 &     5638 &        35 &    4.34 &     4.44 &     -0.10 &  0.01 &  -0.01 &    0.02 &   1.2 \\
  101472 &    6211 &     6191 &        20 &    4.45 &     4.43 &      0.02 & -0.06 &  -0.03 &   -0.03 &   5.0 \\
  101959 &    6049 &     6049 &         0 &    4.39 &     4.39 &     -0.00 & -0.11 &  -0.11 &    0.00 &   3.0 \\
  102071 &    5392 &     5279 &       113 &    4.47 &     4.53 &     -0.06 &  0.09 &   0.01 &    0.08 &   0.0 \\
  102365 &    5633 &     5630 &         3 &    4.25 &     4.57 &     -0.32 & -0.30 &  -0.33 &    0.03 &   0.0 \\
  104067 &    4991 &     4956 &        35 &    4.61 &     4.65 &     -0.04 &  0.10 &   0.10 &    0.00 &   2.0 \\
  104304 &    5593 &     5565 &        28 &    4.34 &     4.56 &     -0.22 &  0.31 &   0.27 &    0.04 &   0.0 \\
   10476 &    5254 &     5181 &        73 &    4.52 &     4.53 &     -0.01 &  0.01 &  -0.04 &    0.05 &   0.1 \\
  104800 &    5619 &     5626 &        -6 &    3.98 &     4.53 &     -0.55 & -0.78 &  -0.82 &    0.04 &   0.1 \\
     105 &    6061 &     6126 &       -64 &    4.57 &     4.65 &     -0.08 &  0.02 &   0.08 &   -0.06 &  14.6 \\
  105631 &    5476 &     5462 &        14 &    4.60 &     4.57 &      0.03 &  0.22 &   0.20 &    0.02 &   2.0 \\
  106156 &    5493 &     5492 &         1 &    4.51 &     4.58 &     -0.07 &  0.25 &   0.23 &    0.02 &   0.0 \\
   10697 &    5690 &     5680 &        10 &    4.04 &     4.12 &     -0.08 &  0.17 &   0.19 &   -0.02 &   1.8 \\
  107146 &    5918 &     5882 &        36 &    4.66 &     4.47 &      0.19 &  0.00 &  -0.03 &    0.03 &   4.4 \\
  107148 &    5773 &     5797 &       -23 &    4.29 &     4.45 &     -0.16 &  0.30 &   0.31 &   -0.01 &   0.0 \\
   10780 &    5403 &     5327 &        76 &    4.55 &     4.54 &      0.01 &  0.09 &   0.03 &    0.06 &   0.0 \\
  108874 &    5636 &     5551 &        85 &    4.39 &     4.35 &      0.04 &  0.25 &   0.18 &    0.07 &   0.5 \\
  109358 &    5846 &     5930 &       -83 &    4.40 &     4.44 &     -0.04 & -0.24 &  -0.16 &   -0.08 &   0.3 \\
  110537 &    5764 &     5752 &        12 &    4.36 &     4.40 &     -0.04 &  0.11 &   0.12 &   -0.01 &   0.3 \\
  111031 &    5744 &     5806 &       -61 &    4.25 &     4.38 &     -0.13 &  0.27 &   0.28 &   -0.01 &   1.0 \\
  112257 &    5630 &     5697 &       -66 &    4.10 &     4.45 &     -0.35 & -0.03 &  -0.03 &    0.00 &   0.2 \\
  114174 &    5738 &     5781 &       -42 &    4.34 &     4.51 &     -0.17 &  0.07 &   0.07 &   -0.00 &   0.1 \\
  114613 &    5744 &     5782 &       -37 &    4.02 &     4.09 &     -0.07 &  0.23 &   0.24 &   -0.01 &   1.4 \\
  114729 &    5718 &     5821 &      -102 &    4.05 &     4.14 &     -0.09 & -0.32 &  -0.26 &   -0.06 &   0.1 \\
  114783 &    5161 &     5135 &        26 &    4.54 &     4.53 &      0.01 &  0.14 &   0.12 &    0.02 &   0.0 \\
  115617 &    5604 &     5571 &        33 &    4.35 &     4.47 &     -0.12 & -0.00 &   0.05 &   -0.05 &   0.4 \\
  116442 &    5140 &     5182 &       -41 &    4.29 &     4.56 &     -0.27 & -0.39 &  -0.40 &    0.01 &   1.0 \\
  116443 &    4973 &     5038 &       -64 &    4.32 &     4.58 &     -0.26 & -0.37 &  -0.38 &    0.01 &   0.8 \\
  117176 &    5495 &     5545 &       -49 &    3.82 &     4.07 &     -0.25 & -0.05 &  -0.01 &   -0.04 &   0.2 \\
  117207 &    5701 &     5724 &       -22 &    4.32 &     4.51 &     -0.19 &  0.26 &   0.27 &   -0.01 &   0.0 \\
   11850 &    5709 &     5663 &        46 &    4.73 &     4.55 &      0.18 &  0.11 &   0.09 &    0.02 &   5.1 \\
   12051 &    5485 &     5495 &        -9 &    4.43 &     4.62 &     -0.19 &  0.23 &   0.26 &   -0.03 &   1.0 \\
  121320 &    5488 &     5548 &       -59 &    4.32 &     4.54 &     -0.22 & -0.30 &  -0.25 &   -0.05 &   0.4 \\
  122064 &    4852 &     4757 &        95 &    4.42 &     4.58 &     -0.16 &  0.17 &   0.18 &   -0.01 &   1.5 \\
  122652 &    6138 &     6093 &        45 &    4.33 &     4.24 &      0.09 & -0.01 &  -0.00 &   -0.01 &   2.9 \\
  124106 &    5156 &     5117 &        39 &    4.61 &     4.58 &      0.03 & -0.07 &  -0.10 &    0.03 &   0.5 \\
  124115 &    6453 &     6579 &      -125 &    4.14 &     4.69 &     -0.55 &  0.26 &   0.23 &    0.03 &  30.5 \\
  124292 &    5439 &     5501 &       -61 &    4.28 &     4.65 &     -0.37 & -0.06 &  -0.08 &    0.02 &   0.2 \\
  125455 &    5115 &     5109 &         6 &    4.39 &     4.53 &     -0.14 & -0.11 &  -0.18 &    0.07 &   0.2 \\
  126053 &    5577 &     5640 &       -62 &    4.12 &     4.52 &     -0.40 & -0.36 &  -0.35 &   -0.01 &   0.0 \\
   12661 &    5736 &     5743 &        -6 &    4.27 &     4.42 &     -0.15 &  0.38 &   0.36 &    0.02 &   0.1 \\
  126614 &    5591 &     5594 &        -2 &         &     4.44 &           &       &   0.56 &         &   1.8 \\
  127334 &    5718 &     5744 &       -25 &    4.27 &     4.37 &     -0.10 &  0.27 &   0.27 &   -0.00 &   0.0 \\
  128311 &    5027 &     4965 &        62 &    4.70 &     4.83 &     -0.13 &  0.15 &   0.20 &   -0.05 &   3.1 \\
   12846 &    5634 &     5626 &         8 &    4.23 &     4.42 &     -0.19 & -0.25 &  -0.28 &    0.03 &   0.1 \\
  129191 &    5803 &     5817 &       -13 &    4.31 &     4.41 &     -0.10 &  0.25 &   0.24 &    0.01 &   0.7 \\
  129333 &    5824 &     5845 &       -20 &    4.68 &     4.47 &      0.21 &  0.09 &   0.16 &   -0.07 &  16.7 \\
  130322 &    5440 &     5308 &       132 &    4.52 &     4.41 &      0.11 &  0.10 &   0.01 &    0.09 &   0.1 \\
   13043 &    5864 &     5897 &       -32 &    4.18 &     4.27 &     -0.09 &  0.07 &   0.09 &   -0.02 &   1.3 \\
  130992 &    4860 &     4833 &        27 &    4.60 &     4.70 &     -0.10 & -0.02 &  -0.01 &   -0.01 &   0.9 \\
  132142 &    5107 &     5122 &       -14 &    4.21 &     4.60 &     -0.39 & -0.37 &  -0.45 &    0.08 &   0.0 \\
  132173 &    6190 &     6254 &       -63 &    4.44 &     4.50 &     -0.06 & -0.03 &   0.05 &   -0.08 &   9.6 \\
  133295 &    6101 &     6089 &        12 &    4.52 &     4.43 &      0.09 & -0.01 &   0.01 &   -0.02 &   9.6 \\
  134319 &    5787 &     5662 &       125 &    4.72 &     4.52 &      0.20 &  0.04 &   0.03 &    0.01 &  10.2 \\
  134987 &    5736 &     5750 &       -13 &    4.23 &     4.35 &     -0.12 &  0.28 &   0.28 &    0.00 &   1.5 \\
   13579 &    5240 &     5211 &        29 &    4.59 &     4.59 &     -0.00 &  0.35 &   0.35 &   -0.00 &   0.1 \\
  136352 &    5595 &     5672 &       -76 &    4.05 &     4.58 &     -0.53 & -0.33 &  -0.34 &    0.01 &   0.8 \\
  136713 &    5032 &     4981 &        51 &    4.56 &     4.62 &     -0.06 &  0.23 &   0.22 &    0.01 &   0.8 \\
  136925 &    5683 &     5717 &       -33 &    4.04 &     4.51 &     -0.47 & -0.27 &  -0.29 &    0.02 &   0.0 \\
  138004 &    5745 &     5742 &         3 &    4.39 &     4.49 &     -0.10 & -0.09 &  -0.09 &    0.00 &   1.3 \\
    1388 &    5913 &     5952 &       -38 &    4.30 &     4.42 &     -0.12 & -0.02 &  -0.00 &   -0.02 &   2.3 \\
   13931 &    5827 &     5830 &        -2 &    4.22 &     4.30 &     -0.08 &  0.03 &   0.03 &    0.00 &   1.4 \\
  139323 &    5145 &     5099 &        46 &    4.52 &     4.65 &     -0.13 &  0.36 &   0.37 &   -0.01 &   0.1 \\
  139457 &    5999 &     5957 &        42 &    4.18 &     3.99 &      0.19 & -0.44 &  -0.48 &    0.04 &   0.5 \\
  139813 &    5449 &     5491 &       -41 &    4.68 &     4.71 &     -0.03 &  0.09 &   0.14 &   -0.05 &   5.2 \\
  140913 &    6021 &     6048 &       -26 &    4.56 &     4.57 &     -0.01 &  0.08 &   0.13 &   -0.05 &   7.9 \\
  141004 &    5898 &     5936 &       -37 &    4.20 &     4.30 &     -0.10 &  0.01 &   0.05 &   -0.04 &   1.3 \\
  141937 &    5918 &     5847 &        71 &    4.45 &     4.42 &      0.03 &  0.14 &   0.13 &    0.01 &   0.1 \\
  142267 &    5671 &     5756 &       -84 &    4.08 &     4.48 &     -0.40 & -0.48 &  -0.43 &   -0.05 &   0.8 \\
  143761 &    5748 &     5823 &       -74 &    4.17 &     4.36 &     -0.19 & -0.23 &  -0.20 &   -0.03 &   0.3 \\
   14412 &    5325 &     5374 &       -48 &    4.35 &     4.69 &     -0.34 & -0.45 &  -0.47 &    0.02 &   0.3 \\
  144579 &    5130 &     5214 &       -83 &    4.10 &     4.71 &     -0.61 & -0.66 &  -0.69 &    0.03 &   0.6 \\
  144585 &    5843 &     5854 &       -10 &    4.18 &     4.33 &     -0.15 &  0.31 &   0.31 &    0.00 &   0.7 \\
  145229 &    5983 &     5885 &        98 &    4.66 &     4.37 &      0.29 & -0.16 &  -0.16 &   -0.00 &   3.2 \\
  145675 &    5392 &     5388 &         4 &    4.40 &     4.52 &     -0.12 &  0.47 &   0.46 &    0.01 &   0.1 \\
    1461 &    5743 &     5765 &       -21 &    4.34 &     4.41 &     -0.07 &  0.19 &   0.18 &    0.01 &   1.3 \\
  146233 &    5773 &     5791 &       -17 &    4.38 &     4.41 &     -0.03 &  0.05 &   0.03 &    0.02 &   0.0 \\
  149724 &    5763 &     5738 &        25 &    4.18 &     4.29 &     -0.11 &  0.42 &   0.41 &    0.01 &   1.8 \\
  149806 &    5387 &     5359 &        28 &    4.50 &     4.54 &     -0.04 &  0.27 &   0.21 &    0.06 &   0.1 \\
  150554 &    6060 &     6010 &        50 &    4.35 &     4.29 &      0.06 &  0.01 &   0.00 &    0.01 &   2.0 \\
  151541 &    5374 &     5332 &        42 &    4.47 &     4.57 &     -0.10 & -0.11 &  -0.19 &    0.08 &   0.1 \\
  152391 &    5543 &     5479 &        64 &    4.66 &     4.57 &      0.09 &  0.06 &   0.04 &    0.02 &   2.9 \\
  152555 &    6068 &     5967 &       101 &    4.57 &     4.46 &      0.11 &  0.10 &   0.05 &    0.05 &  16.8 \\
   15335 &    5842 &     5891 &       -48 &    4.01 &     4.07 &     -0.06 & -0.21 &  -0.13 &   -0.08 &   3.5 \\
  153458 &    5848 &     5907 &       -58 &    4.50 &     4.59 &     -0.09 &  0.13 &   0.16 &   -0.03 &   0.0 \\
  154088 &    5459 &     5409 &        50 &    4.39 &     4.46 &     -0.07 &  0.32 &   0.31 &    0.01 &   0.7 \\
  154345 &    5513 &     5468 &        45 &    4.51 &     4.54 &     -0.03 & -0.06 &  -0.10 &    0.04 &   0.1 \\
  157214 &    5582 &     5697 &      -114 &    3.84 &     4.50 &     -0.66 & -0.38 &  -0.36 &   -0.02 &   0.8 \\
  157338 &    5979 &     5961 &        18 &    4.25 &     4.28 &     -0.03 & -0.12 &  -0.08 &   -0.04 &   2.1 \\
  157347 &    5693 &     5714 &       -20 &    4.29 &     4.50 &     -0.21 &  0.01 &   0.03 &   -0.02 &   0.0 \\
  158633 &    5227 &     5302 &       -74 &    4.36 &     4.66 &     -0.30 & -0.40 &  -0.40 &   -0.00 &   0.1 \\
  159222 &    5867 &     5743 &       124 &    4.36 &     4.26 &      0.10 &  0.12 &   0.10 &    0.02 &   2.4 \\
  159868 &    5505 &     5623 &      -117 &    3.78 &     4.05 &     -0.27 & -0.05 &  -0.00 &   -0.05 &   2.2 \\
   16141 &    5805 &     5794 &        11 &    4.21 &     4.22 &     -0.01 &  0.16 &   0.17 &   -0.01 &   0.8 \\
   16160 &    4800 &     4866 &       -65 &    4.34 &     4.66 &     -0.32 & -0.09 &  -0.12 &    0.03 &   0.7 \\
  161897 &    5621 &     5623 &        -1 &    4.49 &     4.58 &     -0.09 &  0.04 &   0.03 &    0.01 &   0.1 \\
  163153 &    5651 &     5744 &       -92 &    3.99 &     4.35 &     -0.36 &  0.37 &   0.49 &   -0.12 &   1.8 \\
  163489 &    4970 &     5004 &       -33 &    2.86 &     3.13 &     -0.27 &  0.12 &   0.30 &   -0.18 &   3.4 \\
   16417 &    5763 &     5817 &       -53 &    4.08 &     4.17 &     -0.09 &  0.11 &   0.13 &   -0.02 &   2.1 \\
  164922 &    5386 &     5385 &         1 &    4.34 &     4.51 &     -0.17 &  0.14 &   0.17 &   -0.03 &   0.9 \\
     166 &    5618 &     5577 &        41 &    4.68 &     4.58 &      0.10 &  0.18 &   0.18 &   -0.00 &   3.4 \\
  166620 &    5029 &     5000 &        29 &    4.39 &     4.47 &     -0.08 & -0.15 &  -0.18 &    0.03 &   0.0 \\
  167665 &    6066 &     6115 &       -48 &    4.22 &     4.22 &      0.00 & -0.21 &  -0.17 &   -0.04 &   4.2 \\
  168009 &    5779 &     5767 &        12 &    4.30 &     4.31 &     -0.01 &  0.01 &  -0.00 &    0.01 &   1.6 \\
  168443 &    5579 &     5580 &         0 &    3.96 &     4.25 &     -0.29 &  0.09 &   0.08 &    0.01 &   0.1 \\
  168746 &    5487 &     5564 &       -76 &    4.01 &     4.52 &     -0.51 & -0.07 &  -0.08 &    0.01 &   1.1 \\
   16895 &    6254 &     6344 &       -89 &    4.26 &     4.42 &     -0.16 & -0.00 &   0.06 &   -0.06 &   8.4 \\
  169830 &    6234 &     6221 &        13 &    4.06 &     4.06 &      0.00 &  0.13 &   0.15 &   -0.02 &   3.5 \\
  170469 &    5789 &     5811 &       -21 &    4.21 &     4.39 &     -0.18 &  0.30 &   0.30 &    0.00 &   2.6 \\
  170493 &    4842 &     4770 &        72 &    4.55 &     4.79 &     -0.24 &  0.28 &   0.35 &   -0.07 &   0.2 \\
  170657 &    5132 &     5103 &        29 &    4.62 &     4.61 &      0.01 & -0.11 &  -0.15 &    0.04 &   0.0 \\
  172051 &    5471 &     5564 &       -92 &    4.19 &     4.50 &     -0.31 & -0.29 &  -0.26 &   -0.03 &   0.4 \\
  175541 &    5089 &     5055 &        34 &    3.29 &     3.52 &     -0.23 & -0.06 &  -0.07 &    0.01 &   2.0 \\
  176377 &    5772 &     5788 &       -15 &    4.47 &     4.40 &      0.07 & -0.28 &  -0.27 &   -0.01 &   0.1 \\
  177153 &    6026 &     5993 &        33 &    4.26 &     4.20 &      0.06 & -0.05 &  -0.05 &   -0.00 &   3.0 \\
  177830 &    4910 &     4949 &       -38 &    3.51 &     4.03 &     -0.52 &  0.38 &   0.55 &   -0.17 &   2.4 \\
 178911B &    5658 &     5668 &        -9 &    4.45 &     4.55 &     -0.10 &  0.29 &   0.28 &    0.01 &   0.7 \\
  179949 &    6188 &     6168 &        20 &    4.32 &     4.34 &     -0.02 &  0.15 &   0.14 &    0.01 &   6.7 \\
  179957 &    5674 &     5676 &        -1 &    4.16 &     4.34 &     -0.18 &  0.00 &  -0.02 &    0.02 &   0.1 \\
  179958 &    5747 &     5760 &       -12 &    4.30 &     4.39 &     -0.09 &  0.05 &   0.04 &    0.01 &   0.1 \\
  180684 &    5994 &     6090 &       -95 &    4.02 &     4.07 &     -0.05 & -0.01 &   0.05 &   -0.06 &   6.1 \\
   18143 &    5181 &     5148 &        33 &    4.48 &     4.55 &     -0.07 &  0.27 &   0.28 &   -0.01 &   0.4 \\
  182488 &    5404 &     5453 &       -48 &    4.36 &     4.67 &     -0.31 &  0.20 &   0.22 &   -0.02 &   0.6 \\
  182572 &    5642 &     5656 &       -13 &    4.12 &     4.32 &     -0.20 &  0.35 &   0.40 &   -0.05 &   2.0 \\
  183263 &    5922 &     5936 &       -13 &    4.22 &     4.40 &     -0.18 &  0.28 &   0.30 &   -0.02 &   1.9 \\
  185144 &    5261 &     5246 &        15 &    4.47 &     4.53 &     -0.06 & -0.20 &  -0.19 &   -0.01 &   0.2 \\
  186408 &    5782 &     5781 &         1 &    4.26 &     4.34 &     -0.08 &  0.10 &   0.10 &    0.00 &   2.2 \\
  186427 &    5738 &     5674 &        64 &    4.33 &     4.35 &     -0.02 &  0.08 &   0.04 &    0.04 &   0.1 \\
  187123 &    5801 &     5815 &       -13 &    4.34 &     4.36 &     -0.02 &  0.11 &   0.12 &   -0.01 &   1.0 \\
  187897 &    5985 &     5835 &       150 &    4.51 &     4.30 &      0.21 &  0.15 &   0.10 &    0.05 &   4.0 \\
  187923 &    5701 &     5726 &       -24 &    3.94 &     4.28 &     -0.34 & -0.18 &  -0.13 &   -0.05 &   0.9 \\
  188015 &    5759 &     5746 &        13 &    4.38 &     4.44 &     -0.06 &  0.29 &   0.29 &    0.00 &   1.4 \\
   18803 &    5703 &     5638 &        65 &    4.43 &     4.45 &     -0.02 &  0.16 &   0.11 &    0.05 &   0.1 \\
  188512 &    5164 &     5163 &         1 &    3.55 &     3.79 &     -0.24 & -0.10 &  -0.10 &    0.00 &   0.1 \\
  190067 &    5289 &     5356 &       -66 &    4.24 &     4.61 &     -0.37 & -0.34 &  -0.37 &    0.03 &   0.6 \\
  190228 &    5241 &     5348 &      -106 &    3.61 &     3.98 &     -0.37 & -0.26 &  -0.18 &   -0.08 &   1.7 \\
   19034 &    5420 &     5470 &       -49 &    4.02 &     4.63 &     -0.61 & -0.43 &  -0.49 &    0.06 &   0.9 \\
  190360 &    5617 &     5552 &        65 &    4.24 &     4.38 &     -0.14 &  0.25 &   0.21 &    0.04 &   1.0 \\
  190404 &    4857 &     4973 &      -115 &    4.12 &     4.64 &     -0.52 & -0.66 &  -0.66 &    0.00 &   0.0 \\
  190406 &    5979 &     5932 &        47 &    4.44 &     4.45 &     -0.01 &  0.06 &   0.05 &    0.01 &   2.0 \\
  191408 &    4812 &     4922 &      -109 &    4.18 &     4.58 &     -0.40 & -0.61 &  -0.56 &   -0.05 &   0.9 \\
  191785 &    5140 &     5140 &         0 &    4.29 &     4.60 &     -0.31 & -0.08 &  -0.15 &    0.07 &   0.8 \\
  192263 &    5060 &     4975 &        85 &    4.65 &     4.60 &      0.05 &  0.06 &   0.05 &    0.01 &   0.8 \\
  192310 &    5146 &     5080 &        66 &    4.54 &     4.55 &     -0.01 &  0.07 &   0.02 &    0.05 &   0.3 \\
   19308 &    5826 &     5807 &        19 &    4.30 &     4.34 &     -0.04 &  0.15 &   0.13 &    0.02 &   1.4 \\
   19373 &    5994 &     6032 &       -37 &    4.19 &     4.31 &     -0.12 &  0.13 &   0.16 &   -0.03 &   3.2 \\
   19467 &    5725 &     5715 &        10 &    4.25 &     4.44 &     -0.19 & -0.09 &  -0.15 &    0.06 &   0.1 \\
  195019 &    5760 &     5788 &       -27 &    4.19 &     4.23 &     -0.04 &  0.05 &   0.07 &   -0.02 &   0.2 \\
  195564 &    5694 &     5699 &        -4 &    4.02 &     4.16 &     -0.14 &  0.09 &   0.10 &   -0.01 &   0.4 \\
  196201 &    5419 &     5460 &       -40 &    4.37 &     4.57 &     -0.20 & -0.16 &  -0.14 &   -0.02 &   0.3 \\
  196761 &    5434 &     5419 &        15 &    4.36 &     4.54 &     -0.18 & -0.29 &  -0.28 &   -0.01 &   0.1 \\
  196850 &    5794 &     5790 &         4 &    4.35 &     4.37 &     -0.02 & -0.09 &  -0.11 &    0.02 &   1.2 \\
  196885 &    6239 &     6185 &        54 &    4.21 &     4.23 &     -0.02 &  0.21 &   0.20 &    0.01 &   7.4 \\
  198802 &    5751 &     5767 &       -15 &    3.98 &     3.96 &      0.02 &  0.01 &   0.04 &   -0.03 &   2.4 \\
  199019 &    5565 &     5560 &         5 &    4.68 &     4.60 &      0.08 &  0.05 &   0.07 &   -0.02 &   5.8 \\
  199476 &    5430 &     5470 &       -39 &    4.19 &     4.61 &     -0.42 & -0.38 &  -0.41 &    0.03 &   0.2 \\
   19994 &    6127 &     6188 &       -60 &    4.08 &     4.24 &     -0.16 &  0.21 &   0.19 &    0.02 &   8.7 \\
  199960 &    5958 &     5962 &        -3 &    4.22 &     4.31 &     -0.09 &  0.28 &   0.27 &    0.01 &   1.8 \\
  200565 &    5892 &     5684 &       208 &    4.61 &     4.37 &      0.24 &  0.01 &  -0.06 &    0.07 &   7.2 \\
  200968 &    5283 &     5221 &        62 &    4.70 &     4.61 &      0.09 &  0.09 &   0.11 &   -0.02 &   1.1 \\
  201219 &    5712 &     5653 &        59 &    4.66 &     4.57 &      0.09 &  0.18 &   0.15 &    0.03 &   1.5 \\
   20165 &    5166 &     5110 &        56 &    4.56 &     4.49 &      0.07 &  0.02 &  -0.03 &    0.05 &   0.5 \\
  201989 &    5768 &     5749 &        19 &    4.62 &     4.58 &      0.04 &  0.15 &   0.12 &    0.03 &   3.9 \\
    2025 &    4901 &     4865 &        36 &    4.59 &     4.61 &     -0.02 & -0.25 &  -0.29 &    0.04 &   0.5 \\
  202751 &    4774 &     4797 &       -22 &    4.41 &     4.70 &     -0.29 & -0.09 &  -0.10 &    0.01 &   0.7 \\
  202917 &    5640 &     5617 &        23 &    4.62 &     4.39 &      0.23 &  0.10 &   0.11 &   -0.01 &  14.0 \\
  204277 &    6211 &     6196 &        15 &    4.41 &     4.37 &      0.04 & -0.04 &  -0.02 &   -0.02 &   4.9 \\
   20619 &    5687 &     5703 &       -15 &    4.40 &     4.54 &     -0.14 & -0.20 &  -0.21 &    0.01 &   0.2 \\
  206332 &    5997 &     6033 &       -35 &    4.19 &     4.33 &     -0.14 &  0.28 &   0.27 &    0.01 &   1.5 \\
  206374 &    5607 &     5587 &        20 &    4.48 &     4.52 &     -0.04 & -0.03 &  -0.05 &    0.02 &   0.2 \\
   20675 &    6467 &     6577 &      -109 &    4.09 &     4.28 &     -0.19 &  0.11 &   0.21 &   -0.10 &  17.9 \\
  206860 &    6028 &     5974 &        54 &    4.59 &     4.47 &      0.12 & -0.01 &  -0.02 &    0.01 &   9.7 \\
  208313 &    5080 &     5033 &        47 &    4.54 &     4.54 &      0.00 &  0.02 &  -0.04 &    0.06 &   0.1 \\
  209253 &    6268 &     6109 &       159 &    4.48 &     4.20 &      0.28 & -0.04 &  -0.09 &    0.05 &  16.4 \\
  209393 &    5709 &     5541 &       168 &    4.75 &     4.38 &      0.37 & -0.09 &  -0.17 &    0.08 &   3.6 \\
  209458 &    6036 &     6099 &       -62 &    4.29 &     4.38 &     -0.09 & -0.02 &   0.01 &   -0.03 &   4.2 \\
   21019 &    5423 &     5529 &      -105 &    3.65 &     4.05 &     -0.40 & -0.43 &  -0.36 &   -0.07 &   0.9 \\
  210277 &    5459 &     5555 &       -95 &    4.12 &     4.49 &     -0.37 &  0.21 &   0.21 &    0.00 &   0.8 \\
  210302 &    6309 &     6339 &       -29 &    4.20 &     4.15 &      0.05 &  0.07 &   0.09 &   -0.02 &  14.0 \\
  211080 &    5788 &     5820 &       -31 &    4.09 &     4.19 &     -0.10 &  0.34 &   0.39 &   -0.05 &   2.2 \\
  211681 &    5736 &     5839 &      -102 &    4.09 &     4.32 &     -0.23 &  0.37 &   0.45 &   -0.08 &   2.8 \\
  212291 &    5579 &     5602 &       -22 &    4.39 &     4.56 &     -0.17 & -0.12 &  -0.12 &   -0.00 &   0.1 \\
  213519 &    5775 &     5832 &       -56 &    4.33 &     4.44 &     -0.11 & -0.02 &  -0.00 &   -0.02 &   0.1 \\
  216259 &    4819 &     4969 &      -149 &    4.20 &     4.81 &     -0.61 & -0.70 &  -0.63 &   -0.07 &   0.1 \\
  216275 &    5960 &     5863 &        97 &    4.45 &     4.38 &      0.07 & -0.12 &  -0.16 &    0.04 &   1.7 \\
  217014 &    5791 &     5787 &         4 &    4.30 &     4.45 &     -0.15 &  0.21 &   0.20 &    0.01 &   0.1 \\
  217107 &    5683 &     5704 &       -20 &    4.30 &     4.54 &     -0.24 &  0.38 &   0.39 &   -0.01 &   0.0 \\
  217165 &    5961 &     5936 &        25 &    4.39 &     4.39 &     -0.00 &  0.03 &   0.01 &    0.02 &   1.7 \\
  218566 &    4925 &     4927 &        -1 &    4.46 &     4.81 &     -0.35 &  0.28 &   0.38 &   -0.10 &   0.1 \\
  218868 &    5620 &     5540 &        80 &    4.52 &     4.45 &      0.07 &  0.28 &   0.21 &    0.07 &   0.0 \\
  219134 &    4893 &     4835 &        58 &    4.54 &     4.56 &     -0.02 &  0.09 &   0.12 &   -0.03 &   0.8 \\
  219538 &    5140 &     5078 &        62 &    4.58 &     4.50 &      0.08 &  0.01 &  -0.04 &    0.05 &   0.1 \\
 219834B &    5193 &     5168 &        25 &    4.50 &     4.59 &     -0.09 &  0.23 &   0.22 &    0.01 &   0.1 \\
  220339 &    5003 &     4975 &        28 &    4.53 &     4.53 &     -0.00 & -0.25 &  -0.31 &    0.06 &   0.1 \\
   22049 &    5159 &     5146 &        13 &    4.69 &     4.57 &      0.12 & -0.01 &  -0.03 &    0.02 &   0.7 \\
  221354 &    5274 &     5133 &       141 &    4.41 &     4.37 &      0.04 &  0.09 &   0.01 &    0.08 &   0.2 \\
  221356 &    6016 &     5976 &        40 &    4.40 &     4.31 &      0.09 & -0.26 &  -0.26 &    0.00 &   1.8 \\
  222368 &    6136 &     6204 &       -67 &    4.11 &     4.18 &     -0.07 & -0.12 &  -0.09 &   -0.03 &   6.4 \\
  222582 &    5744 &     5727 &        17 &    4.30 &     4.34 &     -0.04 &  0.01 &  -0.03 &    0.04 &   0.1 \\
  222697 &    5545 &     5361 &       184 &    4.63 &     4.41 &      0.22 &  0.24 &   0.16 &    0.08 &   1.9 \\
  223315 &    5728 &     5606 &       122 &    4.50 &     4.34 &      0.16 &  0.36 &   0.30 &    0.06 &   0.1 \\
  223498 &    5572 &     5628 &       -55 &    4.32 &     4.58 &     -0.26 &  0.20 &   0.23 &   -0.03 &   0.1 \\
   22484 &    5971 &     6038 &       -66 &    4.09 &     4.21 &     -0.12 & -0.05 &  -0.02 &   -0.03 &   3.2 \\
   22879 &    5707 &     5688 &        19 &    4.24 &     4.41 &     -0.17 & -0.86 &  -0.91 &    0.05 &   0.0 \\
   23249 &    5109 &     5095 &        14 &    3.74 &     3.98 &     -0.24 &  0.15 &   0.16 &   -0.01 &   1.4 \\
   23356 &    5029 &     4991 &        38 &    4.63 &     4.59 &      0.04 & -0.04 &  -0.06 &    0.02 &   0.3 \\
   23439 &    5088 &     5070 &        18 &    4.25 &     4.71 &     -0.46 & -0.89 &  -1.03 &    0.14 &   0.0 \\
   23596 &    6042 &     5904 &       138 &    4.13 &     3.97 &      0.16 &  0.29 &   0.22 &    0.07 &   3.5 \\
   24040 &    5781 &     5853 &       -71 &    4.18 &     4.36 &     -0.18 &  0.18 &   0.21 &   -0.03 &   1.6 \\
   24238 &    4887 &     4973 &       -85 &    4.19 &     4.59 &     -0.40 & -0.50 &  -0.51 &    0.01 &   0.0 \\
   24365 &    5207 &     5205 &         2 &    3.54 &     3.70 &     -0.16 & -0.21 &  -0.21 &   -0.00 &   0.1 \\
   24496 &    5539 &     5572 &       -32 &    4.40 &     4.56 &     -0.16 &  0.01 &   0.01 &   -0.00 &   0.2 \\
   24892 &    5302 &     5363 &       -60 &    3.67 &     4.12 &     -0.45 & -0.30 &  -0.28 &   -0.02 &   0.1 \\
   25665 &    5022 &     4936 &        86 &    4.60 &     4.51 &      0.09 &  0.03 &  -0.03 &    0.06 &   0.3 \\
    2589 &    5124 &     5120 &         4 &    3.56 &     3.96 &     -0.40 & -0.03 &  -0.04 &    0.01 &   1.0 \\
   26151 &    5439 &     5348 &        91 &    4.47 &     4.47 &     -0.00 &  0.32 &   0.26 &    0.06 &   0.0 \\
   26965 &    5061 &     5151 &       -89 &    4.18 &     4.57 &     -0.39 & -0.27 &  -0.28 &    0.01 &   0.0 \\
   26990 &    5954 &     5748 &       206 &    4.83 &     4.39 &      0.44 & -0.16 &  -0.04 &   -0.12 &   5.6 \\
   28005 &    5758 &     5819 &       -60 &    4.18 &     4.38 &     -0.20 &  0.31 &   0.32 &   -0.01 &   2.6 \\
     283 &    5084 &     5094 &        -9 &    4.30 &     4.57 &     -0.27 & -0.49 &  -0.55 &    0.06 &   0.0 \\
   28946 &    5354 &     5321 &        33 &    4.47 &     4.55 &     -0.08 & -0.10 &  -0.15 &    0.05 &   0.2 \\
   29461 &    5915 &     5913 &         2 &    4.56 &     4.52 &      0.04 &  0.24 &   0.25 &   -0.01 &   0.1 \\
   29883 &    4947 &     4952 &        -4 &    4.45 &     4.61 &     -0.16 & -0.18 &  -0.18 &    0.00 &   0.3 \\
   30649 &    5700 &     5778 &       -77 &    3.93 &     4.44 &     -0.51 & -0.48 &  -0.49 &    0.01 &   1.0 \\
   30652 &    6406 &     6424 &       -17 &    4.27 &     4.29 &     -0.02 &  0.02 &   0.03 &   -0.01 &  17.2 \\
   31253 &    6006 &     6065 &       -58 &    4.02 &     4.10 &     -0.08 &  0.12 &   0.16 &   -0.04 &   3.0 \\
   31412 &    6067 &     6096 &       -28 &    4.31 &     4.37 &     -0.06 &  0.03 &   0.05 &   -0.02 &   1.1 \\
   31560 &    4783 &     4744 &        39 &    4.55 &     4.88 &     -0.33 &  0.08 &   0.14 &   -0.06 &   2.7 \\
   32147 &    4856 &     4827 &        29 &    4.46 &     4.69 &     -0.23 &  0.27 &   0.33 &   -0.06 &   1.0 \\
   32923 &    5706 &     5694 &        12 &    4.12 &     4.20 &     -0.08 & -0.15 &  -0.17 &    0.02 &   0.1 \\
   32963 &    5720 &     5763 &       -42 &    4.31 &     4.43 &     -0.12 &  0.08 &   0.08 &    0.00 &   0.0 \\
   33636 &    5956 &     5904 &        52 &    4.44 &     4.43 &      0.01 & -0.09 &  -0.13 &    0.04 &   2.3 \\
   34411 &    5829 &     5911 &       -81 &    4.15 &     4.37 &     -0.22 &  0.08 &   0.12 &   -0.04 &   0.1 \\
   34445 &    5818 &     5837 &       -18 &    4.18 &     4.21 &     -0.03 &  0.12 &   0.14 &   -0.02 &   1.2 \\
   34721 &    5964 &     5999 &       -34 &    4.19 &     4.25 &     -0.06 & -0.08 &  -0.07 &   -0.01 &   2.7 \\
   35850 &    6102 &     6496 &      -393 &    4.33 &     5.02 &     -0.69 &  0.07 &   0.29 &   -0.22 &  52.6 \\
    3651 &    5292 &     5221 &        71 &    4.48 &     4.45 &      0.03 &  0.20 &   0.16 &    0.04 &   0.1 \\
   37006 &    5598 &     5549 &        49 &    4.66 &     4.58 &      0.08 &  0.04 &   0.02 &    0.02 &   3.6 \\
   37008 &    4901 &     4975 &       -73 &    4.16 &     4.55 &     -0.39 & -0.49 &  -0.49 &   -0.00 &   0.2 \\
   37124 &    5540 &     5500 &        40 &    4.19 &     4.60 &     -0.41 & -0.37 &  -0.44 &    0.07 &   0.0 \\
   37216 &    5484 &     5364 &       120 &    4.62 &     4.44 &      0.18 &  0.02 &  -0.05 &    0.07 &   0.1 \\
   37394 &    5377 &     5351 &        26 &    4.69 &     4.60 &      0.09 &  0.19 &   0.19 &    0.00 &   1.6 \\
    3765 &    5063 &     5032 &        31 &    4.53 &     4.59 &     -0.06 &  0.17 &   0.18 &   -0.01 &   0.0 \\
     377 &    5984 &     5873 &       111 &    4.60 &     4.28 &      0.32 &  0.16 &   0.15 &    0.01 &  14.3 \\
    3795 &    5324 &     5369 &       -44 &    3.63 &     4.16 &     -0.53 & -0.57 &  -0.58 &    0.01 &   0.1 \\
   38230 &    5161 &     5174 &       -12 &    4.27 &     4.53 &     -0.26 & -0.04 &  -0.08 &    0.04 &   0.1 \\
   38529 &    5651 &     5697 &       -45 &    3.87 &     4.05 &     -0.18 &  0.40 &   0.45 &   -0.05 &   3.7 \\
    3861 &    6247 &     6223 &        24 &    4.27 &     4.26 &      0.01 &  0.07 &   0.08 &   -0.01 &   1.6 \\
   38858 &    5629 &     5726 &       -96 &    4.19 &     4.51 &     -0.32 & -0.27 &  -0.23 &   -0.04 &   0.7 \\
   38949 &    6052 &     6051 &         1 &    4.53 &     4.55 &     -0.02 & -0.05 &  -0.05 &   -0.00 &   6.6 \\
   39587 &    6006 &     5882 &       124 &    4.59 &     4.34 &      0.25 &  0.01 &  -0.01 &    0.02 &   8.8 \\
   39715 &    4833 &     4798 &        35 &    4.59 &     4.75 &     -0.16 & -0.06 &  -0.04 &   -0.02 &   2.0 \\
   39881 &    5723 &     5718 &         5 &    4.24 &     4.42 &     -0.18 & -0.09 &  -0.13 &    0.04 &   1.2 \\
   40397 &    5481 &     5542 &       -60 &    4.18 &     4.59 &     -0.41 & -0.08 &  -0.10 &    0.02 &   0.2 \\
   40979 &    6196 &     6089 &       107 &    4.35 &     4.30 &      0.05 &  0.22 &   0.17 &    0.05 &   6.9 \\
    4203 &    5708 &     5702 &         6 &    4.19 &     4.36 &     -0.17 &  0.44 &   0.45 &   -0.01 &   1.5 \\
    4208 &    5557 &     5600 &       -42 &    4.22 &     4.52 &     -0.30 & -0.28 &  -0.28 &   -0.00 &   1.0 \\
    4256 &    4980 &     4930 &        50 &    4.52 &     4.80 &     -0.28 &  0.28 &   0.34 &   -0.06 &   0.0 \\
   42618 &    5716 &     5747 &       -30 &    4.42 &     4.43 &     -0.01 & -0.09 &  -0.11 &    0.02 &   0.3 \\
    4307 &    5725 &     5839 &      -113 &    4.05 &     4.10 &     -0.05 & -0.25 &  -0.19 &   -0.06 &   1.7 \\
   43947 &    5956 &     5933 &        23 &    4.37 &     4.37 &     -0.00 & -0.29 &  -0.29 &   -0.00 &   0.5 \\
   44420 &    5744 &     5796 &       -51 &    4.21 &     4.35 &     -0.14 &  0.28 &   0.29 &   -0.01 &   0.1 \\
   45184 &    5834 &     5810 &        24 &    4.40 &     4.37 &      0.03 &  0.04 &   0.04 &   -0.00 &   0.1 \\
   45350 &    5654 &     5616 &        38 &    4.28 &     4.32 &     -0.04 &  0.31 &   0.29 &    0.02 &   1.0 \\
    4614 &    5881 &     5941 &       -59 &    4.38 &     4.44 &     -0.06 & -0.28 &  -0.25 &   -0.03 &   0.1 \\
    4628 &    4951 &     4944 &         7 &    4.43 &     4.51 &     -0.08 & -0.28 &  -0.27 &   -0.01 &   0.1 \\
   46375 &    5339 &     5285 &        54 &    4.47 &     4.53 &     -0.06 &  0.30 &   0.24 &    0.06 &   0.1 \\
   47157 &    5784 &     5733 &        51 &    4.35 &     4.43 &     -0.08 &  0.40 &   0.34 &    0.06 &   1.6 \\
    4747 &    5357 &     5335 &        22 &    4.53 &     4.65 &     -0.12 & -0.18 &  -0.22 &    0.04 &   0.1 \\
   47752 &    4781 &     4707 &        74 &    4.57 &     4.72 &     -0.15 & -0.10 &  -0.10 &    0.00 &   2.1 \\
   48682 &    6057 &     6064 &        -6 &    4.27 &     4.33 &     -0.06 &  0.08 &   0.12 &   -0.04 &   4.3 \\
    4915 &    5620 &     5650 &       -29 &    4.38 &     4.57 &     -0.19 & -0.19 &  -0.19 &    0.00 &   0.9 \\
   49674 &    5686 &     5662 &        24 &    4.48 &     4.56 &     -0.08 &  0.34 &   0.31 &    0.03 &   0.1 \\
   50499 &    5989 &     6070 &       -80 &    4.15 &     4.37 &     -0.22 &  0.30 &   0.34 &   -0.04 &   4.3 \\
   50554 &    6007 &     5929 &        78 &    4.34 &     4.29 &      0.05 & -0.02 &  -0.07 &    0.05 &   2.7 \\
   50639 &    6062 &     6098 &       -35 &    4.25 &     4.29 &     -0.04 & -0.03 &  -0.02 &   -0.01 &   4.2 \\
   50692 &    5819 &     5891 &       -71 &    4.30 &     4.36 &     -0.06 & -0.21 &  -0.18 &   -0.03 &   0.1 \\
    5133 &    5019 &     4968 &        51 &    4.66 &     4.80 &     -0.14 & -0.06 &  -0.04 &   -0.02 &   1.2 \\
   51419 &    5609 &     5637 &       -27 &    4.14 &     4.46 &     -0.32 & -0.38 &  -0.40 &    0.02 &   0.1 \\
   52265 &    6058 &     6076 &       -17 &    4.18 &     4.26 &     -0.08 &  0.17 &   0.19 &   -0.02 &   4.2 \\
   52711 &    5890 &     5889 &         1 &    4.37 &     4.41 &     -0.04 & -0.10 &  -0.10 &    0.00 &   1.9 \\
   53665 &    6278 &     6225 &        53 &    4.12 &     4.05 &      0.07 &  0.18 &   0.17 &    0.01 &   8.2 \\
   60491 &    5137 &     5091 &        46 &    4.70 &     4.63 &      0.07 & -0.15 &  -0.17 &    0.02 &   3.3 \\
   61606 &    5023 &     4964 &        59 &    4.71 &     4.71 &     -0.00 &  0.06 &   0.07 &   -0.01 &   0.3 \\
   65277 &    4722 &     4741 &       -18 &    4.43 &     4.76 &     -0.33 & -0.21 &  -0.16 &   -0.05 &   1.4 \\
   65430 &    5162 &     5183 &       -20 &    4.33 &     4.55 &     -0.22 & -0.08 &  -0.12 &    0.04 &   0.9 \\
    6558 &    6075 &     6086 &       -10 &    4.13 &     4.26 &     -0.13 &  0.27 &   0.26 &    0.01 &   6.0 \\
   65583 &    5157 &     5279 &      -121 &    4.07 &     4.76 &     -0.69 & -0.72 &  -0.69 &   -0.03 &   0.4 \\
   66428 &    5754 &     5752 &         2 &    4.34 &     4.49 &     -0.15 &  0.29 &   0.31 &   -0.02 &   0.7 \\
    6734 &    4942 &     5067 &      -124 &    3.12 &     3.81 &     -0.69 & -0.43 &  -0.41 &   -0.02 &   1.6 \\
   67767 &    5289 &     5344 &       -54 &    3.62 &     3.88 &     -0.26 & -0.01 &   0.06 &   -0.07 &   1.6 \\
   68017 &    5489 &     5552 &       -62 &    4.04 &     4.65 &     -0.61 & -0.39 &  -0.44 &    0.05 &   0.0 \\
   68168 &    5735 &     5724 &        11 &    4.39 &     4.40 &     -0.01 &  0.12 &   0.12 &   -0.00 &   0.1 \\
   68988 &    5954 &     5960 &        -5 &    4.28 &     4.41 &     -0.13 &  0.34 &   0.32 &    0.02 &   2.4 \\
     691 &    5625 &     5633 &        -7 &    4.68 &     4.66 &      0.02 &  0.29 &   0.32 &   -0.03 &   5.0 \\
    6963 &    5566 &     5495 &        71 &    4.59 &     4.54 &      0.05 & -0.10 &  -0.15 &    0.05 &   0.1 \\
   69809 &    5824 &     5817 &         7 &    4.20 &     4.30 &     -0.10 &  0.26 &   0.27 &   -0.01 &   1.2 \\
   69830 &    5416 &     5361 &        55 &    4.37 &     4.46 &     -0.09 &  0.01 &  -0.06 &    0.07 &   0.1 \\
   69897 &    6190 &     6294 &      -103 &    4.25 &     4.25 &      0.00 & -0.30 &  -0.23 &   -0.07 &   4.4 \\
   70843 &    6269 &     6208 &        61 &    4.20 &     4.17 &      0.03 &  0.19 &   0.16 &    0.03 &   4.1 \\
   71881 &    5862 &     5822 &        40 &    4.28 &     4.29 &     -0.01 & -0.03 &  -0.05 &    0.02 &   0.2 \\
   72659 &    5868 &     5920 &       -51 &    4.13 &     4.24 &     -0.11 & -0.03 &  -0.00 &   -0.03 &   1.5 \\
   72673 &    5209 &     5243 &       -33 &    4.40 &     4.67 &     -0.27 & -0.36 &  -0.37 &    0.01 &   0.2 \\
   73667 &    4875 &     4990 &      -114 &    4.19 &     4.65 &     -0.46 & -0.58 &  -0.57 &   -0.01 &   0.4 \\
   74156 &    6002 &     6068 &       -65 &    4.15 &     4.26 &     -0.11 &  0.09 &   0.13 &   -0.04 &   3.9 \\
   75732 &    5352 &     5235 &       117 &    4.37 &     4.45 &     -0.08 &  0.41 &   0.31 &    0.10 &   0.1 \\
   76218 &    5442 &     5465 &       -22 &    4.65 &     4.72 &     -0.07 &  0.04 &   0.07 &   -0.03 &   3.1 \\
   78366 &    5990 &     6014 &       -23 &    4.50 &     4.54 &     -0.04 &  0.05 &   0.08 &   -0.03 &   2.3 \\
    7924 &    5180 &     5177 &         3 &    4.52 &     4.58 &     -0.06 & -0.15 &  -0.15 &    0.00 &   0.1 \\
   80606 &    5622 &     5573 &        49 &    4.34 &     4.44 &     -0.10 &  0.38 &   0.34 &    0.04 &   0.1 \\
   82943 &    6002 &     5997 &         5 &    4.34 &     4.42 &     -0.08 &  0.27 &   0.27 &    0.00 &   0.9 \\
   83443 &    5523 &     5453 &        70 &    4.39 &     4.49 &     -0.10 &  0.41 &   0.36 &    0.05 &   0.0 \\
   84117 &    6136 &     6152 &       -15 &    4.25 &     4.31 &     -0.06 & -0.08 &  -0.07 &   -0.01 &   5.4 \\
   84737 &    5902 &     5960 &       -57 &    4.09 &     4.24 &     -0.15 &  0.13 &   0.17 &   -0.04 &   1.4 \\
   85301 &    5723 &     5725 &        -1 &    4.68 &     4.62 &      0.06 &  0.17 &   0.19 &   -0.02 &   5.8 \\
    8574 &    6033 &     6050 &       -16 &    4.19 &     4.20 &     -0.01 & -0.02 &  -0.01 &   -0.01 &   4.1 \\
   86728 &    5768 &     5700 &        68 &    4.29 &     4.29 &      0.00 &  0.21 &   0.20 &    0.01 &   2.1 \\
   87359 &    5663 &     5676 &       -12 &    4.38 &     4.49 &     -0.11 &  0.07 &   0.06 &    0.01 &   0.2 \\
   87424 &    5105 &     5069 &        36 &    4.68 &     4.64 &      0.04 & -0.06 &  -0.07 &    0.01 &   2.9 \\
    8765 &    5666 &     5590 &        76 &    4.39 &     4.23 &      0.16 &  0.22 &   0.19 &    0.03 &   0.4 \\
   87836 &    5807 &     5774 &        33 &    4.24 &     4.31 &     -0.07 &  0.36 &   0.36 &    0.00 &   1.4 \\
   87883 &    5032 &     4958 &        74 &    4.59 &     4.56 &      0.03 &  0.11 &   0.07 &    0.04 &   0.0 \\
   88986 &    5776 &     5838 &       -61 &    4.11 &     4.23 &     -0.12 &  0.04 &   0.09 &   -0.05 &   2.1 \\
    8907 &    6248 &     6204 &        44 &    4.39 &     4.35 &      0.04 & -0.03 &  -0.02 &   -0.01 &  13.3 \\
   89269 &    5607 &     5586 &        21 &    4.32 &     4.44 &     -0.12 & -0.17 &  -0.20 &    0.03 &   0.1 \\
   89391 &    4884 &     4976 &       -91 &    3.08 &     3.59 &     -0.51 & -0.14 &  -0.09 &   -0.05 &   2.2 \\
   90156 &    5528 &     5626 &       -97 &    4.26 &     4.63 &     -0.37 & -0.26 &  -0.21 &   -0.05 &   0.2 \\
   90711 &    5475 &     5466 &         9 &    4.39 &     4.50 &     -0.11 &  0.31 &   0.30 &    0.01 &   1.4 \\
   90905 &    6114 &     6148 &       -33 &    4.53 &     4.57 &     -0.04 &  0.03 &   0.07 &   -0.04 &   9.0 \\
   92788 &    5798 &     5836 &       -37 &    4.39 &     4.66 &     -0.27 &  0.32 &   0.32 &   -0.00 &   1.1 \\
   92855 &    6068 &     6140 &       -71 &    4.50 &     4.58 &     -0.08 & -0.04 &  -0.00 &   -0.04 &  11.2 \\
   92945 &    5236 &     5183 &        53 &    4.71 &     4.76 &     -0.05 &  0.09 &   0.13 &   -0.04 &   5.1 \\
    9407 &    5659 &     5657 &         2 &    4.29 &     4.48 &     -0.19 &  0.04 &   0.02 &    0.02 &   0.0 \\
    9472 &    5798 &     5867 &       -68 &    4.67 &     4.67 &      0.00 &  0.00 &   0.05 &   -0.05 &   0.7 \\
   95128 &    5866 &     5882 &       -15 &    4.27 &     4.38 &     -0.11 &  0.02 &   0.04 &   -0.02 &   1.8 \\
   95188 &    5462 &     5482 &       -19 &    4.61 &     4.65 &     -0.04 & -0.03 &  -0.01 &   -0.02 &   4.2 \\
    9562 &    5879 &     5939 &       -59 &    4.01 &     4.13 &     -0.12 &  0.22 &   0.26 &   -0.04 &   4.2 \\
   96700 &    5743 &     5865 &      -121 &    4.27 &     4.41 &     -0.14 & -0.23 &  -0.18 &   -0.05 &   0.1 \\
   97334 &    5977 &     5898 &        79 &    4.59 &     4.42 &      0.17 &  0.14 &   0.09 &    0.05 &   5.5 \\
   97343 &    5443 &     5399 &        44 &    4.37 &     4.56 &     -0.19 &  0.01 &  -0.04 &    0.05 &   0.0 \\
   97658 &    5171 &     5148 &        23 &    4.53 &     4.65 &     -0.12 & -0.26 &  -0.26 &   -0.00 &   0.0 \\
    9826 &    6140 &     6213 &       -72 &    4.10 &     4.25 &     -0.15 &  0.11 &   0.15 &   -0.04 &   9.4 \\
   98281 &    5330 &     5419 &       -88 &    4.25 &     4.61 &     -0.36 & -0.23 &  -0.20 &   -0.03 &   0.1 \\
   98553 &    5711 &     6009 &      -297 &    4.36 &     4.69 &     -0.33 & -0.50 &  -0.34 &   -0.16 &   0.5 \\
   99109 &    5370 &     5272 &        98 &    4.40 &     4.44 &     -0.04 &  0.40 &   0.31 &    0.09 &   0.5 \\
   99491 &    5563 &     5502 &        61 &    4.51 &     4.58 &     -0.07 &  0.36 &   0.34 &    0.02 &   0.5 \\
   99492 &    4988 &     4955 &        33 &    4.54 &     4.77 &     -0.23 &  0.30 &   0.36 &   -0.06 &   0.1 \\
    9986 &    5823 &     5805 &        18 &    4.46 &     4.45 &      0.01 &  0.09 &   0.08 &    0.01 &   1.1
  \enddata
  \tablecomments{}
 \label{tab:spocs}
\end{deluxetable}

\clearpage
\begin{deluxetable}{@{\extracolsep{2pt}}llllll}
  \tabletypesize{\footnotesize}
  \tablecaption{\SpecMatch / \cite{Albrecht12} Comparison}
  \tablewidth{0pt}
  \tablehead{
    \colhead{Name} &	
    \colhead{Decker} &
    \colhead{$\sigma_{IP}$} &
    \multicolumn{2}{c}{\vsini} \\[0.5ex]
    \cline{4-5} \\[-1.5ex]
    \multicolumn{3}{c}{} &
    \colhead{SM}&
    \colhead{A12}
  }
  \startdata
     HAT-P-1 &       B5 &  1.69 &       3.8 &      3.2 \\
  HAT-P-11 &       B1 &  1.40 &       1.0 &      1.8 \\
  HAT-P-13 &       B1 &  1.40 &       1.7 &      3.4 \\
  HAT-P-14 &       B3 &  1.36 &       8.2 &      8.3 \\
  HAT-P-16 &       B5 &  1.87 &       3.9 &      3.0 \\
   HAT-P-2 &       B5 &  1.71 &      19.5 &     21.1 \\
  HAT-P-23 &       B5 &  1.67 &       7.8 &      8.3 \\
  HAT-P-24 &       C2 &  1.42 &      11.2 &     10.0 \\
  HAT-P-30 &       C2 &  1.62 &       3.1 &      3.7 \\
  HAT-P-32 &       B5 &  1.77 &      20.6 &     21.0 \\
  HAT-P-34 &       C2 &  1.62 &      24.3 &     25.0 \\
   HAT-P-4 &       B3 &  1.45 &       5.8 &      5.4 \\
   HAT-P-6 &       B5 &  1.55 &       7.8 &      8.0 \\
   HAT-P-7 &       B1 &  1.32 &       2.7 &      4.4 \\
   HAT-P-8 &       B5 &  1.45 &      14.5 &     11.5 \\
   HAT-P-9 &       C2 &  1.71 &      12.5 &     11.0 \\
 HD-149026 &       B1 &  1.25 &       7.7 &      6.2 \\
  HD-17156 &       B1 &  1.43 &       4.1 &      4.5 \\
 HD-189733 &       B1 &  1.49 &       3.1 &      3.0 \\
 HD-209458 &       B1 &  1.41 &       4.4 &      4.2 \\
  HD-80606 &       B1 &  1.35 &       1.7 &      0.0 \\
    KOI-13 &       B5 &  1.67 &      65.0 &     81.5 \\
  Kepler-8 &       B1 &  1.48 &       8.9 &     10.4 \\
    TrES-1 &       B1 &  1.54 &       1.1 &      0.0 \\
    TrES-2 &       B5 &  1.69 &       2.0 &      0.0 \\
    TrES-4 &       B3 &  1.35 &       8.5 &      8.9 \\
    WASP-1 &       B5 &  1.79 &       0.7 &      0.5 \\
   WASP-12 &       B3 &  1.38 &       1.6 &      2.2 \\
   WASP-14 &       B1 &  1.39 &       2.8 &      2.6 \\
   WASP-15 &       B3 &  1.45 &       4.3 &      5.1 \\
   WASP-16 &       B3 &  1.49 &       3.2 &      0.0 \\
   WASP-17 &       B3 &  1.50 &       9.9 &     10.0 \\
   WASP-18 &       B3 &  1.50 &      11.2 &     11.4 \\
   WASP-19 &       B3 &  1.54 &       4.4 &      4.3 \\
   WASP-22 &       B3 &  1.45 &       4.4 &      4.0 \\
   WASP-24 &       B1 &  1.56 &       7.0 &      6.0 \\
    WASP-3 &       B5 &  1.60 &      14.1 &     14.2 \\
   WASP-31 &       B3 &  1.39 &       6.8 &      7.6 \\
   WASP-33 &       B5 &  1.77 &      86.0 &     84.9 \\
   WASP-38 &       B1 &  1.48 &       8.6 &      8.1 \\
    WASP-4 &       B3 &  1.47 &       2.1 &      0.0 \\
    WASP-7 &       B5 &  1.85 &      14.0 &     18.1 \\
    WASP-8 &       B3 &  1.42 &       2.0 &      0.0 \\
      XO-3 &       B5 &  1.81 &      17.0 &     19.1 \\
      XO-4 &       B3 &  1.45 &       8.8 &      8.2
  \enddata
  \tablecomments{For WASP-8, \vsini was misprinted as $20\pm0.6$~\kms, instead of $2.0\pm0.6$~\kms in the original reference (Queloz 2010).}
  \label{tab:albrecht}
\end{deluxetable}
